Assortment Optimization For Conference Goodies With Indifferent Attendees

Conferences such as FUN with Algorithms routinely buy goodies (e.g., t-shirts, coffee mugs, etc) for their attendees. Often, said goodies come in different types, varying by color or design, and organizers need to decide how many goodies of each type to buy. We study the problem of buying optimal amounts of each type under a simple model of preferences by the attendees: they are indifferent to the types but want to be able to choose between more than one type of goodies at the time of their arrival. The indifference of attendees suggests that the optimal policy is to buy roughly equal amounts for every goodie type. Despite how intuitive this conjecture sounds, we show that this simple model of assortment optimization is quite rich, and even though we make progress towards proving the conjecture (e.g., we succeed when the number of goodie types is 2 or 3), the general case with K types remains open. We also present asymptotic results and computer simulations, and finally, to motivate further progress, we offer a reward of $100usd for a full proof.

==> algebraicPlot.tex <==

\begin{figure}
    \centering
        \begin{tikzpicture}

        \begin{axis}[
every axis plot/.append style={line width=0.975pt},
    title={},
    width=\linewidth,
    height=\axisdefaultheight,
    xlabel={Value of $n_1$},
    ylabel={},
    ymax=100,
    xmin=0,
    xmax=100,
    legend pos=north west,
    ymajorgrids=true,
    grid style=dashed,
]
\addplot[
    color=red,
    mark='-',
]
    coordinates {
    (2, 96.0)(3, 94.0)(4, 92.0)(5, 90.0)(6, 88.0)(7, 86.0)(8, 84.0)(9, 82.0)(10, 80.0)(11, 78.0)(12, 75.99999999999997)(13, 73.99999999999976)(14, 71.99999999999835)(15, 69.99999999999001)(16, 67.9999999999441)(17, 65.99999999971028)(18, 63.99999999860439)(19, 61.999999993728714)(20, 59.99999997363584)(21, 57.999999896039924)(22, 55.99999961459018)(23, 53.99999865386971)(24, 51.9999955621496)(25, 49.99998616713763)(26, 47.99995917124035)(27, 45.99988573019758)(28, 43.999696369240226)(29, 41.99923318076021)(30, 39.99815750281425)(31, 37.995784266195805)(32, 35.990807540886124)(33, 33.98088491955586)(34, 31.962072594385035)(35, 29.92816111927482)(36, 27.87006168552384)(37, 25.77552673947113)(38, 23.629623251824572)(39, 21.41644764933532)(40, 19.12249412825969)(41, 16.741789673490967)(42, 14.282374615468974)(43, 11.773024873662669)(44, 9.268486114679433)(45, 6.851201089623775)(46, 4.627813251073839)(47, 2.719719098407121)(48, 1.2484586256812362)(49, 0.3183569495487151)(50, 0.0)(51, 0.3183569495487151)(52, 1.2484586256812362)(53, 2.719719098407121)(54, 4.627813251073839)(55, 6.851201089623775)(56, 9.268486114679433)(57, 11.773024873662669)(58, 14.282374615468974)(59, 16.741789673490967)(60, 19.12249412825969)(61, 21.41644764933532)(62, 23.629623251824572)(63, 25.77552673947113)(64, 27.87006168552384)(65, 29.92816111927482)(66, 31.962072594385035)(67, 33.98088491955586)(68, 35.990807540886124)(69, 37.995784266195805)(70, 39.99815750281425)(71, 41.99923318076021)(72, 43.999696369240226)(73, 45.99988573019758)(74, 47.99995917124035)(75, 49.99998616713763)(76, 51.9999955621496)(77, 53.99999865386971)(78, 55.99999961459018)(79, 57.999999896039924)(80, 59.99999997363584)(81, 61.999999993728714)(82, 63.99999999860439)(83, 65.99999999971028)(84, 67.9999999999441)(85, 69.99999999999001)(86, 71.99999999999835)(87, 73.99999999999976)(88, 75.99999999999997)(89, 78.0)(90, 80.0)(91, 82.0)(92, 84.0)(93, 86.0)(94, 88.0)(95, 90.0)(96, 92.0)(97, 94.0)(98, 96.0)(99, 98.0)
    };

\addplot[
    color=blue,
    mark='-',
]
    coordinates {
(2, 3.0614114009817026e-26)(3, 1.4847845294761258e-24)(4, 4.7513104943236025e-23)(5, 1.1284362424018556e-21)(6, 2.1214601357154885e-20)(7, 3.288263210359007e-19)(8, 4.321717362186124e-18)(9, 4.915953499486716e-17)(10, 4.915953499486716e-16)(11, 4.375198614543177e-15)(12, 3.5001588916345416e-14)(13, 2.537615196435043e-13)(14, 1.678730053026259e-12)(15, 1.019228960765943e-11)(16, 5.7076821802892805e-11)(17, 2.9608601310250645e-10)(18, 1.42817959261209e-09)(19, 6.426808166754405e-09)(20, 2.7060244912650122e-08)(21, 1.0688796740496798e-07)(22, 3.9701245036130966e-07)(23, 1.3895435762645838e-06)(24, 4.591535295482973e-06)(25, 1.434854779838429e-05)(26, 4.2471701483217495e-05)(27, 0.00011924746954903375)(28, 0.0003179932521307566)(29, 0.0008063400321887043)(30, 0.0019463380087313554)(31, 0.004476577420082117)(32, 0.009819589179534967)(33, 0.020559764844651336)(34, 0.04111952968930267)(35, 0.0786108655824904)(36, 0.14374558277941102)(37, 0.2515547698639693)(38, 0.42152420896124587)(39, 0.6766572828062104)(40, 1.0410112043172468)(41, 1.5354915263679392)(42, 2.17215874461806)(43, 2.947929724838796)(44, 3.8391642928133156)(45, 4.798955366016645)(46, 5.758746439219974)(47, 6.635077419101274)(48, 7.340936719005665)(49, 7.799745263943518)(50, 7.958923738717876)(51, 7.799745263943518)(52, 7.340936719005665)(53, 6.635077419101274)(54, 5.758746439219974)(55, 4.798955366016645)(56, 3.8391642928133156)(57, 2.947929724838796)(58, 2.17215874461806)(59, 1.5354915263679392)(60, 1.0410112043172468)(61, 0.6766572828062104)(62, 0.42152420896124587)(63, 0.2515547698639693)(64, 0.14374558277941102)(65, 0.0786108655824904)(66, 0.04111952968930267)(67, 0.020559764844651336)(68, 0.009819589179534967)(69, 0.004476577420082117)(70, 0.0019463380087313554)(71, 0.0008063400321887043)(72, 0.0003179932521307566)(73, 0.00011924746954903375)(74, 4.2471701483217495e-05)(75, 1.434854779838429e-05)(76, 4.591535295482973e-06)(77, 1.3895435762645838e-06)(78, 3.9701245036130966e-07)(79, 1.0688796740496798e-07)(80, 2.7060244912650122e-08)(81, 6.426808166754405e-09)(82, 1.42817959261209e-09)(83, 2.9608601310250645e-10)(84, 5.7076821802892805e-11)(85, 1.019228960765943e-11)(86, 1.678730053026259e-12)(87, 2.537615196435043e-13)(88, 3.5001588916345416e-14)(89, 4.375198614543177e-15)(90, 4.915953499486716e-16)(91, 4.915953499486716e-17)(92, 4.321717362186124e-18)(93, 3.288263210359007e-19)(94, 2.1214601357154885e-20)(95, 1.1284362424018556e-21)(96, 4.7513104943236025e-23)(97, 1.4847845294761258e-24)(98, 3.0614114009817026e-26)(99, 3.1238891846752067e-28)
    };

\addplot[
    color=green!50!black,
    mark='-',
]
    coordinates {
(2, 96.0)(3, 94.0)(4, 92.0)(5, 90.0)(6, 88.0)(7, 86.0)(8, 84.0)(9, 82.0)(10, 80.0)(11, 78.0)(12, 76.0)(13, 74.00000000000001)(14, 72.00000000000003)(15, 70.0000000000002)(16, 68.00000000000117)(17, 66.00000000000637)(18, 64.00000000003257)(19, 62.000000000155524)(20, 60.00000000069608)(21, 58.00000000292789)(22, 56.00000001160263)(23, 54.00000004341329)(24, 52.000000153684894)(25, 50.00000051568543)(26, 48.00000164294183)(27, 46.00000497766713)(28, 44.00001436249236)(29, 42.0000395207924)(30, 40.00010384082298)(31, 38.00026084361589)(32, 36.00062713006566)(33, 34.00144468440051)(34, 32.00319212407434)(35, 30.00677198485731)(36, 28.01380726830325)(37, 26.027081509335098)(38, 24.051147460785817)(39, 22.093104932141532)(40, 20.163505332576936)(41, 18.277281199858905)(42, 16.454533360087034)(43, 14.720954598501464)(44, 13.107650407492748)(45, 11.65015645564042)(46, 10.386559690293812)(47, 9.354796517508394)(48, 8.589395344686901)(49, 8.118102213492234)(50, 7.958923738717876)(51, 8.118102213492234)(52, 8.589395344686901)(53, 9.354796517508394)(54, 10.386559690293812)(55, 11.65015645564042)(56, 13.107650407492748)(57, 14.720954598501464)(58, 16.454533360087034)(59, 18.277281199858905)(60, 20.163505332576936)(61, 22.093104932141532)(62, 24.051147460785817)(63, 26.027081509335098)(64, 28.01380726830325)(65, 30.00677198485731)(66, 32.00319212407434)(67, 34.00144468440051)(68, 36.00062713006566)(69, 38.00026084361589)(70, 40.00010384082298)(71, 42.0000395207924)(72, 44.00001436249236)(73, 46.00000497766713)(74, 48.00000164294183)(75, 50.00000051568543)(76, 52.000000153684894)(77, 54.00000004341329)(78, 56.00000001160263)(79, 58.00000000292789)(80, 60.00000000069608)(81, 62.000000000155524)(82, 64.00000000003257)(83, 66.00000000000637)(84, 68.00000000000117)(85, 70.0000000000002)(86, 72.00000000000003)(87, 74.00000000000001)(88, 76.0)(89, 78.0)(90, 80.0)(91, 82.0)(92, 84.0)(93, 86.0)(94, 88.0)(95, 90.0)(96, 92.0)(97, 94.0)(98, 96.0)(99, 98.0)
    };
 \legend{First term of~\Cref{eq:main-K-2}, Second term of~\Cref{eq:main-K-2},
 {\(\mathbb{E}[u(n_1,n_2)]\)} } 
\end{axis}
    
        \end{tikzpicture}
    \caption{Illustration of the terms of~\Cref{eq:main-K-2} for $N=100$. The global minimum is achieved at $n_1 = 50$ as expected.}
    \label{fig:algebraic}
\end{figure}

==> fig10.tex <==
\begin{figure}
\begin{tikzpicture}
\begin{axis}[
every axis plot/.append style={line width=0.975pt},
    title={},
    %width=\linewidth,
    %height=\axisdefaultheight,
    xlabel={Sample index under lexicographic sorting.},
    ylabel={N$^{\circ}$ of rounds until the first emptying event ($\hat{\tau}$) },
    xmin=6000,
    xmax=9000,
    ymin=0,
    %tick label style={font=\tiny}
    %ymin=8, ymax=24,
    % xtick={0,20,40,60,80,100},
    % ytick={0,20,40,60,80,100,120},
    %legend pos=north west,
    ymajorgrids=true,
    grid style=dashed,
]

\addplot[
    color=black,
    mark='-',
    ]
    coordinates{
    (6000,13.0409)(6001,13.094)(6002,13.1461)(6003,13.1685)(6004,13.0948)(6005,13.0997)(6006,13.1341)(6007,13.1546)(6008,13.1038)(6009,13.1341)(6010,13.1897)(6011,13.2296)(6012,13.1807)(6013,13.2886)(6014,13.1819)(6015,13.1312)(6016,13.1811)(6017,13.2167)(6018,12.703)(6019,12.9634)(6020,13.0469)(6021,13.178)(6022,13.1991)(6023,13.1726)(6024,13.2359)(6025,13.2983)(6026,13.222)(6027,13.2167)(6028,13.3133)(6029,13.202)(6030,13.2498)(6031,13.1775)(6032,13.1729)(6033,13.2264)(6034,13.2623)(6035,13.2362)(6036,13.4434)(6037,13.4094)(6038,13.4304)(6039,13.4975)(6040,13.5427)(6041,13.4965)(6042,13.5308)(6043,13.4944)(6044,13.582)(6045,13.4804)(6046,13.5583)(6047,13.6009)(6048,13.4943)(6049,13.6059)(6050,13.5071)(6051,13.5182)(6052,13.655)(6053,13.6605)(6054,13.7062)(6055,13.7007)(6056,13.7235)(6057,13.6817)(6058,13.6991)(6059,13.6922)(6060,13.5997)(6061,13.7737)(6062,13.6925)(6063,13.6491)(6064,13.7722)(6065,13.762)(6066,13.745)(6067,13.7218)(6068,13.8214)(6069,13.8192)(6070,13.6571)(6071,13.6746)(6072,13.7742)(6073,13.7648)(6074,13.7304)(6075,13.8022)(6076,13.8601)(6077,13.8185)(6078,13.7795)(6079,13.8024)(6080,13.8952)(6081,13.8033)(6082,13.8698)(6083,13.8211)(6084,13.9183)(6085,13.8494)(6086,13.8487)(6087,13.9393)(6088,13.7972)(6089,13.806)(6090,13.8396)(6091,13.8489)(6092,13.9167)(6093,13.8635)(6094,13.8719)(6095,13.8514)(6096,13.7697)(6097,13.7914)(6098,13.8438)(6099,13.827)(6100,13.8953)(6101,13.9026)(6102,13.782)(6103,13.9681)(6104,13.9086)(6105,13.8522)(6106,13.858)(6107,13.8019)(6108,13.9488)(6109,13.8534)(6110,13.8353)(6111,13.9166)(6112,13.8488)(6113,13.9512)(6114,13.8906)(6115,13.7563)(6116,13.8851)(6117,13.9168)(6118,13.8733)(6119,13.8865)(6120,13.7567)(6121,13.8556)(6122,13.8927)(6123,13.8437)(6124,13.8681)(6125,13.8544)(6126,13.4738)(6127,13.7385)(6128,13.6808)(6129,13.8831)(6130,13.8435)(6131,13.8247)(6132,13.8095)(6133,13.9436)(6134,13.8081)(6135,13.9385)(6136,13.8913)(6137,13.849)(6138,13.9337)(6139,13.8968)(6140,13.8782)(6141,13.855)(6142,14.043)(6143,14.036)(6144,14.0379)(6145,14.1464)(6146,13.9657)(6147,14.0303)(6148,14.1072)(6149,14.1141)(6150,14.1677)(6151,14.2)(6152,14.0485)(6153,14.1194)(6154,14.1075)(6155,14.0777)(6156,14.1992)(6157,14.2185)(6158,14.1762)(6159,14.1963)(6160,14.2422)(6161,14.2291)(6162,14.1922)(6163,14.1994)(6164,14.0546)(6165,14.271)(6166,14.2133)(6167,14.276)(6168,14.2065)(6169,14.2329)(6170,14.1858)(6171,14.3488)(6172,14.2688)(6173,14.242)(6174,14.1698)(6175,14.2273)(6176,14.1998)(6177,14.2655)(6178,14.2675)(6179,14.2942)(6180,14.3477)(6181,14.187)(6182,14.2706)(6183,14.2159)(6184,14.289)(6185,14.1459)(6186,14.3903)(6187,14.4003)(6188,14.2558)(6189,14.3968)(6190,14.3917)(6191,14.2255)(6192,14.2561)(6193,14.4037)(6194,14.3843)(6195,14.3358)(6196,14.305)(6197,14.3142)(6198,14.3962)(6199,14.4055)(6200,14.3079)(6201,14.2364)(6202,14.2578)(6203,14.2941)(6204,14.2884)(6205,14.3223)(6206,14.2871)(6207,14.4408)(6208,14.2355)(6209,14.3936)(6210,14.2811)(6211,14.1121)(6212,14.3279)(6213,14.1654)(6214,14.3811)(6215,14.3259)(6216,14.2798)(6217,14.1417)(6218,14.2984)(6219,14.3001)(6220,14.3334)(6221,14.2308)(6222,14.3045)(6223,14.1982)(6224,14.3282)(6225,14.3509)(6226,14.3631)(6227,14.3425)(6228,14.5335)(6229,14.5011)(6230,14.3853)(6231,14.5059)(6232,14.4499)(6233,14.5987)(6234,14.5339)(6235,14.3862)(6236,14.3806)(6237,14.5568)(6238,14.4629)(6239,14.4543)(6240,14.4307)(6241,14.5044)(6242,14.6119)(6243,14.4601)(6244,14.6619)(6245,14.6082)(6246,14.5725)(6247,14.5632)(6248,14.5706)(6249,14.5595)(6250,14.547)(6251,14.5303)(6252,14.5577)(6253,14.4797)(6254,14.6718)(6255,14.5506)(6256,14.5136)(6257,14.5528)(6258,14.5829)(6259,14.6222)(6260,14.55)(6261,14.5946)(6262,14.6718)(6263,14.7316)(6264,14.7985)(6265,14.6336)(6266,14.6781)(6267,14.6271)(6268,14.5414)(6269,14.6076)(6270,14.5067)(6271,14.5016)(6272,14.6181)(6273,14.6708)(6274,14.5589)(6275,14.6195)(6276,14.6348)(6277,14.4775)(6278,14.6419)(6279,14.516)(6280,14.7433)(6281,14.5128)(6282,14.5913)(6283,14.6647)(6284,14.6757)(6285,14.5965)(6286,14.6466)(6287,14.4562)(6288,14.6553)(6289,14.551)(6290,14.6178)(6291,14.6924)(6292,14.8002)(6293,14.6831)(6294,14.677)(6295,14.6706)(6296,14.7178)(6297,14.7284)(6298,14.696)(6299,14.6757)(6300,14.7428)(6301,14.7235)(6302,14.6077)(6303,14.669)(6304,14.6138)(6305,14.6955)(6306,14.7594)(6307,14.7931)(6308,14.7964)(6309,14.8623)(6310,14.704)(6311,14.6205)(6312,14.8332)(6313,14.7765)(6314,14.6882)(6315,14.8465)(6316,14.8845)(6317,14.771)(6318,14.6733)(6319,14.894)(6320,14.905)(6321,14.6696)(6322,14.672)(6323,14.6906)(6324,14.758)(6325,14.7203)(6326,14.6702)(6327,14.7821)(6328,14.8528)(6329,14.876)(6330,14.7654)(6331,14.8138)(6332,14.7055)(6333,14.7765)(6334,14.8074)(6335,14.9076)(6336,14.8192)(6337,14.8169)(6338,14.8459)(6339,14.809)(6340,14.8749)(6341,14.9543)(6342,14.8957)(6343,14.789)(6344,14.8368)(6345,14.7207)(6346,14.8269)(6347,14.8174)(6348,14.8656)(6349,14.8468)(6350,14.8959)(6351,14.7325)(6352,14.7138)(6353,14.731)(6354,14.8841)(6355,14.8614)(6356,14.7231)(6357,14.8671)(6358,14.7177)(6359,14.9293)(6360,14.9546)(6361,14.8901)(6362,14.8611)(6363,14.8381)(6364,14.8047)(6365,14.897)(6366,14.9688)(6367,14.8173)(6368,14.9777)(6369,14.9193)(6370,14.8606)(6371,15.0044)(6372,14.8214)(6373,14.8954)(6374,14.9222)(6375,14.9164)(6376,14.8936)(6377,14.8477)(6378,14.8469)(6379,14.7898)(6380,14.7378)(6381,14.8238)(6382,14.8082)(6383,14.8646)(6384,14.8941)(6385,14.965)(6386,15.0705)(6387,14.8865)(6388,15.0099)(6389,14.7794)(6390,14.9491)(6391,14.8633)(6392,15.0102)(6393,14.9466)(6394,14.8897)(6395,15.0243)(6396,10.9083)(6397,11.6634)(6398,11.9657)(6399,12.1422)(6400,12.1699)(6401,12.1978)(6402,12.2695)(6403,12.2574)(6404,12.2056)(6405,12.2237)(6406,12.1798)(6407,12.2882)(6408,12.2358)(6409,12.3162)(6410,12.1973)(6411,12.2863)(6412,12.2994)(6413,12.3119)(6414,12.2449)(6415,12.2066)(6416,12.2827)(6417,12.4066)(6418,12.8096)(6419,13.0137)(6420,13.1951)(6421,13.2422)(6422,13.1708)(6423,13.2556)(6424,13.2495)(6425,13.1902)(6426,13.3033)(6427,13.3189)(6428,13.3049)(6429,13.3526)(6430,13.2186)(6431,13.2818)(6432,13.3241)(6433,13.2775)(6434,13.1826)(6435,13.2931)(6436,13.3243)(6437,13.6624)(6438,13.7696)(6439,13.7554)(6440,13.8755)(6441,13.848)(6442,13.9295)(6443,13.847)(6444,13.8422)(6445,13.8971)(6446,13.8835)(6447,13.9324)(6448,13.8353)(6449,13.8302)(6450,13.9037)(6451,13.9783)(6452,13.8187)(6453,13.9111)(6454,13.9445)(6455,13.9828)(6456,14.1944)(6457,14.1559)(6458,14.0811)(6459,14.162)(6460,14.2553)(6461,14.1993)(6462,14.2115)(6463,14.1764)(6464,14.2312)(6465,14.1636)(6466,14.1653)(6467,14.0711)(6468,14.1708)(6469,14.2348)(6470,14.1422)(6471,14.2277)(6472,14.3166)(6473,14.2623)(6474,14.3653)(6475,14.3196)(6476,14.4168)(6477,14.3528)(6478,14.3293)(6479,14.2828)(6480,14.3743)(6481,14.3599)(6482,14.3612)(6483,14.3311)(6484,14.4314)(6485,14.3132)(6486,14.4152)(6487,14.2945)(6488,14.4531)(6489,14.4037)(6490,14.3895)(6491,14.406)(6492,14.4587)(6493,14.32)(6494,14.5831)(6495,14.5048)(6496,14.4958)(6497,14.4314)(6498,14.4491)(6499,14.5342)(6500,14.4638)(6501,14.488)(6502,14.4663)(6503,14.4977)(6504,14.5013)(6505,14.5041)(6506,14.4801)(6507,14.5454)(6508,14.5331)(6509,14.5476)(6510,14.445)(6511,14.4896)(6512,14.5048)(6513,14.4812)(6514,14.4848)(6515,14.5643)(6516,14.6293)(6517,14.381)(6518,14.4548)(6519,14.5318)(6520,14.4405)(6521,14.6011)(6522,14.476)(6523,14.4711)(6524,14.4921)(6525,14.5496)(6526,14.4378)(6527,14.503)(6528,14.4734)(6529,14.5739)(6530,14.546)(6531,14.5438)(6532,14.382)(6533,14.4742)(6534,14.6214)(6535,14.6606)(6536,14.5575)(6537,14.5044)(6538,14.4435)(6539,14.6019)(6540,14.5422)(6541,14.4971)(6542,14.4725)(6543,14.5356)(6544,14.4656)(6545,14.5896)(6546,14.3875)(6547,14.5227)(6548,14.4552)(6549,14.4582)(6550,13.3591)(6551,13.9765)(6552,14.3198)(6553,14.379)(6554,14.4862)(6555,14.5321)(6556,14.4996)(6557,14.5593)(6558,14.5838)(6559,14.6116)(6560,14.5637)(6561,14.5019)(6562,14.6627)(6563,14.5965)(6564,14.6412)(6565,14.5558)(6566,14.5175)(6567,14.5959)(6568,14.5172)(6569,14.6543)(6570,14.9643)(6571,15.1952)(6572,15.2772)(6573,15.3418)(6574,15.2988)(6575,15.3405)(6576,15.3281)(6577,15.3452)(6578,15.3116)(6579,15.3261)(6580,15.3412)(6581,15.3166)(6582,15.3876)(6583,15.3016)(6584,15.2913)(6585,15.2999)(6586,15.3672)(6587,15.5446)(6588,15.6321)(6589,15.7227)(6590,15.8468)(6591,15.7746)(6592,15.8035)(6593,15.788)(6594,15.7665)(6595,15.8595)(6596,15.831)(6597,15.7278)(6598,15.8118)(6599,15.7101)(6600,15.7103)(6601,15.7636)(6602,15.7891)(6603,15.9601)(6604,16.0178)(6605,15.9568)(6606,16.0008)(6607,16.0379)(6608,16.0923)(6609,16.0744)(6610,15.9988)(6611,16.1111)(6612,16.102)(6613,16.0623)(6614,16.0566)(6615,16.0428)(6616,16.0341)(6617,16.1375)(6618,16.1776)(6619,16.2146)(6620,16.2342)(6621,16.2409)(6622,16.1012)(6623,16.1801)(6624,16.1799)(6625,16.2768)(6626,16.0931)(6627,16.0753)(6628,16.2383)(6629,16.2361)(6630,16.2765)(6631,16.1434)(6632,16.248)(6633,16.2755)(6634,16.2148)(6635,16.3226)(6636,16.3216)(6637,16.2493)(6638,16.2203)(6639,16.2064)(6640,16.2632)(6641,16.2904)(6642,16.3895)(6643,16.3933)(6644,16.3012)(6645,16.3047)(6646,16.2815)(6647,16.4227)(6648,16.2839)(6649,16.3682)(6650,16.2929)(6651,16.2821)(6652,16.3442)(6653,16.3975)(6654,16.2832)(6655,16.1638)(6656,16.3524)(6657,16.3899)(6658,16.373)(6659,16.3645)(6660,16.3908)(6661,16.3762)(6662,16.3182)(6663,16.4275)(6664,16.3891)(6665,16.4333)(6666,16.3936)(6667,16.282)(6668,16.3489)(6669,16.2882)(6670,16.3804)(6671,16.2445)(6672,16.436)(6673,16.4216)(6674,16.2803)(6675,16.4182)(6676,16.289)(6677,15.4182)(6678,15.8127)(6679,16.0974)(6680,16.2373)(6681,16.2101)(6682,16.3704)(6683,16.2609)(6684,16.3345)(6685,16.3402)(6686,16.2554)(6687,16.3082)(6688,16.3083)(6689,16.2832)(6690,16.3134)(6691,16.2428)(6692,16.2683)(6693,16.2781)(6694,16.2928)(6695,16.6523)(6696,16.7269)(6697,16.8946)(6698,16.9347)(6699,16.9271)(6700,16.7977)(6701,16.8552)(6702,16.986)(6703,16.8636)(6704,16.8395)(6705,16.8634)(6706,16.8088)(6707,16.9292)(6708,16.8493)(6709,16.8751)(6710,16.9823)(6711,17.1215)(6712,17.0894)(6713,17.1526)(6714,17.2103)(6715,17.0822)(6716,17.3157)(6717,17.2866)(6718,17.3454)(6719,17.1389)(6720,17.2387)(6721,17.1559)(6722,17.335)(6723,17.2525)(6724,17.3703)(6725,17.3194)(6726,17.4509)(6727,17.3281)(6728,17.4451)(6729,17.4268)(6730,17.3371)(6731,17.3457)(6732,17.3576)(6733,17.4414)(6734,17.3233)(6735,17.4331)(6736,17.4096)(6737,17.5327)(6738,17.5504)(6739,17.5539)(6740,17.5058)(6741,17.5108)(6742,17.4695)(6743,17.5644)(6744,17.5155)(6745,17.4915)(6746,17.5225)(6747,17.4946)(6748,17.5795)(6749,17.5089)(6750,17.5099)(6751,17.6642)(6752,17.5254)(6753,17.5313)(6754,17.5252)(6755,17.5881)(6756,17.488)(6757,17.556)(6758,17.5375)(6759,17.5711)(6760,17.5275)(6761,17.5583)(6762,17.4892)(6763,17.6222)(6764,17.5161)(6765,17.704)(6766,17.5374)(6767,17.6204)(6768,17.5096)(6769,17.5964)(6770,17.6471)(6771,17.6537)(6772,17.6216)(6773,17.5772)(6774,17.7703)(6775,17.58)(6776,17.5743)(6777,17.6008)(6778,17.591)(6779,16.8825)(6780,17.2384)(6781,17.4243)(6782,17.3988)(6783,17.4671)(6784,17.6145)(6785,17.5628)(6786,17.5978)(6787,17.4543)(6788,17.5683)(6789,17.599)(6790,17.642)(6791,17.5107)(6792,17.4841)(6793,17.5133)(6794,17.4863)(6795,17.7574)(6796,17.7979)(6797,17.85)(6798,17.9999)(6799,18.0381)(6800,17.986)(6801,17.8812)(6802,17.9274)(6803,17.931)(6804,17.8811)(6805,18.0418)(6806,17.9384)(6807,17.9074)(6808,18.0182)(6809,18.1434)(6810,18.203)(6811,18.1863)(6812,18.13)(6813,18.0886)(6814,18.1366)(6815,18.2396)(6816,18.149)(6817,18.2267)(6818,18.1862)(6819,18.1692)(6820,18.39)(6821,18.2954)(6822,18.3547)(6823,18.5309)(6824,18.2555)(6825,18.4582)(6826,18.2664)(6827,18.4216)(6828,18.2488)(6829,18.3089)(6830,18.3155)(6831,18.3381)(6832,18.2991)(6833,18.4138)(6834,18.4502)(6835,18.3469)(6836,18.4621)(6837,18.3923)(6838,18.4292)(6839,18.3851)(6840,18.4884)(6841,18.5949)(6842,18.5366)(6843,18.2934)(6844,18.3145)(6845,18.3772)(6846,18.4488)(6847,18.4266)(6848,18.4939)(6849,18.3555)(6850,18.4495)(6851,18.4733)(6852,18.496)(6853,18.4775)(6854,18.4261)(6855,18.4659)(6856,18.558)(6857,18.5436)(6858,18.464)(6859,17.9236)(6860,18.1722)(6861,18.2686)(6862,18.3017)(6863,18.4988)(6864,18.4727)(6865,18.3987)(6866,18.4284)(6867,18.2901)(6868,18.4194)(6869,18.4121)(6870,18.3885)(6871,18.4051)(6872,18.3926)(6873,18.5333)(6874,18.5712)(6875,18.624)(6876,18.7237)(6877,18.5946)(6878,18.642)(6879,18.719)(6880,18.729)(6881,18.6865)(6882,18.7712)(6883,18.6581)(6884,18.6778)(6885,18.8142)(6886,18.745)(6887,18.8496)(6888,18.7786)(6889,18.8604)(6890,18.8335)(6891,18.6997)(6892,18.8638)(6893,18.8393)(6894,18.842)(6895,18.8065)(6896,18.8841)(6897,18.8896)(6898,18.8452)(6899,18.9688)(6900,18.9734)(6901,18.9751)(6902,19.011)(6903,19.0041)(6904,19.073)(6905,18.9532)(6906,18.9242)(6907,19.0551)(6908,18.9567)(6909,18.8923)(6910,19.108)(6911,19.0069)(6912,19.0956)(6913,19.0959)(6914,18.9255)(6915,18.9921)(6916,19.0014)(6917,19.0765)(6918,19.0514)(6919,19.0316)(6920,18.6034)(6921,18.8108)(6922,18.8929)(6923,18.9086)(6924,18.9279)(6925,18.9076)(6926,18.8743)(6927,18.9178)(6928,18.8784)(6929,18.9591)(6930,19.0391)(6931,18.8601)(6932,19.0338)(6933,19.302)(6934,19.1526)(6935,19.1197)(6936,19.2466)(6937,19.1574)(6938,19.1232)(6939,19.0568)(6940,19.2203)(6941,19.2563)(6942,19.2266)(6943,19.1606)(6944,19.3833)(6945,19.1779)(6946,19.2001)(6947,19.356)(6948,19.4241)(6949,19.2997)(6950,19.2374)(6951,19.3185)(6952,19.2874)(6953,19.3819)(6954,19.2615)(6955,19.3404)(6956,19.3322)(6957,19.3927)(6958,19.3641)(6959,19.4972)(6960,19.3339)(6961,19.3535)(6962,19.3803)(6963,19.2957)(6964,19.0796)(6965,19.1448)(6966,19.2135)(6967,19.2542)(6968,19.4344)(6969,19.3006)(6970,19.2277)(6971,19.3826)(6972,19.3983)(6973,19.3428)(6974,19.4538)(6975,19.491)(6976,19.4198)(6977,19.4656)(6978,19.4774)(6979,19.2903)(6980,19.3506)(6981,19.6185)(6982,19.4992)(6983,19.545)(6984,19.6264)(6985,19.7511)(6986,19.5718)(6987,19.6481)(6988,19.5709)(6989,19.609)(6990,19.6137)(6991,19.5494)(6992,19.5912)(6993,19.6281)(6994,19.4926)(6995,19.5083)(6996,19.6287)(6997,19.4603)(6998,19.5421)(6999,19.5078)(7000,19.725)(7001,19.5885)(7002,19.7078)(7003,19.754)(7004,19.6352)(7005,19.7174)(7006,19.499)(7007,19.696)(7008,19.6061)(7009,19.808)(7010,19.599)(7011,19.8523)(7012,19.8619)(7013,19.5956)(7014,19.7266)(7015,19.8524)(7016,19.8369)(7017,19.6766)(7018,19.7253)(7019,19.6307)(7020,19.752)(7021,19.668)(7022,19.9547)(7023,19.8008)(7024,19.6939)(7025,19.9689)(7026,19.7504)(7027,19.9991)(7028,10.9379)(7029,11.6054)(7030,11.9652)(7031,12.1226)(7032,12.2558)(7033,12.2184)(7034,12.1971)(7035,12.2795)(7036,12.3164)(7037,12.2012)(7038,12.2677)(7039,12.2174)(7040,12.2757)(7041,12.2519)(7042,12.2454)(7043,12.2697)(7044,12.2322)(7045,12.1924)(7046,12.367)(7047,12.2466)(7048,12.2192)(7049,12.3772)(7050,12.8546)(7051,13.0223)(7052,13.1957)(7053,13.2893)(7054,13.2379)(7055,13.1999)(7056,13.2871)(7057,13.2826)(7058,13.2947)(7059,13.223)(7060,13.3219)(7061,13.2865)(7062,13.2022)(7063,13.2998)(7064,13.3108)(7065,13.2428)(7066,13.2483)(7067,13.2805)(7068,13.2724)(7069,13.6043)(7070,13.7223)(7071,13.8234)(7072,13.79)(7073,13.8064)(7074,13.8818)(7075,13.9563)(7076,13.8733)(7077,13.8955)(7078,13.8405)(7079,13.8639)(7080,13.8683)(7081,13.8284)(7082,13.8411)(7083,13.8567)(7084,13.8312)(7085,13.831)(7086,13.8407)(7087,14.0611)(7088,14.0602)(7089,14.2161)(7090,14.1786)(7091,14.2043)(7092,14.2098)(7093,14.0971)(7094,14.2269)(7095,14.1828)(7096,14.1884)(7097,14.1921)(7098,14.2322)(7099,14.1887)(7100,14.1445)(7101,14.1847)(7102,14.2769)(7103,14.2769)(7104,14.292)(7105,14.3535)(7106,14.3925)(7107,14.423)(7108,14.4134)(7109,14.392)(7110,14.4289)(7111,14.3314)(7112,14.3705)(7113,14.45)(7114,14.2917)(7115,14.336)(7116,14.3022)(7117,14.3561)(7118,14.3477)(7119,14.4773)(7120,14.4692)(7121,14.4825)(7122,14.4353)(7123,14.4307)(7124,14.3895)(7125,14.4951)(7126,14.407)(7127,14.4678)(7128,14.4887)(7129,14.5334)(7130,14.4611)(7131,14.5391)(7132,14.4385)(7133,14.5565)(7134,14.465)(7135,14.4883)(7136,14.445)(7137,14.5202)(7138,14.4401)(7139,14.4832)(7140,14.5222)(7141,14.4124)(7142,14.5759)(7143,14.4871)(7144,14.5403)(7145,14.4316)(7146,14.4499)(7147,14.4995)(7148,14.4909)(7149,14.5388)(7150,14.5424)(7151,14.568)(7152,14.4594)(7153,14.5189)(7154,14.4714)(7155,14.4346)(7156,14.5495)(7157,14.5332)(7158,14.6492)(7159,14.523)(7160,14.5621)(7161,14.4487)(7162,14.4107)(7163,14.5205)(7164,14.4591)(7165,14.4819)(7166,14.5145)(7167,14.4933)(7168,14.4513)(7169,14.619)(7170,14.5315)(7171,14.5388)(7172,14.4432)(7173,14.441)(7174,14.6402)(7175,14.4942)(7176,14.5384)(7177,14.5049)(7178,14.4942)(7179,14.4694)(7180,14.5782)(7181,14.5118)(7182,13.4188)(7183,13.9956)(7184,14.2225)(7185,14.3571)(7186,14.5063)(7187,14.5446)(7188,14.5693)(7189,14.527)(7190,14.5419)(7191,14.5974)(7192,14.6089)(7193,14.5613)(7194,14.5989)(7195,14.5875)(7196,14.5271)(7197,14.487)(7198,14.5668)(7199,14.5961)(7200,14.6398)(7201,14.6128)(7202,15.0821)(7203,15.272)(7204,15.2501)(7205,15.313)(7206,15.3658)(7207,15.2764)(7208,15.3967)(7209,15.323)(7210,15.3697)(7211,15.3653)(7212,15.2946)(7213,15.3819)(7214,15.3022)(7215,15.377)(7216,15.3346)(7217,15.4362)(7218,15.4021)(7219,15.6392)(7220,15.6306)(7221,15.8163)(7222,15.7882)(7223,15.9078)(7224,15.7197)(7225,15.7923)(7226,15.7379)(7227,15.8542)(7228,15.8546)(7229,15.9383)(7230,15.801)(7231,15.7888)(7232,15.8881)(7233,15.9337)(7234,15.8597)(7235,15.9741)(7236,15.9536)(7237,16.0333)(7238,16.156)(7239,16.0119)(7240,16.0389)(7241,16.0643)(7242,15.995)(7243,16.1068)(7244,16.149)(7245,15.9959)(7246,16.0819)(7247,15.9359)(7248,16.1524)(7249,16.2418)(7250,16.1501)(7251,16.1689)(7252,16.1817)(7253,16.2728)(7254,16.1372)(7255,16.2627)(7256,16.1874)(7257,16.209)(7258,16.3072)(7259,16.1293)(7260,16.2165)(7261,16.2138)(7262,16.2935)(7263,16.2236)(7264,16.2608)(7265,16.3091)(7266,16.364)(7267,16.2573)(7268,16.2957)(7269,16.2713)(7270,16.3164)(7271,16.1994)(7272,16.3216)(7273,16.2258)(7274,16.2737)(7275,16.2598)(7276,16.2514)(7277,16.3301)(7278,16.3745)(7279,16.4335)(7280,16.3803)(7281,16.4031)(7282,16.3231)(7283,16.3211)(7284,16.4038)(7285,16.3358)(7286,16.3272)(7287,16.3765)(7288,16.2761)(7289,16.3701)(7290,16.2787)(7291,16.393)(7292,16.3587)(7293,16.3675)(7294,16.2606)(7295,16.2739)(7296,16.2574)(7297,16.3033)(7298,16.3728)(7299,16.2878)(7300,16.2565)(7301,16.4981)(7302,16.211)(7303,16.3724)(7304,16.2824)(7305,16.3504)(7306,16.2695)(7307,16.418)(7308,16.3926)(7309,15.376)(7310,15.8349)(7311,16.0022)(7312,16.1022)(7313,16.2533)(7314,16.239)(7315,16.3055)(7316,16.2652)(7317,16.2274)(7318,16.2633)(7319,16.2555)(7320,16.3258)(7321,16.2934)(7322,16.3145)(7323,16.272)(7324,16.2373)(7325,16.2339)(7326,16.3036)(7327,16.5859)(7328,16.7343)(7329,16.7753)(7330,16.8641)(7331,16.9094)(7332,16.8776)(7333,16.906)(7334,16.9134)(7335,16.7343)(7336,16.8935)(7337,16.9059)(7338,16.8599)(7339,16.7348)(7340,16.9484)(7341,16.8299)(7342,17.0382)(7343,17.1312)(7344,17.2356)(7345,17.0838)(7346,17.2664)(7347,17.223)(7348,17.2337)(7349,17.27)(7350,17.1859)(7351,17.1762)(7352,17.2308)(7353,17.084)(7354,17.3555)(7355,17.3028)(7356,17.231)(7357,17.3393)(7358,17.3676)(7359,17.3804)(7360,17.4736)(7361,17.5086)(7362,17.3268)(7363,17.4481)(7364,17.3435)(7365,17.4138)(7366,17.3933)(7367,17.4038)(7368,17.3379)(7369,17.4284)(7370,17.5215)(7371,17.4444)(7372,17.3568)(7373,17.5461)(7374,17.4942)(7375,17.4989)(7376,17.5332)(7377,17.465)(7378,17.5282)(7379,17.5699)(7380,17.6099)(7381,17.5023)(7382,17.6003)(7383,17.6341)(7384,17.6609)(7385,17.545)(7386,17.5331)(7387,17.503)(7388,17.5698)(7389,17.5874)(7390,17.6363)(7391,17.6514)(7392,17.6341)(7393,17.5166)(7394,17.5336)(7395,17.574)(7396,17.513)(7397,17.578)(7398,17.6438)(7399,17.681)(7400,17.5219)(7401,17.5322)(7402,17.5235)(7403,17.5621)(7404,17.655)(7405,17.6895)(7406,17.6569)(7407,17.7154)(7408,17.6334)(7409,17.5655)(7410,17.7719)(7411,16.7636)(7412,17.1732)(7413,17.4186)(7414,17.5015)(7415,17.5143)(7416,17.4933)(7417,17.6245)(7418,17.5352)(7419,17.4696)(7420,17.4672)(7421,17.5764)(7422,17.519)(7423,17.538)(7424,17.4965)(7425,17.4542)(7426,17.5345)(7427,17.6866)(7428,17.8206)(7429,18.0115)(7430,17.8164)(7431,17.9454)(7432,18.022)(7433,17.8501)(7434,18.0094)(7435,17.943)(7436,17.9425)(7437,17.9919)(7438,17.9279)(7439,18.1162)(7440,18.0939)(7441,18.0436)(7442,18.1901)(7443,18.1884)(7444,18.0407)(7445,18.0881)(7446,18.1617)(7447,18.1846)(7448,18.2603)(7449,18.1545)(7450,18.0948)(7451,18.2219)(7452,18.1809)(7453,18.2466)(7454,18.2691)(7455,18.3408)(7456,18.1852)(7457,18.3251)(7458,18.2946)(7459,18.356)(7460,18.329)(7461,18.3197)(7462,18.2982)(7463,18.3886)(7464,18.4183)(7465,18.4028)(7466,18.2772)(7467,18.4305)(7468,18.4391)(7469,18.3405)(7470,18.4266)(7471,18.4802)(7472,18.476)(7473,18.4349)(7474,18.3877)(7475,18.3401)(7476,18.4549)(7477,18.3827)(7478,18.3508)(7479,18.4561)(7480,18.5808)(7481,18.5252)(7482,18.4111)(7483,18.4937)(7484,18.3731)(7485,18.5098)(7486,18.5577)(7487,18.4563)(7488,18.4137)(7489,18.6008)(7490,18.4275)(7491,17.9491)(7492,18.135)(7493,18.2704)(7494,18.258)(7495,18.4233)(7496,18.2478)(7497,18.5043)(7498,18.5258)(7499,18.409)(7500,18.3925)(7501,18.407)(7502,18.3548)(7503,18.3885)(7504,18.4128)(7505,18.4489)(7506,18.5846)(7507,18.6011)(7508,18.6086)(7509,18.6769)(7510,18.6045)(7511,18.5921)(7512,18.6497)(7513,18.6346)(7514,18.5665)(7515,18.7277)(7516,18.8556)(7517,18.8204)(7518,18.8393)(7519,18.8434)(7520,18.9058)(7521,18.8412)(7522,18.7642)(7523,18.7997)(7524,18.7711)(7525,18.8068)(7526,18.8359)(7527,18.9652)(7528,18.9054)(7529,18.9215)(7530,18.8446)(7531,18.8527)(7532,18.8987)(7533,18.9044)(7534,19.0228)(7535,19.0123)(7536,18.9727)(7537,18.9235)(7538,19.083)(7539,19.0284)(7540,19.0283)(7541,19.0367)(7542,19.1241)(7543,18.9097)(7544,19.0769)(7545,19.1095)(7546,18.913)(7547,19.0593)(7548,19.1097)(7549,19.0668)(7550,18.9877)(7551,19.0808)(7552,18.7112)(7553,18.8223)(7554,18.8671)(7555,18.8638)(7556,19.0184)(7557,18.8537)(7558,19.0025)(7559,18.9678)(7560,18.9172)(7561,18.8699)(7562,19.0457)(7563,19.0956)(7564,19.0623)(7565,18.9539)(7566,19.1435)(7567,19.0662)(7568,19.1793)(7569,19.1683)(7570,19.1739)(7571,19.13)(7572,19.1997)(7573,19.2413)(7574,19.0918)(7575,19.2605)(7576,19.2862)(7577,19.3544)(7578,19.361)(7579,19.4354)(7580,19.3166)(7581,19.2944)(7582,19.3069)(7583,19.4569)(7584,19.2947)(7585,19.3979)(7586,19.3753)(7587,19.2349)(7588,19.2918)(7589,19.3352)(7590,19.2857)(7591,19.2492)(7592,19.3909)(7593,19.3484)(7594,19.4616)(7595,19.4595)(7596,19.1178)(7597,19.1651)(7598,19.3151)(7599,19.519)(7600,19.36)(7601,19.278)(7602,19.3713)(7603,19.3952)(7604,19.3512)(7605,19.2978)(7606,19.258)(7607,19.415)(7608,19.5639)(7609,19.4568)(7610,19.4915)(7611,19.5447)(7612,19.5422)(7613,19.3521)(7614,19.4413)(7615,19.447)(7616,19.6063)(7617,19.5639)(7618,19.5724)(7619,19.4831)(7620,19.6694)(7621,19.6309)(7622,19.59)(7623,19.4405)(7624,19.624)(7625,19.6176)(7626,19.5704)(7627,19.5881)(7628,19.5601)(7629,19.543)(7630,19.695)(7631,19.7186)(7632,19.6397)(7633,19.6026)(7634,19.5233)(7635,19.7855)(7636,19.6619)(7637,19.5955)(7638,19.7178)(7639,19.6923)(7640,19.6574)(7641,19.8215)(7642,19.6439)(7643,19.6427)(7644,19.8131)(7645,19.7098)(7646,19.698)(7647,19.6825)(7648,19.7578)(7649,19.667)(7650,19.6907)(7651,19.8467)(7652,19.7822)(7653,19.8037)(7654,19.6471)(7655,19.8421)(7656,19.8158)(7657,19.7941)(7658,19.8491)(7659,19.8322)(7660,10.9084)(7661,11.637)(7662,11.9649)(7663,12.074)(7664,12.2426)(7665,12.2112)(7666,12.218)(7667,12.2521)(7668,12.2644)(7669,12.3329)(7670,12.2981)(7671,12.2345)(7672,12.2493)(7673,12.212)(7674,12.1863)(7675,12.1955)(7676,12.2267)(7677,12.2879)(7678,12.2406)(7679,12.2054)(7680,12.2176)(7681,12.3987)(7682,12.863)(7683,13.0929)(7684,13.1811)(7685,13.2065)(7686,13.2495)(7687,13.2221)(7688,13.2675)(7689,13.2076)(7690,13.2959)(7691,13.2585)(7692,13.2686)(7693,13.2701)(7694,13.3554)(7695,13.2074)(7696,13.3509)(7697,13.2491)(7698,13.2601)(7699,13.2206)(7700,13.3301)(7701,13.5548)(7702,13.7741)(7703,13.8354)(7704,13.8752)(7705,13.903)(7706,13.8513)(7707,13.878)(7708,13.9187)(7709,13.8903)(7710,13.9688)(7711,13.9014)(7712,13.8488)(7713,13.8062)(7714,13.9422)(7715,13.8293)(7716,13.8672)(7717,13.8816)(7718,13.9292)(7719,14.0462)(7720,14.1653)(7721,14.1974)(7722,14.2314)(7723,14.1358)(7724,14.1963)(7725,14.1545)(7726,14.1463)(7727,14.2371)(7728,14.1621)(7729,14.2857)(7730,14.2343)(7731,14.2562)(7732,14.2061)(7733,14.1527)(7734,14.234)(7735,14.2377)(7736,14.2789)(7737,14.3292)(7738,14.3125)(7739,14.4777)(7740,14.3572)(7741,14.3188)(7742,14.3423)(7743,14.3562)(7744,14.34)(7745,14.2889)(7746,14.4205)(7747,14.3743)(7748,14.471)(7749,14.3077)(7750,14.3465)(7751,14.4897)(7752,14.3572)(7753,14.3834)(7754,14.5063)(7755,14.4549)(7756,14.447)(7757,14.4122)(7758,14.423)(7759,14.4694)(7760,14.4795)(7761,14.5087)(7762,14.543)(7763,14.4087)(7764,14.4833)(7765,14.5023)(7766,14.3914)(7767,14.432)(7768,14.4644)(7769,14.4513)(7770,14.4587)(7771,14.5847)(7772,14.4972)(7773,14.4466)(7774,14.5153)(7775,14.5137)(7776,14.6151)(7777,14.5662)(7778,14.4929)(7779,14.5278)(7780,14.5697)(7781,14.5786)(7782,14.5277)(7783,14.5999)(7784,14.5417)(7785,14.4701)(7786,14.4841)(7787,14.5684)(7788,14.4956)(7789,14.4555)(7790,14.5584)(7791,14.4359)(7792,14.6071)(7793,14.5288)(7794,14.5601)(7795,14.4917)(7796,14.5834)(7797,14.6822)(7798,14.5271)(7799,14.4311)(7800,14.4888)(7801,14.4716)(7802,14.6109)(7803,14.4483)(7804,14.5329)(7805,14.5049)(7806,14.5886)(7807,14.4833)(7808,14.5038)(7809,14.59)(7810,14.4697)(7811,14.4987)(7812,14.5513)(7813,14.6161)(7814,13.463)(7815,13.9682)(7816,14.3284)(7817,14.4235)(7818,14.5239)(7819,14.4663)(7820,14.508)(7821,14.6179)(7822,14.5374)(7823,14.556)(7824,14.5942)(7825,14.6028)(7826,14.5729)(7827,14.5151)(7828,14.5526)(7829,14.5885)(7830,14.5783)(7831,14.6361)(7832,14.5121)(7833,14.6073)(7834,15.0263)(7835,15.1666)(7836,15.2002)(7837,15.2735)(7838,15.3618)(7839,15.2811)(7840,15.2795)(7841,15.3051)(7842,15.3566)(7843,15.2848)(7844,15.3865)(7845,15.3204)(7846,15.4506)(7847,15.3567)(7848,15.3682)(7849,15.4015)(7850,15.4207)(7851,15.5577)(7852,15.7081)(7853,15.7317)(7854,15.838)(7855,15.7787)(7856,15.7961)(7857,15.7485)(7858,15.8183)(7859,15.8484)(7860,15.8672)(7861,15.8437)(7862,15.808)(7863,15.8301)(7864,15.7703)(7865,15.7199)(7866,15.9135)(7867,15.9383)(7868,15.9207)(7869,16.056)(7870,16.0993)(7871,16.0151)(7872,16.1859)(7873,16.0558)(7874,16.0912)(7875,16.0111)(7876,16.0817)(7877,16.033)(7878,15.9826)(7879,15.9851)(7880,16.0412)(7881,16.2378)(7882,16.1972)(7883,16.1732)(7884,16.2379)(7885,16.1503)(7886,16.1916)(7887,16.2154)(7888,16.156)(7889,16.112)(7890,16.166)(7891,16.1999)(7892,16.132)(7893,16.2136)(7894,16.2306)(7895,16.2722)(7896,16.1999)(7897,16.2479)(7898,16.3422)(7899,16.2349)(7900,16.4014)(7901,16.1744)(7902,16.1571)(7903,16.3048)(7904,16.2579)(7905,16.2303)(7906,16.3324)(7907,16.2613)(7908,16.255)(7909,16.3258)(7910,16.326)(7911,16.3906)(7912,16.3116)(7913,16.2994)(7914,16.2571)(7915,16.2974)(7916,16.312)(7917,16.3575)(7918,16.3437)(7919,16.3527)(7920,16.2339)(7921,16.3188)(7922,16.3699)(7923,16.2936)(7924,16.4239)(7925,16.2924)(7926,16.2971)(7927,16.321)(7928,16.3321)(7929,16.2722)(7930,16.3848)(7931,16.3197)(7932,16.3124)(7933,16.3535)(7934,16.3388)(7935,16.3346)(7936,16.34)(7937,16.3068)(7938,16.2942)(7939,16.4319)(7940,16.3798)(7941,15.4052)(7942,15.8001)(7943,16.1425)(7944,16.1458)(7945,16.2661)(7946,16.3053)(7947,16.2356)(7948,16.3316)(7949,16.3467)(7950,16.2669)(7951,16.2922)(7952,16.2664)(7953,16.2692)(7954,16.2856)(7955,16.2539)(7956,16.3182)(7957,16.2796)(7958,16.4525)(7959,16.4895)(7960,16.6013)(7961,16.7872)(7962,16.7938)(7963,16.8675)(7964,16.8744)(7965,16.8056)(7966,16.9389)(7967,16.8546)(7968,16.9808)(7969,16.9221)(7970,16.8195)(7971,16.8591)(7972,16.8355)(7973,16.8245)(7974,17.095)(7975,17.1379)(7976,17.1446)(7977,17.1786)(7978,17.3108)(7979,17.0898)(7980,17.2115)(7981,17.2129)(7982,17.1386)(7983,17.2332)(7984,17.285)(7985,17.2041)(7986,17.1698)(7987,17.3718)(7988,17.267)(7989,17.3881)(7990,17.2703)(7991,17.4096)(7992,17.3724)(7993,17.3856)(7994,17.3297)(7995,17.3677)(7996,17.3741)(7997,17.5136)(7998,17.4121)(7999,17.303)(8000,17.4717)(8001,17.4659)(8002,17.5468)(8003,17.4977)(8004,17.4084)(8005,17.5003)(8006,17.4108)(8007,17.6061)(8008,17.5175)(8009,17.5036)(8010,17.4172)(8011,17.538)(8012,17.5815)(8013,17.5537)(8014,17.6042)(8015,17.5208)(8016,17.592)(8017,17.6611)(8018,17.5032)(8019,17.5103)(8020,17.5508)(8021,17.5713)(8022,17.612)(8023,17.4993)(8024,17.5582)(8025,17.5157)(8026,17.6797)(8027,17.5688)(8028,17.5266)(8029,17.6529)(8030,17.6525)(8031,17.5935)(8032,17.6558)(8033,17.6024)(8034,17.546)(8035,17.4986)(8036,17.5767)(8037,17.5459)(8038,17.6082)(8039,17.6402)(8040,17.6103)(8041,17.5545)(8042,17.6181)(8043,16.8292)(8044,17.126)(8045,17.2534)(8046,17.5278)(8047,17.4352)(8048,17.5213)(8049,17.5318)(8050,17.4914)(8051,17.5008)(8052,17.4009)(8053,17.536)(8054,17.5154)(8055,17.5054)(8056,17.5821)(8057,17.5297)(8058,17.6213)(8059,17.7485)(8060,17.8693)(8061,17.9926)(8062,17.8426)(8063,17.8466)(8064,17.8349)(8065,17.9071)(8066,17.8948)(8067,17.9777)(8068,17.9338)(8069,17.8993)(8070,17.9953)(8071,17.9347)(8072,18.0594)(8073,18.1749)(8074,18.0642)(8075,18.2277)(8076,18.1685)(8077,18.1783)(8078,18.2219)(8079,18.1561)(8080,18.2308)(8081,18.1431)(8082,18.0986)(8083,18.1786)(8084,18.1183)(8085,18.35)(8086,18.182)(8087,18.3254)(8088,18.323)(8089,18.294)(8090,18.3289)(8091,18.2103)(8092,18.1903)(8093,18.282)(8094,18.3762)(8095,18.3001)(8096,18.3593)(8097,18.4134)(8098,18.4225)(8099,18.3579)(8100,18.4303)(8101,18.4252)(8102,18.4531)(8103,18.4123)(8104,18.3445)(8105,18.3524)(8106,18.3859)(8107,18.3101)(8108,18.3392)(8109,18.5271)(8110,18.3211)(8111,18.5367)(8112,18.4887)(8113,18.3753)(8114,18.4937)(8115,18.5223)(8116,18.4286)(8117,18.4594)(8118,18.5414)(8119,18.4707)(8120,18.5065)(8121,18.4718)(8122,18.4842)(8123,17.868)(8124,18.1307)(8125,18.1807)(8126,18.4372)(8127,18.3962)(8128,18.4091)(8129,18.3926)(8130,18.4671)(8131,18.3897)(8132,18.4221)(8133,18.487)(8134,18.4745)(8135,18.3319)(8136,18.338)(8137,18.4984)(8138,18.6856)(8139,18.6218)(8140,18.6411)(8141,18.6542)(8142,18.6779)(8143,18.7499)(8144,18.7458)(8145,18.6602)(8146,18.6683)(8147,18.6974)(8148,18.8274)(8149,18.8376)(8150,18.8224)(8151,18.8678)(8152,18.8773)(8153,18.8129)(8154,18.8615)(8155,18.8167)(8156,18.9336)(8157,18.8989)(8158,19.0255)(8159,18.7981)(8160,18.8784)(8161,19.0523)(8162,18.9771)(8163,18.9752)(8164,18.8107)(8165,18.7581)(8166,18.8302)(8167,19.0059)(8168,19.0241)(8169,18.8603)(8170,19.0364)(8171,18.9267)(8172,18.8381)(8173,19.0627)(8174,18.9404)(8175,18.9764)(8176,19.0431)(8177,18.957)(8178,18.9337)(8179,19.0017)(8180,19.0451)(8181,18.9703)(8182,19.0901)(8183,19.1056)(8184,18.6622)(8185,18.7466)(8186,18.9154)(8187,18.894)(8188,19.0232)(8189,18.9088)(8190,19.025)(8191,19.026)(8192,18.9912)(8193,18.9328)(8194,19.0162)(8195,18.91)(8196,19.0357)(8197,19.2906)(8198,19.1843)(8199,19.0416)(8200,19.0695)(8201,19.0184)(8202,19.1353)(8203,19.2141)(8204,19.1701)(8205,19.2502)(8206,19.2706)(8207,19.2525)(8208,19.1864)(8209,19.3018)(8210,19.348)(8211,19.203)(8212,19.239)(8213,19.3049)(8214,19.3693)(8215,19.3277)(8216,19.34)(8217,19.3572)(8218,19.2447)(8219,19.3472)(8220,19.1742)(8221,19.3025)(8222,19.2847)(8223,19.3024)(8224,19.2717)(8225,19.3715)(8226,19.3607)(8227,19.2628)(8228,19.1685)(8229,19.1777)(8230,19.2752)(8231,19.4886)(8232,19.4262)(8233,19.3132)(8234,19.2402)(8235,19.3687)(8236,19.2527)(8237,19.4345)(8238,19.5086)(8239,19.3373)(8240,19.5492)(8241,19.4205)(8242,19.4312)(8243,19.4501)(8244,19.2941)(8245,19.5333)(8246,19.4689)(8247,19.4504)(8248,19.5156)(8249,19.5548)(8250,19.5213)(8251,19.5197)(8252,19.5491)(8253,19.6193)(8254,19.5346)(8255,19.622)(8256,19.592)(8257,19.4744)(8258,19.5085)(8259,19.6801)(8260,19.6478)(8261,19.5445)(8262,19.4811)(8263,19.7163)(8264,19.5712)(8265,19.6805)(8266,19.6477)(8267,19.6986)(8268,19.7579)(8269,19.7074)(8270,19.6554)(8271,19.5924)(8272,19.656)(8273,19.6283)(8274,19.8635)(8275,19.7143)(8276,19.8044)(8277,19.779)(8278,19.6038)(8279,19.8012)(8280,19.9004)(8281,19.9163)(8282,19.7232)(8283,19.79)(8284,19.776)(8285,19.889)(8286,19.8709)(8287,19.857)(8288,19.8745)(8289,19.9205)(8290,19.7848)(8291,19.8848)(8292,10.92)(8293,11.5436)(8294,11.8752)(8295,12.0972)(8296,12.1595)(8297,12.2873)(8298,12.219)(8299,12.1642)(8300,12.2619)(8301,12.2212)(8302,12.2927)(8303,12.2569)(8304,12.2199)(8305,12.2825)(8306,12.2561)(8307,12.2873)(8308,12.3169)(8309,12.2312)(8310,12.2378)(8311,12.2147)(8312,12.2935)(8313,12.3909)(8314,12.8474)(8315,13.1082)(8316,13.2293)(8317,13.1828)(8318,13.3006)(8319,13.2712)(8320,13.2881)(8321,13.2401)(8322,13.1892)(8323,13.2299)(8324,13.2532)(8325,13.2616)(8326,13.2967)(8327,13.2651)(8328,13.2966)(8329,13.2671)(8330,13.2707)(8331,13.2277)(8332,13.3575)(8333,13.6041)(8334,13.6797)(8335,13.7699)(8336,13.8769)(8337,13.9131)(8338,13.8449)(8339,13.9224)(8340,13.8739)(8341,13.8774)(8342,13.7858)(8343,13.9362)(8344,13.8047)(8345,13.7741)(8346,13.8605)(8347,13.9674)(8348,13.7863)(8349,13.8122)(8350,13.9594)(8351,14.0687)(8352,14.1268)(8353,14.2178)(8354,14.2462)(8355,14.262)(8356,14.0867)(8357,14.1857)(8358,14.195)(8359,14.25)(8360,14.1837)(8361,14.1073)(8362,14.1102)(8363,14.1945)(8364,14.1613)(8365,14.1212)(8366,14.1498)(8367,14.2818)(8368,14.395)(8369,14.3755)(8370,14.287)(8371,14.2652)(8372,14.3726)(8373,14.2308)(8374,14.3647)(8375,14.3546)(8376,14.3902)(8377,14.4656)(8378,14.3935)(8379,14.3296)(8380,14.3649)(8381,14.3772)(8382,14.3481)(8383,14.4681)(8384,14.4451)(8385,14.3512)(8386,14.5266)(8387,14.448)(8388,14.4338)(8389,14.358)(8390,14.4295)(8391,14.3753)(8392,14.4177)(8393,14.3581)(8394,14.4487)(8395,14.5032)(8396,14.4469)(8397,14.5483)(8398,14.4881)(8399,14.4861)(8400,14.447)(8401,14.462)(8402,14.4435)(8403,14.4647)(8404,14.505)(8405,14.5021)(8406,14.5018)(8407,14.5509)(8408,14.5328)(8409,14.6022)(8410,14.5119)(8411,14.5257)(8412,14.5305)(8413,14.5622)(8414,14.5544)(8415,14.6051)(8416,14.5121)(8417,14.4033)(8418,14.5175)(8419,14.6503)(8420,14.5869)(8421,14.4078)(8422,14.5089)(8423,14.4696)(8424,14.5056)(8425,14.4793)(8426,14.5592)(8427,14.5297)(8428,14.4532)(8429,14.64)(8430,14.5683)(8431,14.4841)(8432,14.5724)(8433,14.5095)(8434,14.4876)(8435,14.5811)(8436,14.562)(8437,14.5061)(8438,14.4798)(8439,14.4686)(8440,14.5658)(8441,14.5469)(8442,14.5913)(8443,14.5336)(8444,14.5312)(8445,14.5728)(8446,13.4187)(8447,13.9247)(8448,14.2484)(8449,14.4633)(8450,14.4942)(8451,14.5603)(8452,14.5681)(8453,14.5386)(8454,14.5711)(8455,14.5578)(8456,14.5582)(8457,14.5626)(8458,14.5483)(8459,14.54)(8460,14.5123)(8461,14.5635)(8462,14.5356)(8463,14.5606)(8464,14.53)(8465,14.7115)(8466,14.9251)(8467,15.1262)(8468,15.1916)(8469,15.2843)(8470,15.3334)(8471,15.4583)(8472,15.3398)(8473,15.3115)(8474,15.33)(8475,15.3384)(8476,15.3587)(8477,15.3842)(8478,15.2791)(8479,15.3595)(8480,15.2494)(8481,15.2483)(8482,15.3984)(8483,15.6163)(8484,15.7097)(8485,15.7578)(8486,15.7927)(8487,15.7906)(8488,15.8034)(8489,15.668)(8490,15.822)(8491,15.8361)(8492,15.8255)(8493,15.7719)(8494,15.7519)(8495,15.7921)(8496,15.8034)(8497,15.7152)(8498,15.9371)(8499,15.8638)(8500,16.0259)(8501,15.9987)(8502,16.0154)(8503,16.0584)(8504,16.117)(8505,16.0304)(8506,16.1127)(8507,16.0844)(8508,16.1159)(8509,16.0302)(8510,16.0542)(8511,16.0535)(8512,16.1281)(8513,16.0964)(8514,16.1033)(8515,16.2684)(8516,16.2678)(8517,16.2187)(8518,16.2166)(8519,16.209)(8520,16.1513)(8521,16.1554)(8522,16.1896)(8523,16.2684)(8524,16.2781)(8525,16.2088)(8526,16.2908)(8527,16.2102)(8528,16.3014)(8529,16.2259)(8530,16.3094)(8531,16.2795)(8532,16.2485)(8533,16.3084)(8534,16.3977)(8535,16.2947)(8536,16.2221)(8537,16.2145)(8538,16.2975)(8539,16.345)(8540,16.3236)(8541,16.272)(8542,16.3139)(8543,16.3814)(8544,16.2972)(8545,16.2342)(8546,16.3221)(8547,16.3192)(8548,16.3792)(8549,16.2811)(8550,16.2922)(8551,16.3141)(8552,16.1795)(8553,16.3519)(8554,16.3478)(8555,16.325)(8556,16.2743)(8557,16.292)(8558,16.4156)(8559,16.2376)(8560,16.3229)(8561,16.3816)(8562,16.3895)(8563,16.3821)(8564,16.2327)(8565,16.4488)(8566,16.3103)(8567,16.282)(8568,16.3217)(8569,16.3829)(8570,16.3211)(8571,16.3747)(8572,16.3292)(8573,15.4642)(8574,15.7795)(8575,16.0223)(8576,16.234)(8577,16.3327)(8578,16.3655)(8579,16.2908)(8580,16.3851)(8581,16.3679)(8582,16.3014)(8583,16.2704)(8584,16.3617)(8585,16.2995)(8586,16.336)(8587,16.336)(8588,16.2713)(8589,16.256)(8590,16.3746)(8591,16.618)(8592,16.801)(8593,16.8492)(8594,16.8992)(8595,16.8951)(8596,16.7995)(8597,16.8005)(8598,16.8678)(8599,16.85)(8600,16.9196)(8601,16.8901)(8602,16.8527)(8603,16.822)(8604,16.9055)(8605,16.8903)(8606,17.081)(8607,17.1708)(8608,17.0566)(8609,17.2061)(8610,17.1836)(8611,17.1914)(8612,17.1101)(8613,17.2587)(8614,17.225)(8615,17.2245)(8616,17.2192)(8617,17.192)(8618,17.2171)(8619,17.1247)(8620,17.3649)(8621,17.4278)(8622,17.371)(8623,17.3173)(8624,17.3185)(8625,17.4101)(8626,17.4533)(8627,17.2867)(8628,17.3044)(8629,17.4254)(8630,17.3896)(8631,17.4179)(8632,17.4908)(8633,17.4942)(8634,17.5435)(8635,17.524)(8636,17.6208)(8637,17.5178)(8638,17.5877)(8639,17.4388)(8640,17.3959)(8641,17.4805)(8642,17.4639)(8643,17.6281)(8644,17.6084)(8645,17.4787)(8646,17.4905)(8647,17.5527)(8648,17.5043)(8649,17.5379)(8650,17.5392)(8651,17.5483)(8652,17.5577)(8653,17.6578)(8654,17.6233)(8655,17.66)(8656,17.5003)(8657,17.7027)(8658,17.5514)(8659,17.5645)(8660,17.6362)(8661,17.5482)(8662,17.657)(8663,17.7229)(8664,17.6192)(8665,17.5731)(8666,17.6364)(8667,17.5594)(8668,17.6147)(8669,17.6097)(8670,17.516)(8671,17.5553)(8672,17.7306)(8673,17.6425)(8674,17.7265)(8675,16.9533)(8676,17.1801)(8677,17.4322)(8678,17.5307)(8679,17.5238)(8680,17.5682)(8681,17.6266)(8682,17.5404)(8683,17.4304)(8684,17.5189)(8685,17.5973)(8686,17.574)(8687,17.5198)(8688,17.6533)(8689,17.5767)(8690,17.5925)(8691,17.7154)(8692,17.888)(8693,17.9699)(8694,17.8337)(8695,17.9019)(8696,18.0009)(8697,18.0668)(8698,17.932)(8699,17.9231)(8700,17.8649)(8701,18.0192)(8702,17.9607)(8703,17.9559)(8704,18.1601)(8705,18.0951)(8706,18.2057)(8707,18.1319)(8708,18.1655)(8709,18.2053)(8710,18.1006)(8711,18.2586)(8712,18.169)(8713,18.2227)(8714,18.1612)(8715,18.2294)(8716,18.2336)(8717,18.2578)(8718,18.3164)(8719,18.4218)(8720,18.1968)(8721,18.2633)(8722,18.3047)(8723,18.2921)(8724,18.4321)(8725,18.3997)(8726,18.2847)(8727,18.4115)(8728,18.4688)(8729,18.5151)(8730,18.4438)(8731,18.3925)(8732,18.2821)(8733,18.2537)(8734,18.4447)(8735,18.4166)(8736,18.4196)(8737,18.4662)(8738,18.3685)(8739,18.2865)(8740,18.4472)(8741,18.5638)(8742,18.415)(8743,18.4336)(8744,18.464)(8745,18.2841)(8746,18.4733)(8747,18.4428)(8748,18.6145)(8749,18.4309)(8750,18.4253)(8751,18.466)(8752,18.5813)(8753,18.5299)(8754,18.411)(8755,17.9292)(8756,18.254)(8757,18.3789)(8758,18.4831)(8759,18.3813)(8760,18.386)(8761,18.1299)(8762,18.3526)(8763,18.5125)(8764,18.3647)(8765,18.3946)(8766,18.3698)(8767,18.3866)(8768,18.3055)(8769,18.449)(8770,18.5232)(8771,18.6859)(8772,18.7334)(8773,18.607)(8774,18.6844)(8775,18.7515)(8776,18.6746)(8777,18.6982)(8778,18.6775)(8779,18.6063)(8780,18.836)(8781,18.7746)(8782,18.853)(8783,18.8719)(8784,18.8837)(8785,18.6505)(8786,18.8026)(8787,18.8832)(8788,18.8253)(8789,18.7216)(8790,18.7239)(8791,18.8149)(8792,19.0085)(8793,18.9311)(8794,18.9679)(8795,18.7874)(8796,18.8959)(8797,18.9773)(8798,18.9126)(8799,18.8966)(8800,19.0278)(8801,19.0726)(8802,19.0509)(8803,19.0142)(8804,19.0332)(8805,19.1203)(8806,18.9936)(8807,19.0464)(8808,19.1034)(8809,18.9715)(8810,19.024)(8811,19.0145)(8812,19.1076)(8813,18.9818)(8814,18.9921)(8815,19.0476)(8816,18.5589)(8817,18.8721)(8818,18.7913)(8819,18.8773)(8820,18.949)(8821,18.8953)(8822,19.0927)(8823,19.0058)(8824,18.9678)(8825,19.035)(8826,18.8572)(8827,18.8719)(8828,19.0075)(8829,19.0319)(8830,19.1551)(8831,19.204)(8832,19.1479)(8833,19.1806)(8834,19.3082)(8835,19.2879)(8836,19.1619)(8837,19.3114)(8838,19.2444)(8839,19.1896)(8840,19.3519)(8841,19.0877)(8842,19.4338)(8843,19.2281)(8844,19.138)(8845,19.236)(8846,19.3281)(8847,19.3782)(8848,19.3717)(8849,19.3856)(8850,19.385)(8851,19.1707)(8852,19.3728)(8853,19.3787)(8854,19.2947)(8855,19.4367)(8856,19.3308)(8857,19.3849)(8858,19.4792)(8859,19.4832)(8860,19.1468)(8861,19.2968)(8862,19.4018)(8863,19.2445)(8864,19.3045)(8865,19.3591)(8866,19.2762)(8867,19.4388)(8868,19.3447)(8869,19.3351)(8870,19.3965)(8871,19.4817)(8872,19.5984)(8873,19.3527)(8874,19.4056)(8875,19.568)(8876,19.4496)(8877,19.5281)(8878,19.6948)(8879,19.5942)(8880,19.4398)(8881,19.4296)(8882,19.8008)(8883,19.5995)(8884,19.65)(8885,19.5894)(8886,19.6027)(8887,19.4845)(8888,19.6257)(8889,19.4001)(8890,19.4649)(8891,19.517)(8892,19.4985)(8893,19.5763)(8894,19.5217)(8895,19.6194)(8896,19.5167)(8897,19.4876)(8898,19.8507)(8899,19.7289)(8900,19.6788)(8901,19.8059)(8902,19.7114)(8903,19.769)(8904,19.6798)(8905,19.7284)(8906,19.8496)(8907,19.669)(8908,19.7871)(8909,19.6816)(8910,19.6574)(8911,19.7856)(8912,19.8438)(8913,19.8011)(8914,19.7068)(8915,19.6743)(8916,19.9137)(8917,19.8297)(8918,19.6335)(8919,19.7952)(8920,19.6983)(8921,19.8833)(8922,19.7715)(8923,19.8385)(8924,14.7015)(8925,15.4478)(8926,15.8524)(8927,16.0219)(8928,16.1628)(8929,16.2149)(8930,16.2379)(8931,16.1764)(8932,16.2304)(8933,16.1898)(8934,16.2445)(8935,16.2721)(8936,16.2426)(8937,16.227)(8938,16.2223)(8939,16.2419)(8940,16.1979)(8941,16.1636)(8942,16.2299)(8943,16.7428)(8944,16.9873)(8945,17.2201)(8946,17.297)(8947,17.2607)(8948,17.2127)(8949,17.3544)(8950,17.3511)(8951,17.2617)(8952,17.3013)(8953,17.357)(8954,17.2784)(8955,17.2187)(8956,17.3087)(8957,17.343)(8958,17.2447)(8959,17.36)(8960,17.6151)(8961,17.768)(8962,17.9511)(8963,17.9323)(8964,17.9767)(8965,17.9329)(8966,17.9256)(8967,18.018)(8968,17.9995)(8969,17.9483)(8970,17.9978)(8971,17.9856)(8972,17.9511)(8973,18.0015)(8974,17.9267)(8975,18.1185)(8976,18.2558)(8977,18.3208)(8978,18.2758)(8979,18.4042)(8980,18.3027)(8981,18.4015)(8982,18.3635)(8983,18.3852)(8984,18.4173)(8985,18.3057)(8986,18.2965)(8987,18.3072)(8988,18.4007)(8989,18.5281)(8990,18.6239)(8991,18.5572)(8992,18.5859)(8993,18.5675)(8994,18.5427)(8995,18.6201)(8996,18.6361)(8997,18.5176)(8998,18.591)(8999,18.5609)(9000,18.5638)
    };

\addplot[
    color=red,
    mark='-',
    dashed
    ]
    coordinates{
    (6000,15)(6001,15)(6002,15)(6003,15)(6004,15)(6005,15)(6006,15)(6007,15)(6008,15)(6009,15)(6010,15)(6011,15)(6012,15)(6013,15)(6014,15)(6015,15)(6016,15)(6017,15)(6018,15)(6019,15)(6020,15)(6021,15)(6022,15)(6023,15)(6024,15)(6025,15)(6026,15)(6027,15)(6028,15)(6029,15)(6030,15)(6031,15)(6032,15)(6033,15)(6034,15)(6035,15)(6036,15)(6037,15)(6038,15)(6039,15)(6040,15)(6041,15)(6042,15)(6043,15)(6044,15)(6045,15)(6046,15)(6047,15)(6048,15)(6049,15)(6050,15)(6051,15)(6052,15)(6053,15)(6054,15)(6055,15)(6056,15)(6057,15)(6058,15)(6059,15)(6060,15)(6061,15)(6062,15)(6063,15)(6064,15)(6065,15)(6066,15)(6067,15)(6068,15)(6069,15)(6070,15)(6071,15)(6072,15)(6073,15)(6074,15)(6075,15)(6076,15)(6077,15)(6078,15)(6079,15)(6080,15)(6081,15)(6082,15)(6083,15)(6084,15)(6085,15)(6086,15)(6087,15)(6088,15)(6089,15)(6090,15)(6091,15)(6092,15)(6093,15)(6094,15)(6095,15)(6096,15)(6097,15)(6098,15)(6099,15)(6100,15)(6101,15)(6102,15)(6103,15)(6104,15)(6105,15)(6106,15)(6107,15)(6108,15)(6109,15)(6110,15)(6111,15)(6112,15)(6113,15)(6114,15)(6115,15)(6116,15)(6117,15)(6118,15)(6119,15)(6120,15)(6121,15)(6122,15)(6123,15)(6124,15)(6125,15)(6126,15)(6127,15)(6128,15)(6129,15)(6130,15)(6131,15)(6132,15)(6133,15)(6134,15)(6135,15)(6136,15)(6137,15)(6138,15)(6139,15)(6140,15)(6141,15)(6142,15)(6143,15)(6144,15)(6145,15)(6146,15)(6147,15)(6148,15)(6149,15)(6150,15)(6151,15)(6152,15)(6153,15)(6154,15)(6155,15)(6156,15)(6157,15)(6158,15)(6159,15)(6160,15)(6161,15)(6162,15)(6163,15)(6164,15)(6165,15)(6166,15)(6167,15)(6168,15)(6169,15)(6170,15)(6171,15)(6172,15)(6173,15)(6174,15)(6175,15)(6176,15)(6177,15)(6178,15)(6179,15)(6180,15)(6181,15)(6182,15)(6183,15)(6184,15)(6185,15)(6186,15)(6187,15)(6188,15)(6189,15)(6190,15)(6191,15)(6192,15)(6193,15)(6194,15)(6195,15)(6196,15)(6197,15)(6198,15)(6199,15)(6200,15)(6201,15)(6202,15)(6203,15)(6204,15)(6205,15)(6206,15)(6207,15)(6208,15)(6209,15)(6210,15)(6211,15)(6212,15)(6213,15)(6214,15)(6215,15)(6216,15)(6217,15)(6218,15)(6219,15)(6220,15)(6221,15)(6222,15)(6223,15)(6224,15)(6225,15)(6226,15)(6227,15)(6228,15)(6229,15)(6230,15)(6231,15)(6232,15)(6233,15)(6234,15)(6235,15)(6236,15)(6237,15)(6238,15)(6239,15)(6240,15)(6241,15)(6242,15)(6243,15)(6244,15)(6245,15)(6246,15)(6247,15)(6248,15)(6249,15)(6250,15)(6251,15)(6252,15)(6253,15)(6254,15)(6255,15)(6256,15)(6257,15)(6258,15)(6259,15)(6260,15)(6261,15)(6262,15)(6263,15)(6264,15)(6265,15)(6266,15)(6267,15)(6268,15)(6269,15)(6270,15)(6271,15)(6272,15)(6273,15)(6274,15)(6275,15)(6276,15)(6277,15)(6278,15)(6279,15)(6280,15)(6281,15)(6282,15)(6283,15)(6284,15)(6285,15)(6286,15)(6287,15)(6288,15)(6289,15)(6290,15)(6291,15)(6292,15)(6293,15)(6294,15)(6295,15)(6296,15)(6297,15)(6298,15)(6299,15)(6300,15)(6301,15)(6302,15)(6303,15)(6304,15)(6305,15)(6306,15)(6307,15)(6308,15)(6309,15)(6310,15)(6311,15)(6312,15)(6313,15)(6314,15)(6315,15)(6316,15)(6317,15)(6318,15)(6319,15)(6320,15)(6321,15)(6322,15)(6323,15)(6324,15)(6325,15)(6326,15)(6327,15)(6328,15)(6329,15)(6330,15)(6331,15)(6332,15)(6333,15)(6334,15)(6335,15)(6336,15)(6337,15)(6338,15)(6339,15)(6340,15)(6341,15)(6342,15)(6343,15)(6344,15)(6345,15)(6346,15)(6347,15)(6348,15)(6349,15)(6350,15)(6351,15)(6352,15)(6353,15)(6354,15)(6355,15)(6356,15)(6357,15)(6358,15)(6359,15)(6360,15)(6361,15)(6362,15)(6363,15)(6364,15)(6365,15)(6366,15)(6367,15)(6368,15)(6369,15)(6370,15)(6371,15)(6372,15)(6373,15)(6374,15)(6375,15)(6376,15)(6377,15)(6378,15)(6379,15)(6380,15)(6381,15)(6382,15)(6383,15)(6384,15)(6385,15)(6386,15)(6387,15)(6388,15)(6389,15)(6390,15)(6391,15)(6392,15)(6393,15)(6394,15)(6395,15)(6396,20)(6397,20)(6398,20)(6399,20)(6400,20)(6401,20)(6402,20)(6403,20)(6404,20)(6405,20)(6406,20)(6407,20)(6408,20)(6409,20)(6410,20)(6411,20)(6412,20)(6413,20)(6414,20)(6415,20)(6416,20)(6417,20)(6418,20)(6419,20)(6420,20)(6421,20)(6422,20)(6423,20)(6424,20)(6425,20)(6426,20)(6427,20)(6428,20)(6429,20)(6430,20)(6431,20)(6432,20)(6433,20)(6434,20)(6435,20)(6436,20)(6437,20)(6438,20)(6439,20)(6440,20)(6441,20)(6442,20)(6443,20)(6444,20)(6445,20)(6446,20)(6447,20)(6448,20)(6449,20)(6450,20)(6451,20)(6452,20)(6453,20)(6454,20)(6455,20)(6456,20)(6457,20)(6458,20)(6459,20)(6460,20)(6461,20)(6462,20)(6463,20)(6464,20)(6465,20)(6466,20)(6467,20)(6468,20)(6469,20)(6470,20)(6471,20)(6472,20)(6473,20)(6474,20)(6475,20)(6476,20)(6477,20)(6478,20)(6479,20)(6480,20)(6481,20)(6482,20)(6483,20)(6484,20)(6485,20)(6486,20)(6487,20)(6488,20)(6489,20)(6490,20)(6491,20)(6492,20)(6493,20)(6494,20)(6495,20)(6496,20)(6497,20)(6498,20)(6499,20)(6500,20)(6501,20)(6502,20)(6503,20)(6504,20)(6505,20)(6506,20)(6507,20)(6508,20)(6509,20)(6510,20)(6511,20)(6512,20)(6513,20)(6514,20)(6515,20)(6516,20)(6517,20)(6518,20)(6519,20)(6520,20)(6521,20)(6522,20)(6523,20)(6524,20)(6525,20)(6526,20)(6527,20)(6528,20)(6529,20)(6530,20)(6531,20)(6532,20)(6533,20)(6534,20)(6535,20)(6536,20)(6537,20)(6538,20)(6539,20)(6540,20)(6541,20)(6542,20)(6543,20)(6544,20)(6545,20)(6546,20)(6547,20)(6548,20)(6549,20)(6550,20)(6551,20)(6552,20)(6553,20)(6554,20)(6555,20)(6556,20)(6557,20)(6558,20)(6559,20)(6560,20)(6561,20)(6562,20)(6563,20)(6564,20)(6565,20)(6566,20)(6567,20)(6568,20)(6569,20)(6570,20)(6571,20)(6572,20)(6573,20)(6574,20)(6575,20)(6576,20)(6577,20)(6578,20)(6579,20)(6580,20)(6581,20)(6582,20)(6583,20)(6584,20)(6585,20)(6586,20)(6587,20)(6588,20)(6589,20)(6590,20)(6591,20)(6592,20)(6593,20)(6594,20)(6595,20)(6596,20)(6597,20)(6598,20)(6599,20)(6600,20)(6601,20)(6602,20)(6603,20)(6604,20)(6605,20)(6606,20)(6607,20)(6608,20)(6609,20)(6610,20)(6611,20)(6612,20)(6613,20)(6614,20)(6615,20)(6616,20)(6617,20)(6618,20)(6619,20)(6620,20)(6621,20)(6622,20)(6623,20)(6624,20)(6625,20)(6626,20)(6627,20)(6628,20)(6629,20)(6630,20)(6631,20)(6632,20)(6633,20)(6634,20)(6635,20)(6636,20)(6637,20)(6638,20)(6639,20)(6640,20)(6641,20)(6642,20)(6643,20)(6644,20)(6645,20)(6646,20)(6647,20)(6648,20)(6649,20)(6650,20)(6651,20)(6652,20)(6653,20)(6654,20)(6655,20)(6656,20)(6657,20)(6658,20)(6659,20)(6660,20)(6661,20)(6662,20)(6663,20)(6664,20)(6665,20)(6666,20)(6667,20)(6668,20)(6669,20)(6670,20)(6671,20)(6672,20)(6673,20)(6674,20)(6675,20)(6676,20)(6677,20)(6678,20)(6679,20)(6680,20)(6681,20)(6682,20)(6683,20)(6684,20)(6685,20)(6686,20)(6687,20)(6688,20)(6689,20)(6690,20)(6691,20)(6692,20)(6693,20)(6694,20)(6695,20)(6696,20)(6697,20)(6698,20)(6699,20)(6700,20)(6701,20)(6702,20)(6703,20)(6704,20)(6705,20)(6706,20)(6707,20)(6708,20)(6709,20)(6710,20)(6711,20)(6712,20)(6713,20)(6714,20)(6715,20)(6716,20)(6717,20)(6718,20)(6719,20)(6720,20)(6721,20)(6722,20)(6723,20)(6724,20)(6725,20)(6726,20)(6727,20)(6728,20)(6729,20)(6730,20)(6731,20)(6732,20)(6733,20)(6734,20)(6735,20)(6736,20)(6737,20)(6738,20)(6739,20)(6740,20)(6741,20)(6742,20)(6743,20)(6744,20)(6745,20)(6746,20)(6747,20)(6748,20)(6749,20)(6750,20)(6751,20)(6752,20)(6753,20)(6754,20)(6755,20)(6756,20)(6757,20)(6758,20)(6759,20)(6760,20)(6761,20)(6762,20)(6763,20)(6764,20)(6765,20)(6766,20)(6767,20)(6768,20)(6769,20)(6770,20)(6771,20)(6772,20)(6773,20)(6774,20)(6775,20)(6776,20)(6777,20)(6778,20)(6779,20)(6780,20)(6781,20)(6782,20)(6783,20)(6784,20)(6785,20)(6786,20)(6787,20)(6788,20)(6789,20)(6790,20)(6791,20)(6792,20)(6793,20)(6794,20)(6795,20)(6796,20)(6797,20)(6798,20)(6799,20)(6800,20)(6801,20)(6802,20)(6803,20)(6804,20)(6805,20)(6806,20)(6807,20)(6808,20)(6809,20)(6810,20)(6811,20)(6812,20)(6813,20)(6814,20)(6815,20)(6816,20)(6817,20)(6818,20)(6819,20)(6820,20)(6821,20)(6822,20)(6823,20)(6824,20)(6825,20)(6826,20)(6827,20)(6828,20)(6829,20)(6830,20)(6831,20)(6832,20)(6833,20)(6834,20)(6835,20)(6836,20)(6837,20)(6838,20)(6839,20)(6840,20)(6841,20)(6842,20)(6843,20)(6844,20)(6845,20)(6846,20)(6847,20)(6848,20)(6849,20)(6850,20)(6851,20)(6852,20)(6853,20)(6854,20)(6855,20)(6856,20)(6857,20)(6858,20)(6859,20)(6860,20)(6861,20)(6862,20)(6863,20)(6864,20)(6865,20)(6866,20)(6867,20)(6868,20)(6869,20)(6870,20)(6871,20)(6872,20)(6873,20)(6874,20)(6875,20)(6876,20)(6877,20)(6878,20)(6879,20)(6880,20)(6881,20)(6882,20)(6883,20)(6884,20)(6885,20)(6886,20)(6887,20)(6888,20)(6889,20)(6890,20)(6891,20)(6892,20)(6893,20)(6894,20)(6895,20)(6896,20)(6897,20)(6898,20)(6899,20)(6900,20)(6901,20)(6902,20)(6903,20)(6904,20)(6905,20)(6906,20)(6907,20)(6908,20)(6909,20)(6910,20)(6911,20)(6912,20)(6913,20)(6914,20)(6915,20)(6916,20)(6917,20)(6918,20)(6919,20)(6920,20)(6921,20)(6922,20)(6923,20)(6924,20)(6925,20)(6926,20)(6927,20)(6928,20)(6929,20)(6930,20)(6931,20)(6932,20)(6933,20)(6934,20)(6935,20)(6936,20)(6937,20)(6938,20)(6939,20)(6940,20)(6941,20)(6942,20)(6943,20)(6944,20)(6945,20)(6946,20)(6947,20)(6948,20)(6949,20)(6950,20)(6951,20)(6952,20)(6953,20)(6954,20)(6955,20)(6956,20)(6957,20)(6958,20)(6959,20)(6960,20)(6961,20)(6962,20)(6963,20)(6964,20)(6965,20)(6966,20)(6967,20)(6968,20)(6969,20)(6970,20)(6971,20)(6972,20)(6973,20)(6974,20)(6975,20)(6976,20)(6977,20)(6978,20)(6979,20)(6980,20)(6981,20)(6982,20)(6983,20)(6984,20)(6985,20)(6986,20)(6987,20)(6988,20)(6989,20)(6990,20)(6991,20)(6992,20)(6993,20)(6994,20)(6995,20)(6996,20)(6997,20)(6998,20)(6999,20)(7000,20)(7001,20)(7002,20)(7003,20)(7004,20)(7005,20)(7006,20)(7007,20)(7008,20)(7009,20)(7010,20)(7011,20)(7012,20)(7013,20)(7014,20)(7015,20)(7016,20)(7017,20)(7018,20)(7019,20)(7020,20)(7021,20)(7022,20)(7023,20)(7024,20)(7025,20)(7026,20)(7027,20)(7028,20)(7029,20)(7030,20)(7031,20)(7032,20)(7033,20)(7034,20)(7035,20)(7036,20)(7037,20)(7038,20)(7039,20)(7040,20)(7041,20)(7042,20)(7043,20)(7044,20)(7045,20)(7046,20)(7047,20)(7048,20)(7049,20)(7050,20)(7051,20)(7052,20)(7053,20)(7054,20)(7055,20)(7056,20)(7057,20)(7058,20)(7059,20)(7060,20)(7061,20)(7062,20)(7063,20)(7064,20)(7065,20)(7066,20)(7067,20)(7068,20)(7069,20)(7070,20)(7071,20)(7072,20)(7073,20)(7074,20)(7075,20)(7076,20)(7077,20)(7078,20)(7079,20)(7080,20)(7081,20)(7082,20)(7083,20)(7084,20)(7085,20)(7086,20)(7087,20)(7088,20)(7089,20)(7090,20)(7091,20)(7092,20)(7093,20)(7094,20)(7095,20)(7096,20)(7097,20)(7098,20)(7099,20)(7100,20)(7101,20)(7102,20)(7103,20)(7104,20)(7105,20)(7106,20)(7107,20)(7108,20)(7109,20)(7110,20)(7111,20)(7112,20)(7113,20)(7114,20)(7115,20)(7116,20)(7117,20)(7118,20)(7119,20)(7120,20)(7121,20)(7122,20)(7123,20)(7124,20)(7125,20)(7126,20)(7127,20)(7128,20)(7129,20)(7130,20)(7131,20)(7132,20)(7133,20)(7134,20)(7135,20)(7136,20)(7137,20)(7138,20)(7139,20)(7140,20)(7141,20)(7142,20)(7143,20)(7144,20)(7145,20)(7146,20)(7147,20)(7148,20)(7149,20)(7150,20)(7151,20)(7152,20)(7153,20)(7154,20)(7155,20)(7156,20)(7157,20)(7158,20)(7159,20)(7160,20)(7161,20)(7162,20)(7163,20)(7164,20)(7165,20)(7166,20)(7167,20)(7168,20)(7169,20)(7170,20)(7171,20)(7172,20)(7173,20)(7174,20)(7175,20)(7176,20)(7177,20)(7178,20)(7179,20)(7180,20)(7181,20)(7182,20)(7183,20)(7184,20)(7185,20)(7186,20)(7187,20)(7188,20)(7189,20)(7190,20)(7191,20)(7192,20)(7193,20)(7194,20)(7195,20)(7196,20)(7197,20)(7198,20)(7199,20)(7200,20)(7201,20)(7202,20)(7203,20)(7204,20)(7205,20)(7206,20)(7207,20)(7208,20)(7209,20)(7210,20)(7211,20)(7212,20)(7213,20)(7214,20)(7215,20)(7216,20)(7217,20)(7218,20)(7219,20)(7220,20)(7221,20)(7222,20)(7223,20)(7224,20)(7225,20)(7226,20)(7227,20)(7228,20)(7229,20)(7230,20)(7231,20)(7232,20)(7233,20)(7234,20)(7235,20)(7236,20)(7237,20)(7238,20)(7239,20)(7240,20)(7241,20)(7242,20)(7243,20)(7244,20)(7245,20)(7246,20)(7247,20)(7248,20)(7249,20)(7250,20)(7251,20)(7252,20)(7253,20)(7254,20)(7255,20)(7256,20)(7257,20)(7258,20)(7259,20)(7260,20)(7261,20)(7262,20)(7263,20)(7264,20)(7265,20)(7266,20)(7267,20)(7268,20)(7269,20)(7270,20)(7271,20)(7272,20)(7273,20)(7274,20)(7275,20)(7276,20)(7277,20)(7278,20)(7279,20)(7280,20)(7281,20)(7282,20)(7283,20)(7284,20)(7285,20)(7286,20)(7287,20)(7288,20)(7289,20)(7290,20)(7291,20)(7292,20)(7293,20)(7294,20)(7295,20)(7296,20)(7297,20)(7298,20)(7299,20)(7300,20)(7301,20)(7302,20)(7303,20)(7304,20)(7305,20)(7306,20)(7307,20)(7308,20)(7309,20)(7310,20)(7311,20)(7312,20)(7313,20)(7314,20)(7315,20)(7316,20)(7317,20)(7318,20)(7319,20)(7320,20)(7321,20)(7322,20)(7323,20)(7324,20)(7325,20)(7326,20)(7327,20)(7328,20)(7329,20)(7330,20)(7331,20)(7332,20)(7333,20)(7334,20)(7335,20)(7336,20)(7337,20)(7338,20)(7339,20)(7340,20)(7341,20)(7342,20)(7343,20)(7344,20)(7345,20)(7346,20)(7347,20)(7348,20)(7349,20)(7350,20)(7351,20)(7352,20)(7353,20)(7354,20)(7355,20)(7356,20)(7357,20)(7358,20)(7359,20)(7360,20)(7361,20)(7362,20)(7363,20)(7364,20)(7365,20)(7366,20)(7367,20)(7368,20)(7369,20)(7370,20)(7371,20)(7372,20)(7373,20)(7374,20)(7375,20)(7376,20)(7377,20)(7378,20)(7379,20)(7380,20)(7381,20)(7382,20)(7383,20)(7384,20)(7385,20)(7386,20)(7387,20)(7388,20)(7389,20)(7390,20)(7391,20)(7392,20)(7393,20)(7394,20)(7395,20)(7396,20)(7397,20)(7398,20)(7399,20)(7400,20)(7401,20)(7402,20)(7403,20)(7404,20)(7405,20)(7406,20)(7407,20)(7408,20)(7409,20)(7410,20)(7411,20)(7412,20)(7413,20)(7414,20)(7415,20)(7416,20)(7417,20)(7418,20)(7419,20)(7420,20)(7421,20)(7422,20)(7423,20)(7424,20)(7425,20)(7426,20)(7427,20)(7428,20)(7429,20)(7430,20)(7431,20)(7432,20)(7433,20)(7434,20)(7435,20)(7436,20)(7437,20)(7438,20)(7439,20)(7440,20)(7441,20)(7442,20)(7443,20)(7444,20)(7445,20)(7446,20)(7447,20)(7448,20)(7449,20)(7450,20)(7451,20)(7452,20)(7453,20)(7454,20)(7455,20)(7456,20)(7457,20)(7458,20)(7459,20)(7460,20)(7461,20)(7462,20)(7463,20)(7464,20)(7465,20)(7466,20)(7467,20)(7468,20)(7469,20)(7470,20)(7471,20)(7472,20)(7473,20)(7474,20)(7475,20)(7476,20)(7477,20)(7478,20)(7479,20)(7480,20)(7481,20)(7482,20)(7483,20)(7484,20)(7485,20)(7486,20)(7487,20)(7488,20)(7489,20)(7490,20)(7491,20)(7492,20)(7493,20)(7494,20)(7495,20)(7496,20)(7497,20)(7498,20)(7499,20)(7500,20)(7501,20)(7502,20)(7503,20)(7504,20)(7505,20)(7506,20)(7507,20)(7508,20)(7509,20)(7510,20)(7511,20)(7512,20)(7513,20)(7514,20)(7515,20)(7516,20)(7517,20)(7518,20)(7519,20)(7520,20)(7521,20)(7522,20)(7523,20)(7524,20)(7525,20)(7526,20)(7527,20)(7528,20)(7529,20)(7530,20)(7531,20)(7532,20)(7533,20)(7534,20)(7535,20)(7536,20)(7537,20)(7538,20)(7539,20)(7540,20)(7541,20)(7542,20)(7543,20)(7544,20)(7545,20)(7546,20)(7547,20)(7548,20)(7549,20)(7550,20)(7551,20)(7552,20)(7553,20)(7554,20)(7555,20)(7556,20)(7557,20)(7558,20)(7559,20)(7560,20)(7561,20)(7562,20)(7563,20)(7564,20)(7565,20)(7566,20)(7567,20)(7568,20)(7569,20)(7570,20)(7571,20)(7572,20)(7573,20)(7574,20)(7575,20)(7576,20)(7577,20)(7578,20)(7579,20)(7580,20)(7581,20)(7582,20)(7583,20)(7584,20)(7585,20)(7586,20)(7587,20)(7588,20)(7589,20)(7590,20)(7591,20)(7592,20)(7593,20)(7594,20)(7595,20)(7596,20)(7597,20)(7598,20)(7599,20)(7600,20)(7601,20)(7602,20)(7603,20)(7604,20)(7605,20)(7606,20)(7607,20)(7608,20)(7609,20)(7610,20)(7611,20)(7612,20)(7613,20)(7614,20)(7615,20)(7616,20)(7617,20)(7618,20)(7619,20)(7620,20)(7621,20)(7622,20)(7623,20)(7624,20)(7625,20)(7626,20)(7627,20)(7628,20)(7629,20)(7630,20)(7631,20)(7632,20)(7633,20)(7634,20)(7635,20)(7636,20)(7637,20)(7638,20)(7639,20)(7640,20)(7641,20)(7642,20)(7643,20)(7644,20)(7645,20)(7646,20)(7647,20)(7648,20)(7649,20)(7650,20)(7651,20)(7652,20)(7653,20)(7654,20)(7655,20)(7656,20)(7657,20)(7658,20)(7659,20)(7660,20)(7661,20)(7662,20)(7663,20)(7664,20)(7665,20)(7666,20)(7667,20)(7668,20)(7669,20)(7670,20)(7671,20)(7672,20)(7673,20)(7674,20)(7675,20)(7676,20)(7677,20)(7678,20)(7679,20)(7680,20)(7681,20)(7682,20)(7683,20)(7684,20)(7685,20)(7686,20)(7687,20)(7688,20)(7689,20)(7690,20)(7691,20)(7692,20)(7693,20)(7694,20)(7695,20)(7696,20)(7697,20)(7698,20)(7699,20)(7700,20)(7701,20)(7702,20)(7703,20)(7704,20)(7705,20)(7706,20)(7707,20)(7708,20)(7709,20)(7710,20)(7711,20)(7712,20)(7713,20)(7714,20)(7715,20)(7716,20)(7717,20)(7718,20)(7719,20)(7720,20)(7721,20)(7722,20)(7723,20)(7724,20)(7725,20)(7726,20)(7727,20)(7728,20)(7729,20)(7730,20)(7731,20)(7732,20)(7733,20)(7734,20)(7735,20)(7736,20)(7737,20)(7738,20)(7739,20)(7740,20)(7741,20)(7742,20)(7743,20)(7744,20)(7745,20)(7746,20)(7747,20)(7748,20)(7749,20)(7750,20)(7751,20)(7752,20)(7753,20)(7754,20)(7755,20)(7756,20)(7757,20)(7758,20)(7759,20)(7760,20)(7761,20)(7762,20)(7763,20)(7764,20)(7765,20)(7766,20)(7767,20)(7768,20)(7769,20)(7770,20)(7771,20)(7772,20)(7773,20)(7774,20)(7775,20)(7776,20)(7777,20)(7778,20)(7779,20)(7780,20)(7781,20)(7782,20)(7783,20)(7784,20)(7785,20)(7786,20)(7787,20)(7788,20)(7789,20)(7790,20)(7791,20)(7792,20)(7793,20)(7794,20)(7795,20)(7796,20)(7797,20)(7798,20)(7799,20)(7800,20)(7801,20)(7802,20)(7803,20)(7804,20)(7805,20)(7806,20)(7807,20)(7808,20)(7809,20)(7810,20)(7811,20)(7812,20)(7813,20)(7814,20)(7815,20)(7816,20)(7817,20)(7818,20)(7819,20)(7820,20)(7821,20)(7822,20)(7823,20)(7824,20)(7825,20)(7826,20)(7827,20)(7828,20)(7829,20)(7830,20)(7831,20)(7832,20)(7833,20)(7834,20)(7835,20)(7836,20)(7837,20)(7838,20)(7839,20)(7840,20)(7841,20)(7842,20)(7843,20)(7844,20)(7845,20)(7846,20)(7847,20)(7848,20)(7849,20)(7850,20)(7851,20)(7852,20)(7853,20)(7854,20)(7855,20)(7856,20)(7857,20)(7858,20)(7859,20)(7860,20)(7861,20)(7862,20)(7863,20)(7864,20)(7865,20)(7866,20)(7867,20)(7868,20)(7869,20)(7870,20)(7871,20)(7872,20)(7873,20)(7874,20)(7875,20)(7876,20)(7877,20)(7878,20)(7879,20)(7880,20)(7881,20)(7882,20)(7883,20)(7884,20)(7885,20)(7886,20)(7887,20)(7888,20)(7889,20)(7890,20)(7891,20)(7892,20)(7893,20)(7894,20)(7895,20)(7896,20)(7897,20)(7898,20)(7899,20)(7900,20)(7901,20)(7902,20)(7903,20)(7904,20)(7905,20)(7906,20)(7907,20)(7908,20)(7909,20)(7910,20)(7911,20)(7912,20)(7913,20)(7914,20)(7915,20)(7916,20)(7917,20)(7918,20)(7919,20)(7920,20)(7921,20)(7922,20)(7923,20)(7924,20)(7925,20)(7926,20)(7927,20)(7928,20)(7929,20)(7930,20)(7931,20)(7932,20)(7933,20)(7934,20)(7935,20)(7936,20)(7937,20)(7938,20)(7939,20)(7940,20)(7941,20)(7942,20)(7943,20)(7944,20)(7945,20)(7946,20)(7947,20)(7948,20)(7949,20)(7950,20)(7951,20)(7952,20)(7953,20)(7954,20)(7955,20)(7956,20)(7957,20)(7958,20)(7959,20)(7960,20)(7961,20)(7962,20)(7963,20)(7964,20)(7965,20)(7966,20)(7967,20)(7968,20)(7969,20)(7970,20)(7971,20)(7972,20)(7973,20)(7974,20)(7975,20)(7976,20)(7977,20)(7978,20)(7979,20)(7980,20)(7981,20)(7982,20)(7983,20)(7984,20)(7985,20)(7986,20)(7987,20)(7988,20)(7989,20)(7990,20)(7991,20)(7992,20)(7993,20)(7994,20)(7995,20)(7996,20)(7997,20)(7998,20)(7999,20)(8000,20)(8001,20)(8002,20)(8003,20)(8004,20)(8005,20)(8006,20)(8007,20)(8008,20)(8009,20)(8010,20)(8011,20)(8012,20)(8013,20)(8014,20)(8015,20)(8016,20)(8017,20)(8018,20)(8019,20)(8020,20)(8021,20)(8022,20)(8023,20)(8024,20)(8025,20)(8026,20)(8027,20)(8028,20)(8029,20)(8030,20)(8031,20)(8032,20)(8033,20)(8034,20)(8035,20)(8036,20)(8037,20)(8038,20)(8039,20)(8040,20)(8041,20)(8042,20)(8043,20)(8044,20)(8045,20)(8046,20)(8047,20)(8048,20)(8049,20)(8050,20)(8051,20)(8052,20)(8053,20)(8054,20)(8055,20)(8056,20)(8057,20)(8058,20)(8059,20)(8060,20)(8061,20)(8062,20)(8063,20)(8064,20)(8065,20)(8066,20)(8067,20)(8068,20)(8069,20)(8070,20)(8071,20)(8072,20)(8073,20)(8074,20)(8075,20)(8076,20)(8077,20)(8078,20)(8079,20)(8080,20)(8081,20)(8082,20)(8083,20)(8084,20)(8085,20)(8086,20)(8087,20)(8088,20)(8089,20)(8090,20)(8091,20)(8092,20)(8093,20)(8094,20)(8095,20)(8096,20)(8097,20)(8098,20)(8099,20)(8100,20)(8101,20)(8102,20)(8103,20)(8104,20)(8105,20)(8106,20)(8107,20)(8108,20)(8109,20)(8110,20)(8111,20)(8112,20)(8113,20)(8114,20)(8115,20)(8116,20)(8117,20)(8118,20)(8119,20)(8120,20)(8121,20)(8122,20)(8123,20)(8124,20)(8125,20)(8126,20)(8127,20)(8128,20)(8129,20)(8130,20)(8131,20)(8132,20)(8133,20)(8134,20)(8135,20)(8136,20)(8137,20)(8138,20)(8139,20)(8140,20)(8141,20)(8142,20)(8143,20)(8144,20)(8145,20)(8146,20)(8147,20)(8148,20)(8149,20)(8150,20)(8151,20)(8152,20)(8153,20)(8154,20)(8155,20)(8156,20)(8157,20)(8158,20)(8159,20)(8160,20)(8161,20)(8162,20)(8163,20)(8164,20)(8165,20)(8166,20)(8167,20)(8168,20)(8169,20)(8170,20)(8171,20)(8172,20)(8173,20)(8174,20)(8175,20)(8176,20)(8177,20)(8178,20)(8179,20)(8180,20)(8181,20)(8182,20)(8183,20)(8184,20)(8185,20)(8186,20)(8187,20)(8188,20)(8189,20)(8190,20)(8191,20)(8192,20)(8193,20)(8194,20)(8195,20)(8196,20)(8197,20)(8198,20)(8199,20)(8200,20)(8201,20)(8202,20)(8203,20)(8204,20)(8205,20)(8206,20)(8207,20)(8208,20)(8209,20)(8210,20)(8211,20)(8212,20)(8213,20)(8214,20)(8215,20)(8216,20)(8217,20)(8218,20)(8219,20)(8220,20)(8221,20)(8222,20)(8223,20)(8224,20)(8225,20)(8226,20)(8227,20)(8228,20)(8229,20)(8230,20)(8231,20)(8232,20)(8233,20)(8234,20)(8235,20)(8236,20)(8237,20)(8238,20)(8239,20)(8240,20)(8241,20)(8242,20)(8243,20)(8244,20)(8245,20)(8246,20)(8247,20)(8248,20)(8249,20)(8250,20)(8251,20)(8252,20)(8253,20)(8254,20)(8255,20)(8256,20)(8257,20)(8258,20)(8259,20)(8260,20)(8261,20)(8262,20)(8263,20)(8264,20)(8265,20)(8266,20)(8267,20)(8268,20)(8269,20)(8270,20)(8271,20)(8272,20)(8273,20)(8274,20)(8275,20)(8276,20)(8277,20)(8278,20)(8279,20)(8280,20)(8281,20)(8282,20)(8283,20)(8284,20)(8285,20)(8286,20)(8287,20)(8288,20)(8289,20)(8290,20)(8291,20)(8292,20)(8293,20)(8294,20)(8295,20)(8296,20)(8297,20)(8298,20)(8299,20)(8300,20)(8301,20)(8302,20)(8303,20)(8304,20)(8305,20)(8306,20)(8307,20)(8308,20)(8309,20)(8310,20)(8311,20)(8312,20)(8313,20)(8314,20)(8315,20)(8316,20)(8317,20)(8318,20)(8319,20)(8320,20)(8321,20)(8322,20)(8323,20)(8324,20)(8325,20)(8326,20)(8327,20)(8328,20)(8329,20)(8330,20)(8331,20)(8332,20)(8333,20)(8334,20)(8335,20)(8336,20)(8337,20)(8338,20)(8339,20)(8340,20)(8341,20)(8342,20)(8343,20)(8344,20)(8345,20)(8346,20)(8347,20)(8348,20)(8349,20)(8350,20)(8351,20)(8352,20)(8353,20)(8354,20)(8355,20)(8356,20)(8357,20)(8358,20)(8359,20)(8360,20)(8361,20)(8362,20)(8363,20)(8364,20)(8365,20)(8366,20)(8367,20)(8368,20)(8369,20)(8370,20)(8371,20)(8372,20)(8373,20)(8374,20)(8375,20)(8376,20)(8377,20)(8378,20)(8379,20)(8380,20)(8381,20)(8382,20)(8383,20)(8384,20)(8385,20)(8386,20)(8387,20)(8388,20)(8389,20)(8390,20)(8391,20)(8392,20)(8393,20)(8394,20)(8395,20)(8396,20)(8397,20)(8398,20)(8399,20)(8400,20)(8401,20)(8402,20)(8403,20)(8404,20)(8405,20)(8406,20)(8407,20)(8408,20)(8409,20)(8410,20)(8411,20)(8412,20)(8413,20)(8414,20)(8415,20)(8416,20)(8417,20)(8418,20)(8419,20)(8420,20)(8421,20)(8422,20)(8423,20)(8424,20)(8425,20)(8426,20)(8427,20)(8428,20)(8429,20)(8430,20)(8431,20)(8432,20)(8433,20)(8434,20)(8435,20)(8436,20)(8437,20)(8438,20)(8439,20)(8440,20)(8441,20)(8442,20)(8443,20)(8444,20)(8445,20)(8446,20)(8447,20)(8448,20)(8449,20)(8450,20)(8451,20)(8452,20)(8453,20)(8454,20)(8455,20)(8456,20)(8457,20)(8458,20)(8459,20)(8460,20)(8461,20)(8462,20)(8463,20)(8464,20)(8465,20)(8466,20)(8467,20)(8468,20)(8469,20)(8470,20)(8471,20)(8472,20)(8473,20)(8474,20)(8475,20)(8476,20)(8477,20)(8478,20)(8479,20)(8480,20)(8481,20)(8482,20)(8483,20)(8484,20)(8485,20)(8486,20)(8487,20)(8488,20)(8489,20)(8490,20)(8491,20)(8492,20)(8493,20)(8494,20)(8495,20)(8496,20)(8497,20)(8498,20)(8499,20)(8500,20)(8501,20)(8502,20)(8503,20)(8504,20)(8505,20)(8506,20)(8507,20)(8508,20)(8509,20)(8510,20)(8511,20)(8512,20)(8513,20)(8514,20)(8515,20)(8516,20)(8517,20)(8518,20)(8519,20)(8520,20)(8521,20)(8522,20)(8523,20)(8524,20)(8525,20)(8526,20)(8527,20)(8528,20)(8529,20)(8530,20)(8531,20)(8532,20)(8533,20)(8534,20)(8535,20)(8536,20)(8537,20)(8538,20)(8539,20)(8540,20)(8541,20)(8542,20)(8543,20)(8544,20)(8545,20)(8546,20)(8547,20)(8548,20)(8549,20)(8550,20)(8551,20)(8552,20)(8553,20)(8554,20)(8555,20)(8556,20)(8557,20)(8558,20)(8559,20)(8560,20)(8561,20)(8562,20)(8563,20)(8564,20)(8565,20)(8566,20)(8567,20)(8568,20)(8569,20)(8570,20)(8571,20)(8572,20)(8573,20)(8574,20)(8575,20)(8576,20)(8577,20)(8578,20)(8579,20)(8580,20)(8581,20)(8582,20)(8583,20)(8584,20)(8585,20)(8586,20)(8587,20)(8588,20)(8589,20)(8590,20)(8591,20)(8592,20)(8593,20)(8594,20)(8595,20)(8596,20)(8597,20)(8598,20)(8599,20)(8600,20)(8601,20)(8602,20)(8603,20)(8604,20)(8605,20)(8606,20)(8607,20)(8608,20)(8609,20)(8610,20)(8611,20)(8612,20)(8613,20)(8614,20)(8615,20)(8616,20)(8617,20)(8618,20)(8619,20)(8620,20)(8621,20)(8622,20)(8623,20)(8624,20)(8625,20)(8626,20)(8627,20)(8628,20)(8629,20)(8630,20)(8631,20)(8632,20)(8633,20)(8634,20)(8635,20)(8636,20)(8637,20)(8638,20)(8639,20)(8640,20)(8641,20)(8642,20)(8643,20)(8644,20)(8645,20)(8646,20)(8647,20)(8648,20)(8649,20)(8650,20)(8651,20)(8652,20)(8653,20)(8654,20)(8655,20)(8656,20)(8657,20)(8658,20)(8659,20)(8660,20)(8661,20)(8662,20)(8663,20)(8664,20)(8665,20)(8666,20)(8667,20)(8668,20)(8669,20)(8670,20)(8671,20)(8672,20)(8673,20)(8674,20)(8675,20)(8676,20)(8677,20)(8678,20)(8679,20)(8680,20)(8681,20)(8682,20)(8683,20)(8684,20)(8685,20)(8686,20)(8687,20)(8688,20)(8689,20)(8690,20)(8691,20)(8692,20)(8693,20)(8694,20)(8695,20)(8696,20)(8697,20)(8698,20)(8699,20)(8700,20)(8701,20)(8702,20)(8703,20)(8704,20)(8705,20)(8706,20)(8707,20)(8708,20)(8709,20)(8710,20)(8711,20)(8712,20)(8713,20)(8714,20)(8715,20)(8716,20)(8717,20)(8718,20)(8719,20)(8720,20)(8721,20)(8722,20)(8723,20)(8724,20)(8725,20)(8726,20)(8727,20)(8728,20)(8729,20)(8730,20)(8731,20)(8732,20)(8733,20)(8734,20)(8735,20)(8736,20)(8737,20)(8738,20)(8739,20)(8740,20)(8741,20)(8742,20)(8743,20)(8744,20)(8745,20)(8746,20)(8747,20)(8748,20)(8749,20)(8750,20)(8751,20)(8752,20)(8753,20)(8754,20)(8755,20)(8756,20)(8757,20)(8758,20)(8759,20)(8760,20)(8761,20)(8762,20)(8763,20)(8764,20)(8765,20)(8766,20)(8767,20)(8768,20)(8769,20)(8770,20)(8771,20)(8772,20)(8773,20)(8774,20)(8775,20)(8776,20)(8777,20)(8778,20)(8779,20)(8780,20)(8781,20)(8782,20)(8783,20)(8784,20)(8785,20)(8786,20)(8787,20)(8788,20)(8789,20)(8790,20)(8791,20)(8792,20)(8793,20)(8794,20)(8795,20)(8796,20)(8797,20)(8798,20)(8799,20)(8800,20)(8801,20)(8802,20)(8803,20)(8804,20)(8805,20)(8806,20)(8807,20)(8808,20)(8809,20)(8810,20)(8811,20)(8812,20)(8813,20)(8814,20)(8815,20)(8816,20)(8817,20)(8818,20)(8819,20)(8820,20)(8821,20)(8822,20)(8823,20)(8824,20)(8825,20)(8826,20)(8827,20)(8828,20)(8829,20)(8830,20)(8831,20)(8832,20)(8833,20)(8834,20)(8835,20)(8836,20)(8837,20)(8838,20)(8839,20)(8840,20)(8841,20)(8842,20)(8843,20)(8844,20)(8845,20)(8846,20)(8847,20)(8848,20)(8849,20)(8850,20)(8851,20)(8852,20)(8853,20)(8854,20)(8855,20)(8856,20)(8857,20)(8858,20)(8859,20)(8860,20)(8861,20)(8862,20)(8863,20)(8864,20)(8865,20)(8866,20)(8867,20)(8868,20)(8869,20)(8870,20)(8871,20)(8872,20)(8873,20)(8874,20)(8875,20)(8876,20)(8877,20)(8878,20)(8879,20)(8880,20)(8881,20)(8882,20)(8883,20)(8884,20)(8885,20)(8886,20)(8887,20)(8888,20)(8889,20)(8890,20)(8891,20)(8892,20)(8893,20)(8894,20)(8895,20)(8896,20)(8897,20)(8898,20)(8899,20)(8900,20)(8901,20)(8902,20)(8903,20)(8904,20)(8905,20)(8906,20)(8907,20)(8908,20)(8909,20)(8910,20)(8911,20)(8912,20)(8913,20)(8914,20)(8915,20)(8916,20)(8917,20)(8918,20)(8919,20)(8920,20)(8921,20)(8922,20)(8923,20)(8924,25)(8925,25)(8926,25)(8927,25)(8928,25)(8929,25)(8930,25)(8931,25)(8932,25)(8933,25)(8934,25)(8935,25)(8936,25)(8937,25)(8938,25)(8939,25)(8940,25)(8941,25)(8942,25)(8943,25)(8944,25)(8945,25)(8946,25)(8947,25)(8948,25)(8949,25)(8950,25)(8951,25)(8952,25)(8953,25)(8954,25)(8955,25)(8956,25)(8957,25)(8958,25)(8959,25)(8960,25)(8961,25)(8962,25)(8963,25)(8964,25)(8965,25)(8966,25)(8967,25)(8968,25)(8969,25)(8970,25)(8971,25)(8972,25)(8973,25)(8974,25)(8975,25)(8976,25)(8977,25)(8978,25)(8979,25)(8980,25)(8981,25)(8982,25)(8983,25)(8984,25)(8985,25)(8986,25)(8987,25)(8988,25)(8989,25)(8990,25)(8991,25)(8992,25)(8993,25)(8994,25)(8995,25)(8996,25)(8997,25)(8998,25)(8999,25)(9000,25)

    };
    
\addplot[
    color=cyan,
    mark='-',
    dashed
    ]
    coordinates{
    (6000,3)(6001,3)(6002,3)(6003,3)(6004,3)(6005,3)(6006,3)(6007,3)(6008,3)(6009,3)(6010,3)(6011,3)(6012,3)(6013,3)(6014,3)(6015,3)(6016,3)(6017,3)(6018,3)(6019,3)(6020,3)(6021,3)(6022,3)(6023,3)(6024,3)(6025,3)(6026,3)(6027,3)(6028,3)(6029,3)(6030,3)(6031,3)(6032,3)(6033,3)(6034,3)(6035,3)(6036,3)(6037,3)(6038,3)(6039,3)(6040,3)(6041,3)(6042,3)(6043,3)(6044,3)(6045,3)(6046,3)(6047,3)(6048,3)(6049,3)(6050,3)(6051,3)(6052,3)(6053,3)(6054,3)(6055,3)(6056,3)(6057,3)(6058,3)(6059,3)(6060,3)(6061,3)(6062,3)(6063,3)(6064,3)(6065,3)(6066,3)(6067,3)(6068,3)(6069,3)(6070,3)(6071,3)(6072,3)(6073,3)(6074,3)(6075,3)(6076,3)(6077,3)(6078,3)(6079,3)(6080,3)(6081,3)(6082,3)(6083,3)(6084,3)(6085,3)(6086,3)(6087,3)(6088,3)(6089,3)(6090,3)(6091,3)(6092,3)(6093,3)(6094,3)(6095,3)(6096,3)(6097,3)(6098,3)(6099,3)(6100,3)(6101,3)(6102,3)(6103,3)(6104,3)(6105,3)(6106,3)(6107,3)(6108,3)(6109,3)(6110,3)(6111,3)(6112,3)(6113,3)(6114,3)(6115,3)(6116,3)(6117,3)(6118,3)(6119,3)(6120,3)(6121,3)(6122,3)(6123,3)(6124,3)(6125,3)(6126,3)(6127,3)(6128,3)(6129,3)(6130,3)(6131,3)(6132,3)(6133,3)(6134,3)(6135,3)(6136,3)(6137,3)(6138,3)(6139,3)(6140,3)(6141,3)(6142,3)(6143,3)(6144,3)(6145,3)(6146,3)(6147,3)(6148,3)(6149,3)(6150,3)(6151,3)(6152,3)(6153,3)(6154,3)(6155,3)(6156,3)(6157,3)(6158,3)(6159,3)(6160,3)(6161,3)(6162,3)(6163,3)(6164,3)(6165,3)(6166,3)(6167,3)(6168,3)(6169,3)(6170,3)(6171,3)(6172,3)(6173,3)(6174,3)(6175,3)(6176,3)(6177,3)(6178,3)(6179,3)(6180,3)(6181,3)(6182,3)(6183,3)(6184,3)(6185,3)(6186,3)(6187,3)(6188,3)(6189,3)(6190,3)(6191,3)(6192,3)(6193,3)(6194,3)(6195,3)(6196,3)(6197,3)(6198,3)(6199,3)(6200,3)(6201,3)(6202,3)(6203,3)(6204,3)(6205,3)(6206,3)(6207,3)(6208,3)(6209,3)(6210,3)(6211,3)(6212,3)(6213,3)(6214,3)(6215,3)(6216,3)(6217,3)(6218,3)(6219,3)(6220,3)(6221,3)(6222,3)(6223,3)(6224,3)(6225,3)(6226,3)(6227,3)(6228,3)(6229,3)(6230,3)(6231,3)(6232,3)(6233,3)(6234,3)(6235,3)(6236,3)(6237,3)(6238,3)(6239,3)(6240,3)(6241,3)(6242,3)(6243,3)(6244,3)(6245,3)(6246,3)(6247,3)(6248,3)(6249,3)(6250,3)(6251,3)(6252,3)(6253,3)(6254,3)(6255,3)(6256,3)(6257,3)(6258,3)(6259,3)(6260,3)(6261,3)(6262,3)(6263,3)(6264,3)(6265,3)(6266,3)(6267,3)(6268,3)(6269,3)(6270,3)(6271,3)(6272,3)(6273,3)(6274,3)(6275,3)(6276,3)(6277,3)(6278,3)(6279,3)(6280,3)(6281,3)(6282,3)(6283,3)(6284,3)(6285,3)(6286,3)(6287,3)(6288,3)(6289,3)(6290,3)(6291,3)(6292,3)(6293,3)(6294,3)(6295,3)(6296,3)(6297,3)(6298,3)(6299,3)(6300,3)(6301,3)(6302,3)(6303,3)(6304,3)(6305,3)(6306,3)(6307,3)(6308,3)(6309,3)(6310,3)(6311,3)(6312,3)(6313,3)(6314,3)(6315,3)(6316,3)(6317,3)(6318,3)(6319,3)(6320,3)(6321,3)(6322,3)(6323,3)(6324,3)(6325,3)(6326,3)(6327,3)(6328,3)(6329,3)(6330,3)(6331,3)(6332,3)(6333,3)(6334,3)(6335,3)(6336,3)(6337,3)(6338,3)(6339,3)(6340,3)(6341,3)(6342,3)(6343,3)(6344,3)(6345,3)(6346,3)(6347,3)(6348,3)(6349,3)(6350,3)(6351,3)(6352,3)(6353,3)(6354,3)(6355,3)(6356,3)(6357,3)(6358,3)(6359,3)(6360,3)(6361,3)(6362,3)(6363,3)(6364,3)(6365,3)(6366,3)(6367,3)(6368,3)(6369,3)(6370,3)(6371,3)(6372,3)(6373,3)(6374,3)(6375,3)(6376,3)(6377,3)(6378,3)(6379,3)(6380,3)(6381,3)(6382,3)(6383,3)(6384,3)(6385,3)(6386,3)(6387,3)(6388,3)(6389,3)(6390,3)(6391,3)(6392,3)(6393,3)(6394,3)(6395,3)(6396,4)(6397,4)(6398,4)(6399,4)(6400,4)(6401,4)(6402,4)(6403,4)(6404,4)(6405,4)(6406,4)(6407,4)(6408,4)(6409,4)(6410,4)(6411,4)(6412,4)(6413,4)(6414,4)(6415,4)(6416,4)(6417,4)(6418,4)(6419,4)(6420,4)(6421,4)(6422,4)(6423,4)(6424,4)(6425,4)(6426,4)(6427,4)(6428,4)(6429,4)(6430,4)(6431,4)(6432,4)(6433,4)(6434,4)(6435,4)(6436,4)(6437,4)(6438,4)(6439,4)(6440,4)(6441,4)(6442,4)(6443,4)(6444,4)(6445,4)(6446,4)(6447,4)(6448,4)(6449,4)(6450,4)(6451,4)(6452,4)(6453,4)(6454,4)(6455,4)(6456,4)(6457,4)(6458,4)(6459,4)(6460,4)(6461,4)(6462,4)(6463,4)(6464,4)(6465,4)(6466,4)(6467,4)(6468,4)(6469,4)(6470,4)(6471,4)(6472,4)(6473,4)(6474,4)(6475,4)(6476,4)(6477,4)(6478,4)(6479,4)(6480,4)(6481,4)(6482,4)(6483,4)(6484,4)(6485,4)(6486,4)(6487,4)(6488,4)(6489,4)(6490,4)(6491,4)(6492,4)(6493,4)(6494,4)(6495,4)(6496,4)(6497,4)(6498,4)(6499,4)(6500,4)(6501,4)(6502,4)(6503,4)(6504,4)(6505,4)(6506,4)(6507,4)(6508,4)(6509,4)(6510,4)(6511,4)(6512,4)(6513,4)(6514,4)(6515,4)(6516,4)(6517,4)(6518,4)(6519,4)(6520,4)(6521,4)(6522,4)(6523,4)(6524,4)(6525,4)(6526,4)(6527,4)(6528,4)(6529,4)(6530,4)(6531,4)(6532,4)(6533,4)(6534,4)(6535,4)(6536,4)(6537,4)(6538,4)(6539,4)(6540,4)(6541,4)(6542,4)(6543,4)(6544,4)(6545,4)(6546,4)(6547,4)(6548,4)(6549,4)(6550,4)(6551,4)(6552,4)(6553,4)(6554,4)(6555,4)(6556,4)(6557,4)(6558,4)(6559,4)(6560,4)(6561,4)(6562,4)(6563,4)(6564,4)(6565,4)(6566,4)(6567,4)(6568,4)(6569,4)(6570,4)(6571,4)(6572,4)(6573,4)(6574,4)(6575,4)(6576,4)(6577,4)(6578,4)(6579,4)(6580,4)(6581,4)(6582,4)(6583,4)(6584,4)(6585,4)(6586,4)(6587,4)(6588,4)(6589,4)(6590,4)(6591,4)(6592,4)(6593,4)(6594,4)(6595,4)(6596,4)(6597,4)(6598,4)(6599,4)(6600,4)(6601,4)(6602,4)(6603,4)(6604,4)(6605,4)(6606,4)(6607,4)(6608,4)(6609,4)(6610,4)(6611,4)(6612,4)(6613,4)(6614,4)(6615,4)(6616,4)(6617,4)(6618,4)(6619,4)(6620,4)(6621,4)(6622,4)(6623,4)(6624,4)(6625,4)(6626,4)(6627,4)(6628,4)(6629,4)(6630,4)(6631,4)(6632,4)(6633,4)(6634,4)(6635,4)(6636,4)(6637,4)(6638,4)(6639,4)(6640,4)(6641,4)(6642,4)(6643,4)(6644,4)(6645,4)(6646,4)(6647,4)(6648,4)(6649,4)(6650,4)(6651,4)(6652,4)(6653,4)(6654,4)(6655,4)(6656,4)(6657,4)(6658,4)(6659,4)(6660,4)(6661,4)(6662,4)(6663,4)(6664,4)(6665,4)(6666,4)(6667,4)(6668,4)(6669,4)(6670,4)(6671,4)(6672,4)(6673,4)(6674,4)(6675,4)(6676,4)(6677,4)(6678,4)(6679,4)(6680,4)(6681,4)(6682,4)(6683,4)(6684,4)(6685,4)(6686,4)(6687,4)(6688,4)(6689,4)(6690,4)(6691,4)(6692,4)(6693,4)(6694,4)(6695,4)(6696,4)(6697,4)(6698,4)(6699,4)(6700,4)(6701,4)(6702,4)(6703,4)(6704,4)(6705,4)(6706,4)(6707,4)(6708,4)(6709,4)(6710,4)(6711,4)(6712,4)(6713,4)(6714,4)(6715,4)(6716,4)(6717,4)(6718,4)(6719,4)(6720,4)(6721,4)(6722,4)(6723,4)(6724,4)(6725,4)(6726,4)(6727,4)(6728,4)(6729,4)(6730,4)(6731,4)(6732,4)(6733,4)(6734,4)(6735,4)(6736,4)(6737,4)(6738,4)(6739,4)(6740,4)(6741,4)(6742,4)(6743,4)(6744,4)(6745,4)(6746,4)(6747,4)(6748,4)(6749,4)(6750,4)(6751,4)(6752,4)(6753,4)(6754,4)(6755,4)(6756,4)(6757,4)(6758,4)(6759,4)(6760,4)(6761,4)(6762,4)(6763,4)(6764,4)(6765,4)(6766,4)(6767,4)(6768,4)(6769,4)(6770,4)(6771,4)(6772,4)(6773,4)(6774,4)(6775,4)(6776,4)(6777,4)(6778,4)(6779,4)(6780,4)(6781,4)(6782,4)(6783,4)(6784,4)(6785,4)(6786,4)(6787,4)(6788,4)(6789,4)(6790,4)(6791,4)(6792,4)(6793,4)(6794,4)(6795,4)(6796,4)(6797,4)(6798,4)(6799,4)(6800,4)(6801,4)(6802,4)(6803,4)(6804,4)(6805,4)(6806,4)(6807,4)(6808,4)(6809,4)(6810,4)(6811,4)(6812,4)(6813,4)(6814,4)(6815,4)(6816,4)(6817,4)(6818,4)(6819,4)(6820,4)(6821,4)(6822,4)(6823,4)(6824,4)(6825,4)(6826,4)(6827,4)(6828,4)(6829,4)(6830,4)(6831,4)(6832,4)(6833,4)(6834,4)(6835,4)(6836,4)(6837,4)(6838,4)(6839,4)(6840,4)(6841,4)(6842,4)(6843,4)(6844,4)(6845,4)(6846,4)(6847,4)(6848,4)(6849,4)(6850,4)(6851,4)(6852,4)(6853,4)(6854,4)(6855,4)(6856,4)(6857,4)(6858,4)(6859,4)(6860,4)(6861,4)(6862,4)(6863,4)(6864,4)(6865,4)(6866,4)(6867,4)(6868,4)(6869,4)(6870,4)(6871,4)(6872,4)(6873,4)(6874,4)(6875,4)(6876,4)(6877,4)(6878,4)(6879,4)(6880,4)(6881,4)(6882,4)(6883,4)(6884,4)(6885,4)(6886,4)(6887,4)(6888,4)(6889,4)(6890,4)(6891,4)(6892,4)(6893,4)(6894,4)(6895,4)(6896,4)(6897,4)(6898,4)(6899,4)(6900,4)(6901,4)(6902,4)(6903,4)(6904,4)(6905,4)(6906,4)(6907,4)(6908,4)(6909,4)(6910,4)(6911,4)(6912,4)(6913,4)(6914,4)(6915,4)(6916,4)(6917,4)(6918,4)(6919,4)(6920,4)(6921,4)(6922,4)(6923,4)(6924,4)(6925,4)(6926,4)(6927,4)(6928,4)(6929,4)(6930,4)(6931,4)(6932,4)(6933,4)(6934,4)(6935,4)(6936,4)(6937,4)(6938,4)(6939,4)(6940,4)(6941,4)(6942,4)(6943,4)(6944,4)(6945,4)(6946,4)(6947,4)(6948,4)(6949,4)(6950,4)(6951,4)(6952,4)(6953,4)(6954,4)(6955,4)(6956,4)(6957,4)(6958,4)(6959,4)(6960,4)(6961,4)(6962,4)(6963,4)(6964,4)(6965,4)(6966,4)(6967,4)(6968,4)(6969,4)(6970,4)(6971,4)(6972,4)(6973,4)(6974,4)(6975,4)(6976,4)(6977,4)(6978,4)(6979,4)(6980,4)(6981,4)(6982,4)(6983,4)(6984,4)(6985,4)(6986,4)(6987,4)(6988,4)(6989,4)(6990,4)(6991,4)(6992,4)(6993,4)(6994,4)(6995,4)(6996,4)(6997,4)(6998,4)(6999,4)(7000,4)(7001,4)(7002,4)(7003,4)(7004,4)(7005,4)(7006,4)(7007,4)(7008,4)(7009,4)(7010,4)(7011,4)(7012,4)(7013,4)(7014,4)(7015,4)(7016,4)(7017,4)(7018,4)(7019,4)(7020,4)(7021,4)(7022,4)(7023,4)(7024,4)(7025,4)(7026,4)(7027,4)(7028,4)(7029,4)(7030,4)(7031,4)(7032,4)(7033,4)(7034,4)(7035,4)(7036,4)(7037,4)(7038,4)(7039,4)(7040,4)(7041,4)(7042,4)(7043,4)(7044,4)(7045,4)(7046,4)(7047,4)(7048,4)(7049,4)(7050,4)(7051,4)(7052,4)(7053,4)(7054,4)(7055,4)(7056,4)(7057,4)(7058,4)(7059,4)(7060,4)(7061,4)(7062,4)(7063,4)(7064,4)(7065,4)(7066,4)(7067,4)(7068,4)(7069,4)(7070,4)(7071,4)(7072,4)(7073,4)(7074,4)(7075,4)(7076,4)(7077,4)(7078,4)(7079,4)(7080,4)(7081,4)(7082,4)(7083,4)(7084,4)(7085,4)(7086,4)(7087,4)(7088,4)(7089,4)(7090,4)(7091,4)(7092,4)(7093,4)(7094,4)(7095,4)(7096,4)(7097,4)(7098,4)(7099,4)(7100,4)(7101,4)(7102,4)(7103,4)(7104,4)(7105,4)(7106,4)(7107,4)(7108,4)(7109,4)(7110,4)(7111,4)(7112,4)(7113,4)(7114,4)(7115,4)(7116,4)(7117,4)(7118,4)(7119,4)(7120,4)(7121,4)(7122,4)(7123,4)(7124,4)(7125,4)(7126,4)(7127,4)(7128,4)(7129,4)(7130,4)(7131,4)(7132,4)(7133,4)(7134,4)(7135,4)(7136,4)(7137,4)(7138,4)(7139,4)(7140,4)(7141,4)(7142,4)(7143,4)(7144,4)(7145,4)(7146,4)(7147,4)(7148,4)(7149,4)(7150,4)(7151,4)(7152,4)(7153,4)(7154,4)(7155,4)(7156,4)(7157,4)(7158,4)(7159,4)(7160,4)(7161,4)(7162,4)(7163,4)(7164,4)(7165,4)(7166,4)(7167,4)(7168,4)(7169,4)(7170,4)(7171,4)(7172,4)(7173,4)(7174,4)(7175,4)(7176,4)(7177,4)(7178,4)(7179,4)(7180,4)(7181,4)(7182,4)(7183,4)(7184,4)(7185,4)(7186,4)(7187,4)(7188,4)(7189,4)(7190,4)(7191,4)(7192,4)(7193,4)(7194,4)(7195,4)(7196,4)(7197,4)(7198,4)(7199,4)(7200,4)(7201,4)(7202,4)(7203,4)(7204,4)(7205,4)(7206,4)(7207,4)(7208,4)(7209,4)(7210,4)(7211,4)(7212,4)(7213,4)(7214,4)(7215,4)(7216,4)(7217,4)(7218,4)(7219,4)(7220,4)(7221,4)(7222,4)(7223,4)(7224,4)(7225,4)(7226,4)(7227,4)(7228,4)(7229,4)(7230,4)(7231,4)(7232,4)(7233,4)(7234,4)(7235,4)(7236,4)(7237,4)(7238,4)(7239,4)(7240,4)(7241,4)(7242,4)(7243,4)(7244,4)(7245,4)(7246,4)(7247,4)(7248,4)(7249,4)(7250,4)(7251,4)(7252,4)(7253,4)(7254,4)(7255,4)(7256,4)(7257,4)(7258,4)(7259,4)(7260,4)(7261,4)(7262,4)(7263,4)(7264,4)(7265,4)(7266,4)(7267,4)(7268,4)(7269,4)(7270,4)(7271,4)(7272,4)(7273,4)(7274,4)(7275,4)(7276,4)(7277,4)(7278,4)(7279,4)(7280,4)(7281,4)(7282,4)(7283,4)(7284,4)(7285,4)(7286,4)(7287,4)(7288,4)(7289,4)(7290,4)(7291,4)(7292,4)(7293,4)(7294,4)(7295,4)(7296,4)(7297,4)(7298,4)(7299,4)(7300,4)(7301,4)(7302,4)(7303,4)(7304,4)(7305,4)(7306,4)(7307,4)(7308,4)(7309,4)(7310,4)(7311,4)(7312,4)(7313,4)(7314,4)(7315,4)(7316,4)(7317,4)(7318,4)(7319,4)(7320,4)(7321,4)(7322,4)(7323,4)(7324,4)(7325,4)(7326,4)(7327,4)(7328,4)(7329,4)(7330,4)(7331,4)(7332,4)(7333,4)(7334,4)(7335,4)(7336,4)(7337,4)(7338,4)(7339,4)(7340,4)(7341,4)(7342,4)(7343,4)(7344,4)(7345,4)(7346,4)(7347,4)(7348,4)(7349,4)(7350,4)(7351,4)(7352,4)(7353,4)(7354,4)(7355,4)(7356,4)(7357,4)(7358,4)(7359,4)(7360,4)(7361,4)(7362,4)(7363,4)(7364,4)(7365,4)(7366,4)(7367,4)(7368,4)(7369,4)(7370,4)(7371,4)(7372,4)(7373,4)(7374,4)(7375,4)(7376,4)(7377,4)(7378,4)(7379,4)(7380,4)(7381,4)(7382,4)(7383,4)(7384,4)(7385,4)(7386,4)(7387,4)(7388,4)(7389,4)(7390,4)(7391,4)(7392,4)(7393,4)(7394,4)(7395,4)(7396,4)(7397,4)(7398,4)(7399,4)(7400,4)(7401,4)(7402,4)(7403,4)(7404,4)(7405,4)(7406,4)(7407,4)(7408,4)(7409,4)(7410,4)(7411,4)(7412,4)(7413,4)(7414,4)(7415,4)(7416,4)(7417,4)(7418,4)(7419,4)(7420,4)(7421,4)(7422,4)(7423,4)(7424,4)(7425,4)(7426,4)(7427,4)(7428,4)(7429,4)(7430,4)(7431,4)(7432,4)(7433,4)(7434,4)(7435,4)(7436,4)(7437,4)(7438,4)(7439,4)(7440,4)(7441,4)(7442,4)(7443,4)(7444,4)(7445,4)(7446,4)(7447,4)(7448,4)(7449,4)(7450,4)(7451,4)(7452,4)(7453,4)(7454,4)(7455,4)(7456,4)(7457,4)(7458,4)(7459,4)(7460,4)(7461,4)(7462,4)(7463,4)(7464,4)(7465,4)(7466,4)(7467,4)(7468,4)(7469,4)(7470,4)(7471,4)(7472,4)(7473,4)(7474,4)(7475,4)(7476,4)(7477,4)(7478,4)(7479,4)(7480,4)(7481,4)(7482,4)(7483,4)(7484,4)(7485,4)(7486,4)(7487,4)(7488,4)(7489,4)(7490,4)(7491,4)(7492,4)(7493,4)(7494,4)(7495,4)(7496,4)(7497,4)(7498,4)(7499,4)(7500,4)(7501,4)(7502,4)(7503,4)(7504,4)(7505,4)(7506,4)(7507,4)(7508,4)(7509,4)(7510,4)(7511,4)(7512,4)(7513,4)(7514,4)(7515,4)(7516,4)(7517,4)(7518,4)(7519,4)(7520,4)(7521,4)(7522,4)(7523,4)(7524,4)(7525,4)(7526,4)(7527,4)(7528,4)(7529,4)(7530,4)(7531,4)(7532,4)(7533,4)(7534,4)(7535,4)(7536,4)(7537,4)(7538,4)(7539,4)(7540,4)(7541,4)(7542,4)(7543,4)(7544,4)(7545,4)(7546,4)(7547,4)(7548,4)(7549,4)(7550,4)(7551,4)(7552,4)(7553,4)(7554,4)(7555,4)(7556,4)(7557,4)(7558,4)(7559,4)(7560,4)(7561,4)(7562,4)(7563,4)(7564,4)(7565,4)(7566,4)(7567,4)(7568,4)(7569,4)(7570,4)(7571,4)(7572,4)(7573,4)(7574,4)(7575,4)(7576,4)(7577,4)(7578,4)(7579,4)(7580,4)(7581,4)(7582,4)(7583,4)(7584,4)(7585,4)(7586,4)(7587,4)(7588,4)(7589,4)(7590,4)(7591,4)(7592,4)(7593,4)(7594,4)(7595,4)(7596,4)(7597,4)(7598,4)(7599,4)(7600,4)(7601,4)(7602,4)(7603,4)(7604,4)(7605,4)(7606,4)(7607,4)(7608,4)(7609,4)(7610,4)(7611,4)(7612,4)(7613,4)(7614,4)(7615,4)(7616,4)(7617,4)(7618,4)(7619,4)(7620,4)(7621,4)(7622,4)(7623,4)(7624,4)(7625,4)(7626,4)(7627,4)(7628,4)(7629,4)(7630,4)(7631,4)(7632,4)(7633,4)(7634,4)(7635,4)(7636,4)(7637,4)(7638,4)(7639,4)(7640,4)(7641,4)(7642,4)(7643,4)(7644,4)(7645,4)(7646,4)(7647,4)(7648,4)(7649,4)(7650,4)(7651,4)(7652,4)(7653,4)(7654,4)(7655,4)(7656,4)(7657,4)(7658,4)(7659,4)(7660,4)(7661,4)(7662,4)(7663,4)(7664,4)(7665,4)(7666,4)(7667,4)(7668,4)(7669,4)(7670,4)(7671,4)(7672,4)(7673,4)(7674,4)(7675,4)(7676,4)(7677,4)(7678,4)(7679,4)(7680,4)(7681,4)(7682,4)(7683,4)(7684,4)(7685,4)(7686,4)(7687,4)(7688,4)(7689,4)(7690,4)(7691,4)(7692,4)(7693,4)(7694,4)(7695,4)(7696,4)(7697,4)(7698,4)(7699,4)(7700,4)(7701,4)(7702,4)(7703,4)(7704,4)(7705,4)(7706,4)(7707,4)(7708,4)(7709,4)(7710,4)(7711,4)(7712,4)(7713,4)(7714,4)(7715,4)(7716,4)(7717,4)(7718,4)(7719,4)(7720,4)(7721,4)(7722,4)(7723,4)(7724,4)(7725,4)(7726,4)(7727,4)(7728,4)(7729,4)(7730,4)(7731,4)(7732,4)(7733,4)(7734,4)(7735,4)(7736,4)(7737,4)(7738,4)(7739,4)(7740,4)(7741,4)(7742,4)(7743,4)(7744,4)(7745,4)(7746,4)(7747,4)(7748,4)(7749,4)(7750,4)(7751,4)(7752,4)(7753,4)(7754,4)(7755,4)(7756,4)(7757,4)(7758,4)(7759,4)(7760,4)(7761,4)(7762,4)(7763,4)(7764,4)(7765,4)(7766,4)(7767,4)(7768,4)(7769,4)(7770,4)(7771,4)(7772,4)(7773,4)(7774,4)(7775,4)(7776,4)(7777,4)(7778,4)(7779,4)(7780,4)(7781,4)(7782,4)(7783,4)(7784,4)(7785,4)(7786,4)(7787,4)(7788,4)(7789,4)(7790,4)(7791,4)(7792,4)(7793,4)(7794,4)(7795,4)(7796,4)(7797,4)(7798,4)(7799,4)(7800,4)(7801,4)(7802,4)(7803,4)(7804,4)(7805,4)(7806,4)(7807,4)(7808,4)(7809,4)(7810,4)(7811,4)(7812,4)(7813,4)(7814,4)(7815,4)(7816,4)(7817,4)(7818,4)(7819,4)(7820,4)(7821,4)(7822,4)(7823,4)(7824,4)(7825,4)(7826,4)(7827,4)(7828,4)(7829,4)(7830,4)(7831,4)(7832,4)(7833,4)(7834,4)(7835,4)(7836,4)(7837,4)(7838,4)(7839,4)(7840,4)(7841,4)(7842,4)(7843,4)(7844,4)(7845,4)(7846,4)(7847,4)(7848,4)(7849,4)(7850,4)(7851,4)(7852,4)(7853,4)(7854,4)(7855,4)(7856,4)(7857,4)(7858,4)(7859,4)(7860,4)(7861,4)(7862,4)(7863,4)(7864,4)(7865,4)(7866,4)(7867,4)(7868,4)(7869,4)(7870,4)(7871,4)(7872,4)(7873,4)(7874,4)(7875,4)(7876,4)(7877,4)(7878,4)(7879,4)(7880,4)(7881,4)(7882,4)(7883,4)(7884,4)(7885,4)(7886,4)(7887,4)(7888,4)(7889,4)(7890,4)(7891,4)(7892,4)(7893,4)(7894,4)(7895,4)(7896,4)(7897,4)(7898,4)(7899,4)(7900,4)(7901,4)(7902,4)(7903,4)(7904,4)(7905,4)(7906,4)(7907,4)(7908,4)(7909,4)(7910,4)(7911,4)(7912,4)(7913,4)(7914,4)(7915,4)(7916,4)(7917,4)(7918,4)(7919,4)(7920,4)(7921,4)(7922,4)(7923,4)(7924,4)(7925,4)(7926,4)(7927,4)(7928,4)(7929,4)(7930,4)(7931,4)(7932,4)(7933,4)(7934,4)(7935,4)(7936,4)(7937,4)(7938,4)(7939,4)(7940,4)(7941,4)(7942,4)(7943,4)(7944,4)(7945,4)(7946,4)(7947,4)(7948,4)(7949,4)(7950,4)(7951,4)(7952,4)(7953,4)(7954,4)(7955,4)(7956,4)(7957,4)(7958,4)(7959,4)(7960,4)(7961,4)(7962,4)(7963,4)(7964,4)(7965,4)(7966,4)(7967,4)(7968,4)(7969,4)(7970,4)(7971,4)(7972,4)(7973,4)(7974,4)(7975,4)(7976,4)(7977,4)(7978,4)(7979,4)(7980,4)(7981,4)(7982,4)(7983,4)(7984,4)(7985,4)(7986,4)(7987,4)(7988,4)(7989,4)(7990,4)(7991,4)(7992,4)(7993,4)(7994,4)(7995,4)(7996,4)(7997,4)(7998,4)(7999,4)(8000,4)(8001,4)(8002,4)(8003,4)(8004,4)(8005,4)(8006,4)(8007,4)(8008,4)(8009,4)(8010,4)(8011,4)(8012,4)(8013,4)(8014,4)(8015,4)(8016,4)(8017,4)(8018,4)(8019,4)(8020,4)(8021,4)(8022,4)(8023,4)(8024,4)(8025,4)(8026,4)(8027,4)(8028,4)(8029,4)(8030,4)(8031,4)(8032,4)(8033,4)(8034,4)(8035,4)(8036,4)(8037,4)(8038,4)(8039,4)(8040,4)(8041,4)(8042,4)(8043,4)(8044,4)(8045,4)(8046,4)(8047,4)(8048,4)(8049,4)(8050,4)(8051,4)(8052,4)(8053,4)(8054,4)(8055,4)(8056,4)(8057,4)(8058,4)(8059,4)(8060,4)(8061,4)(8062,4)(8063,4)(8064,4)(8065,4)(8066,4)(8067,4)(8068,4)(8069,4)(8070,4)(8071,4)(8072,4)(8073,4)(8074,4)(8075,4)(8076,4)(8077,4)(8078,4)(8079,4)(8080,4)(8081,4)(8082,4)(8083,4)(8084,4)(8085,4)(8086,4)(8087,4)(8088,4)(8089,4)(8090,4)(8091,4)(8092,4)(8093,4)(8094,4)(8095,4)(8096,4)(8097,4)(8098,4)(8099,4)(8100,4)(8101,4)(8102,4)(8103,4)(8104,4)(8105,4)(8106,4)(8107,4)(8108,4)(8109,4)(8110,4)(8111,4)(8112,4)(8113,4)(8114,4)(8115,4)(8116,4)(8117,4)(8118,4)(8119,4)(8120,4)(8121,4)(8122,4)(8123,4)(8124,4)(8125,4)(8126,4)(8127,4)(8128,4)(8129,4)(8130,4)(8131,4)(8132,4)(8133,4)(8134,4)(8135,4)(8136,4)(8137,4)(8138,4)(8139,4)(8140,4)(8141,4)(8142,4)(8143,4)(8144,4)(8145,4)(8146,4)(8147,4)(8148,4)(8149,4)(8150,4)(8151,4)(8152,4)(8153,4)(8154,4)(8155,4)(8156,4)(8157,4)(8158,4)(8159,4)(8160,4)(8161,4)(8162,4)(8163,4)(8164,4)(8165,4)(8166,4)(8167,4)(8168,4)(8169,4)(8170,4)(8171,4)(8172,4)(8173,4)(8174,4)(8175,4)(8176,4)(8177,4)(8178,4)(8179,4)(8180,4)(8181,4)(8182,4)(8183,4)(8184,4)(8185,4)(8186,4)(8187,4)(8188,4)(8189,4)(8190,4)(8191,4)(8192,4)(8193,4)(8194,4)(8195,4)(8196,4)(8197,4)(8198,4)(8199,4)(8200,4)(8201,4)(8202,4)(8203,4)(8204,4)(8205,4)(8206,4)(8207,4)(8208,4)(8209,4)(8210,4)(8211,4)(8212,4)(8213,4)(8214,4)(8215,4)(8216,4)(8217,4)(8218,4)(8219,4)(8220,4)(8221,4)(8222,4)(8223,4)(8224,4)(8225,4)(8226,4)(8227,4)(8228,4)(8229,4)(8230,4)(8231,4)(8232,4)(8233,4)(8234,4)(8235,4)(8236,4)(8237,4)(8238,4)(8239,4)(8240,4)(8241,4)(8242,4)(8243,4)(8244,4)(8245,4)(8246,4)(8247,4)(8248,4)(8249,4)(8250,4)(8251,4)(8252,4)(8253,4)(8254,4)(8255,4)(8256,4)(8257,4)(8258,4)(8259,4)(8260,4)(8261,4)(8262,4)(8263,4)(8264,4)(8265,4)(8266,4)(8267,4)(8268,4)(8269,4)(8270,4)(8271,4)(8272,4)(8273,4)(8274,4)(8275,4)(8276,4)(8277,4)(8278,4)(8279,4)(8280,4)(8281,4)(8282,4)(8283,4)(8284,4)(8285,4)(8286,4)(8287,4)(8288,4)(8289,4)(8290,4)(8291,4)(8292,4)(8293,4)(8294,4)(8295,4)(8296,4)(8297,4)(8298,4)(8299,4)(8300,4)(8301,4)(8302,4)(8303,4)(8304,4)(8305,4)(8306,4)(8307,4)(8308,4)(8309,4)(8310,4)(8311,4)(8312,4)(8313,4)(8314,4)(8315,4)(8316,4)(8317,4)(8318,4)(8319,4)(8320,4)(8321,4)(8322,4)(8323,4)(8324,4)(8325,4)(8326,4)(8327,4)(8328,4)(8329,4)(8330,4)(8331,4)(8332,4)(8333,4)(8334,4)(8335,4)(8336,4)(8337,4)(8338,4)(8339,4)(8340,4)(8341,4)(8342,4)(8343,4)(8344,4)(8345,4)(8346,4)(8347,4)(8348,4)(8349,4)(8350,4)(8351,4)(8352,4)(8353,4)(8354,4)(8355,4)(8356,4)(8357,4)(8358,4)(8359,4)(8360,4)(8361,4)(8362,4)(8363,4)(8364,4)(8365,4)(8366,4)(8367,4)(8368,4)(8369,4)(8370,4)(8371,4)(8372,4)(8373,4)(8374,4)(8375,4)(8376,4)(8377,4)(8378,4)(8379,4)(8380,4)(8381,4)(8382,4)(8383,4)(8384,4)(8385,4)(8386,4)(8387,4)(8388,4)(8389,4)(8390,4)(8391,4)(8392,4)(8393,4)(8394,4)(8395,4)(8396,4)(8397,4)(8398,4)(8399,4)(8400,4)(8401,4)(8402,4)(8403,4)(8404,4)(8405,4)(8406,4)(8407,4)(8408,4)(8409,4)(8410,4)(8411,4)(8412,4)(8413,4)(8414,4)(8415,4)(8416,4)(8417,4)(8418,4)(8419,4)(8420,4)(8421,4)(8422,4)(8423,4)(8424,4)(8425,4)(8426,4)(8427,4)(8428,4)(8429,4)(8430,4)(8431,4)(8432,4)(8433,4)(8434,4)(8435,4)(8436,4)(8437,4)(8438,4)(8439,4)(8440,4)(8441,4)(8442,4)(8443,4)(8444,4)(8445,4)(8446,4)(8447,4)(8448,4)(8449,4)(8450,4)(8451,4)(8452,4)(8453,4)(8454,4)(8455,4)(8456,4)(8457,4)(8458,4)(8459,4)(8460,4)(8461,4)(8462,4)(8463,4)(8464,4)(8465,4)(8466,4)(8467,4)(8468,4)(8469,4)(8470,4)(8471,4)(8472,4)(8473,4)(8474,4)(8475,4)(8476,4)(8477,4)(8478,4)(8479,4)(8480,4)(8481,4)(8482,4)(8483,4)(8484,4)(8485,4)(8486,4)(8487,4)(8488,4)(8489,4)(8490,4)(8491,4)(8492,4)(8493,4)(8494,4)(8495,4)(8496,4)(8497,4)(8498,4)(8499,4)(8500,4)(8501,4)(8502,4)(8503,4)(8504,4)(8505,4)(8506,4)(8507,4)(8508,4)(8509,4)(8510,4)(8511,4)(8512,4)(8513,4)(8514,4)(8515,4)(8516,4)(8517,4)(8518,4)(8519,4)(8520,4)(8521,4)(8522,4)(8523,4)(8524,4)(8525,4)(8526,4)(8527,4)(8528,4)(8529,4)(8530,4)(8531,4)(8532,4)(8533,4)(8534,4)(8535,4)(8536,4)(8537,4)(8538,4)(8539,4)(8540,4)(8541,4)(8542,4)(8543,4)(8544,4)(8545,4)(8546,4)(8547,4)(8548,4)(8549,4)(8550,4)(8551,4)(8552,4)(8553,4)(8554,4)(8555,4)(8556,4)(8557,4)(8558,4)(8559,4)(8560,4)(8561,4)(8562,4)(8563,4)(8564,4)(8565,4)(8566,4)(8567,4)(8568,4)(8569,4)(8570,4)(8571,4)(8572,4)(8573,4)(8574,4)(8575,4)(8576,4)(8577,4)(8578,4)(8579,4)(8580,4)(8581,4)(8582,4)(8583,4)(8584,4)(8585,4)(8586,4)(8587,4)(8588,4)(8589,4)(8590,4)(8591,4)(8592,4)(8593,4)(8594,4)(8595,4)(8596,4)(8597,4)(8598,4)(8599,4)(8600,4)(8601,4)(8602,4)(8603,4)(8604,4)(8605,4)(8606,4)(8607,4)(8608,4)(8609,4)(8610,4)(8611,4)(8612,4)(8613,4)(8614,4)(8615,4)(8616,4)(8617,4)(8618,4)(8619,4)(8620,4)(8621,4)(8622,4)(8623,4)(8624,4)(8625,4)(8626,4)(8627,4)(8628,4)(8629,4)(8630,4)(8631,4)(8632,4)(8633,4)(8634,4)(8635,4)(8636,4)(8637,4)(8638,4)(8639,4)(8640,4)(8641,4)(8642,4)(8643,4)(8644,4)(8645,4)(8646,4)(8647,4)(8648,4)(8649,4)(8650,4)(8651,4)(8652,4)(8653,4)(8654,4)(8655,4)(8656,4)(8657,4)(8658,4)(8659,4)(8660,4)(8661,4)(8662,4)(8663,4)(8664,4)(8665,4)(8666,4)(8667,4)(8668,4)(8669,4)(8670,4)(8671,4)(8672,4)(8673,4)(8674,4)(8675,4)(8676,4)(8677,4)(8678,4)(8679,4)(8680,4)(8681,4)(8682,4)(8683,4)(8684,4)(8685,4)(8686,4)(8687,4)(8688,4)(8689,4)(8690,4)(8691,4)(8692,4)(8693,4)(8694,4)(8695,4)(8696,4)(8697,4)(8698,4)(8699,4)(8700,4)(8701,4)(8702,4)(8703,4)(8704,4)(8705,4)(8706,4)(8707,4)(8708,4)(8709,4)(8710,4)(8711,4)(8712,4)(8713,4)(8714,4)(8715,4)(8716,4)(8717,4)(8718,4)(8719,4)(8720,4)(8721,4)(8722,4)(8723,4)(8724,4)(8725,4)(8726,4)(8727,4)(8728,4)(8729,4)(8730,4)(8731,4)(8732,4)(8733,4)(8734,4)(8735,4)(8736,4)(8737,4)(8738,4)(8739,4)(8740,4)(8741,4)(8742,4)(8743,4)(8744,4)(8745,4)(8746,4)(8747,4)(8748,4)(8749,4)(8750,4)(8751,4)(8752,4)(8753,4)(8754,4)(8755,4)(8756,4)(8757,4)(8758,4)(8759,4)(8760,4)(8761,4)(8762,4)(8763,4)(8764,4)(8765,4)(8766,4)(8767,4)(8768,4)(8769,4)(8770,4)(8771,4)(8772,4)(8773,4)(8774,4)(8775,4)(8776,4)(8777,4)(8778,4)(8779,4)(8780,4)(8781,4)(8782,4)(8783,4)(8784,4)(8785,4)(8786,4)(8787,4)(8788,4)(8789,4)(8790,4)(8791,4)(8792,4)(8793,4)(8794,4)(8795,4)(8796,4)(8797,4)(8798,4)(8799,4)(8800,4)(8801,4)(8802,4)(8803,4)(8804,4)(8805,4)(8806,4)(8807,4)(8808,4)(8809,4)(8810,4)(8811,4)(8812,4)(8813,4)(8814,4)(8815,4)(8816,4)(8817,4)(8818,4)(8819,4)(8820,4)(8821,4)(8822,4)(8823,4)(8824,4)(8825,4)(8826,4)(8827,4)(8828,4)(8829,4)(8830,4)(8831,4)(8832,4)(8833,4)(8834,4)(8835,4)(8836,4)(8837,4)(8838,4)(8839,4)(8840,4)(8841,4)(8842,4)(8843,4)(8844,4)(8845,4)(8846,4)(8847,4)(8848,4)(8849,4)(8850,4)(8851,4)(8852,4)(8853,4)(8854,4)(8855,4)(8856,4)(8857,4)(8858,4)(8859,4)(8860,4)(8861,4)(8862,4)(8863,4)(8864,4)(8865,4)(8866,4)(8867,4)(8868,4)(8869,4)(8870,4)(8871,4)(8872,4)(8873,4)(8874,4)(8875,4)(8876,4)(8877,4)(8878,4)(8879,4)(8880,4)(8881,4)(8882,4)(8883,4)(8884,4)(8885,4)(8886,4)(8887,4)(8888,4)(8889,4)(8890,4)(8891,4)(8892,4)(8893,4)(8894,4)(8895,4)(8896,4)(8897,4)(8898,4)(8899,4)(8900,4)(8901,4)(8902,4)(8903,4)(8904,4)(8905,4)(8906,4)(8907,4)(8908,4)(8909,4)(8910,4)(8911,4)(8912,4)(8913,4)(8914,4)(8915,4)(8916,4)(8917,4)(8918,4)(8919,4)(8920,4)(8921,4)(8922,4)(8923,4)(8924,5)(8925,5)(8926,5)(8927,5)(8928,5)(8929,5)(8930,5)(8931,5)(8932,5)(8933,5)(8934,5)(8935,5)(8936,5)(8937,5)(8938,5)(8939,5)(8940,5)(8941,5)(8942,5)(8943,5)(8944,5)(8945,5)(8946,5)(8947,5)(8948,5)(8949,5)(8950,5)(8951,5)(8952,5)(8953,5)(8954,5)(8955,5)(8956,5)(8957,5)(8958,5)(8959,5)(8960,5)(8961,5)(8962,5)(8963,5)(8964,5)(8965,5)(8966,5)(8967,5)(8968,5)(8969,5)(8970,5)(8971,5)(8972,5)(8973,5)(8974,5)(8975,5)(8976,5)(8977,5)(8978,5)(8979,5)(8980,5)(8981,5)(8982,5)(8983,5)(8984,5)(8985,5)(8986,5)(8987,5)(8988,5)(8989,5)(8990,5)(8991,5)(8992,5)(8993,5)(8994,5)(8995,5)(8996,5)(8997,5)(8998,5)(8999,5)(9000,5)
    };

\addplot[
    color=green,
    mark='-',
    dashed
    ]
    coordinates {
    (6000,1.7929504381968222)(6001,1.7929504381968222)(6002,1.7929504381968222)(6003,1.7929504381968222)(6004,1.7929504381968222)(6005,1.7929504381968222)(6006,1.7929504381968222)(6007,1.7929504381968222)(6008,1.7929504381968222)(6009,1.7929504381968222)(6010,1.7929504381968222)(6011,1.7929504381968222)(6012,1.7929504381968222)(6013,1.7929504381968222)(6014,1.7929504381968222)(6015,1.7929504381968222)(6016,1.7929504381968222)(6017,1.7929504381968222)(6018,1.7929504381968222)(6019,1.7929504381968222)(6020,1.7929504381968222)(6021,1.7929504381968222)(6022,1.7929504381968222)(6023,1.7929504381968222)(6024,1.7929504381968222)(6025,1.7929504381968222)(6026,1.7929504381968222)(6027,1.7929504381968222)(6028,1.7929504381968222)(6029,1.7929504381968222)(6030,1.7929504381968222)(6031,1.7929504381968222)(6032,1.7929504381968222)(6033,1.7929504381968222)(6034,1.7929504381968222)(6035,1.7929504381968222)(6036,1.7929504381968222)(6037,1.7929504381968222)(6038,1.7929504381968222)(6039,1.7929504381968222)(6040,1.7929504381968222)(6041,1.7929504381968222)(6042,1.7929504381968222)(6043,1.7929504381968222)(6044,1.7929504381968222)(6045,1.7929504381968222)(6046,1.7929504381968222)(6047,1.7929504381968222)(6048,1.7929504381968222)(6049,1.7929504381968222)(6050,1.7929504381968222)(6051,1.7929504381968222)(6052,1.7929504381968222)(6053,1.7929504381968222)(6054,1.7929504381968222)(6055,1.7929504381968222)(6056,1.7929504381968222)(6057,1.7929504381968222)(6058,1.7929504381968222)(6059,1.7929504381968222)(6060,1.7929504381968222)(6061,1.7929504381968222)(6062,1.7929504381968222)(6063,1.7929504381968222)(6064,1.7929504381968222)(6065,1.7929504381968222)(6066,1.7929504381968222)(6067,1.7929504381968222)(6068,1.7929504381968222)(6069,1.7929504381968222)(6070,1.7929504381968222)(6071,1.7929504381968222)(6072,1.7929504381968222)(6073,1.7929504381968222)(6074,1.7929504381968222)(6075,1.7929504381968222)(6076,1.7929504381968222)(6077,1.7929504381968222)(6078,1.7929504381968222)(6079,1.7929504381968222)(6080,1.7929504381968222)(6081,1.7929504381968222)(6082,1.7929504381968222)(6083,1.7929504381968222)(6084,1.7929504381968222)(6085,1.7929504381968222)(6086,1.7929504381968222)(6087,1.7929504381968222)(6088,1.7929504381968222)(6089,1.7929504381968222)(6090,1.7929504381968222)(6091,1.7929504381968222)(6092,1.7929504381968222)(6093,1.7929504381968222)(6094,1.7929504381968222)(6095,1.7929504381968222)(6096,1.7929504381968222)(6097,1.7929504381968222)(6098,1.7929504381968222)(6099,1.7929504381968222)(6100,1.7929504381968222)(6101,1.7929504381968222)(6102,1.7929504381968222)(6103,1.7929504381968222)(6104,1.7929504381968222)(6105,1.7929504381968222)(6106,1.7929504381968222)(6107,1.7929504381968222)(6108,1.7929504381968222)(6109,1.7929504381968222)(6110,1.7929504381968222)(6111,1.7929504381968222)(6112,1.7929504381968222)(6113,1.7929504381968222)(6114,1.7929504381968222)(6115,1.7929504381968222)(6116,1.7929504381968222)(6117,1.7929504381968222)(6118,1.7929504381968222)(6119,1.7929504381968222)(6120,1.7929504381968222)(6121,1.7929504381968222)(6122,1.7929504381968222)(6123,1.7929504381968222)(6124,1.7929504381968222)(6125,1.7929504381968222)(6126,1.7929504381968222)(6127,1.7929504381968222)(6128,1.7929504381968222)(6129,1.7929504381968222)(6130,1.7929504381968222)(6131,1.7929504381968222)(6132,1.7929504381968222)(6133,1.7929504381968222)(6134,1.7929504381968222)(6135,1.7929504381968222)(6136,1.7929504381968222)(6137,1.7929504381968222)(6138,1.7929504381968222)(6139,1.7929504381968222)(6140,1.7929504381968222)(6141,1.7929504381968222)(6142,1.7929504381968222)(6143,1.7929504381968222)(6144,1.7929504381968222)(6145,1.7929504381968222)(6146,1.7929504381968222)(6147,1.7929504381968222)(6148,1.7929504381968222)(6149,1.7929504381968222)(6150,1.7929504381968222)(6151,1.7929504381968222)(6152,1.7929504381968222)(6153,1.7929504381968222)(6154,1.7929504381968222)(6155,1.7929504381968222)(6156,1.7929504381968222)(6157,1.7929504381968222)(6158,1.7929504381968222)(6159,1.7929504381968222)(6160,1.7929504381968222)(6161,1.7929504381968222)(6162,1.7929504381968222)(6163,1.7929504381968222)(6164,1.7929504381968222)(6165,1.7929504381968222)(6166,1.7929504381968222)(6167,1.7929504381968222)(6168,1.7929504381968222)(6169,1.7929504381968222)(6170,1.7929504381968222)(6171,1.7929504381968222)(6172,1.7929504381968222)(6173,1.7929504381968222)(6174,1.7929504381968222)(6175,1.7929504381968222)(6176,1.7929504381968222)(6177,1.7929504381968222)(6178,1.7929504381968222)(6179,1.7929504381968222)(6180,1.7929504381968222)(6181,1.7929504381968222)(6182,1.7929504381968222)(6183,1.7929504381968222)(6184,1.7929504381968222)(6185,1.7929504381968222)(6186,1.7929504381968222)(6187,1.7929504381968222)(6188,1.7929504381968222)(6189,1.7929504381968222)(6190,1.7929504381968222)(6191,1.7929504381968222)(6192,1.7929504381968222)(6193,1.7929504381968222)(6194,1.7929504381968222)(6195,1.7929504381968222)(6196,1.7929504381968222)(6197,1.7929504381968222)(6198,1.7929504381968222)(6199,1.7929504381968222)(6200,1.7929504381968222)(6201,1.7929504381968222)(6202,1.7929504381968222)(6203,1.7929504381968222)(6204,1.7929504381968222)(6205,1.7929504381968222)(6206,1.7929504381968222)(6207,1.7929504381968222)(6208,1.7929504381968222)(6209,1.7929504381968222)(6210,1.7929504381968222)(6211,1.7929504381968222)(6212,1.7929504381968222)(6213,1.7929504381968222)(6214,1.7929504381968222)(6215,1.7929504381968222)(6216,1.7929504381968222)(6217,1.7929504381968222)(6218,1.7929504381968222)(6219,1.7929504381968222)(6220,1.7929504381968222)(6221,1.7929504381968222)(6222,1.7929504381968222)(6223,1.7929504381968222)(6224,1.7929504381968222)(6225,1.7929504381968222)(6226,1.7929504381968222)(6227,1.7929504381968222)(6228,1.7929504381968222)(6229,1.7929504381968222)(6230,1.7929504381968222)(6231,1.7929504381968222)(6232,1.7929504381968222)(6233,1.7929504381968222)(6234,1.7929504381968222)(6235,1.7929504381968222)(6236,1.7929504381968222)(6237,1.7929504381968222)(6238,1.7929504381968222)(6239,1.7929504381968222)(6240,1.7929504381968222)(6241,1.7929504381968222)(6242,1.7929504381968222)(6243,1.7929504381968222)(6244,1.7929504381968222)(6245,1.7929504381968222)(6246,1.7929504381968222)(6247,1.7929504381968222)(6248,1.7929504381968222)(6249,1.7929504381968222)(6250,1.7929504381968222)(6251,1.7929504381968222)(6252,1.7929504381968222)(6253,1.7929504381968222)(6254,1.7929504381968222)(6255,1.7929504381968222)(6256,1.7929504381968222)(6257,1.7929504381968222)(6258,1.7929504381968222)(6259,1.7929504381968222)(6260,1.7929504381968222)(6261,1.7929504381968222)(6262,1.7929504381968222)(6263,1.7929504381968222)(6264,1.7929504381968222)(6265,1.7929504381968222)(6266,1.7929504381968222)(6267,1.7929504381968222)(6268,1.7929504381968222)(6269,1.7929504381968222)(6270,1.7929504381968222)(6271,1.7929504381968222)(6272,1.7929504381968222)(6273,1.7929504381968222)(6274,1.7929504381968222)(6275,1.7929504381968222)(6276,1.7929504381968222)(6277,1.7929504381968222)(6278,1.7929504381968222)(6279,1.7929504381968222)(6280,1.7929504381968222)(6281,1.7929504381968222)(6282,1.7929504381968222)(6283,1.7929504381968222)(6284,1.7929504381968222)(6285,1.7929504381968222)(6286,1.7929504381968222)(6287,1.7929504381968222)(6288,1.7929504381968222)(6289,1.7929504381968222)(6290,1.7929504381968222)(6291,1.7929504381968222)(6292,1.7929504381968222)(6293,1.7929504381968222)(6294,1.7929504381968222)(6295,1.7929504381968222)(6296,1.7929504381968222)(6297,1.7929504381968222)(6298,1.7929504381968222)(6299,1.7929504381968222)(6300,1.7929504381968222)(6301,1.7929504381968222)(6302,1.7929504381968222)(6303,1.7929504381968222)(6304,1.7929504381968222)(6305,1.7929504381968222)(6306,1.7929504381968222)(6307,1.7929504381968222)(6308,1.7929504381968222)(6309,1.7929504381968222)(6310,1.7929504381968222)(6311,1.7929504381968222)(6312,1.7929504381968222)(6313,1.7929504381968222)(6314,1.7929504381968222)(6315,1.7929504381968222)(6316,1.7929504381968222)(6317,1.7929504381968222)(6318,1.7929504381968222)(6319,1.7929504381968222)(6320,1.7929504381968222)(6321,1.7929504381968222)(6322,1.7929504381968222)(6323,1.7929504381968222)(6324,1.7929504381968222)(6325,1.7929504381968222)(6326,1.7929504381968222)(6327,1.7929504381968222)(6328,1.7929504381968222)(6329,1.7929504381968222)(6330,1.7929504381968222)(6331,1.7929504381968222)(6332,1.7929504381968222)(6333,1.7929504381968222)(6334,1.7929504381968222)(6335,1.7929504381968222)(6336,1.7929504381968222)(6337,1.7929504381968222)(6338,1.7929504381968222)(6339,1.7929504381968222)(6340,1.7929504381968222)(6341,1.7929504381968222)(6342,1.7929504381968222)(6343,1.7929504381968222)(6344,1.7929504381968222)(6345,1.7929504381968222)(6346,1.7929504381968222)(6347,1.7929504381968222)(6348,1.7929504381968222)(6349,1.7929504381968222)(6350,1.7929504381968222)(6351,1.7929504381968222)(6352,1.7929504381968222)(6353,1.7929504381968222)(6354,1.7929504381968222)(6355,1.7929504381968222)(6356,1.7929504381968222)(6357,1.7929504381968222)(6358,1.7929504381968222)(6359,1.7929504381968222)(6360,1.7929504381968222)(6361,1.7929504381968222)(6362,1.7929504381968222)(6363,1.7929504381968222)(6364,1.7929504381968222)(6365,1.7929504381968222)(6366,1.7929504381968222)(6367,1.7929504381968222)(6368,1.7929504381968222)(6369,1.7929504381968222)(6370,1.7929504381968222)(6371,1.7929504381968222)(6372,1.7929504381968222)(6373,1.7929504381968222)(6374,1.7929504381968222)(6375,1.7929504381968222)(6376,1.7929504381968222)(6377,1.7929504381968222)(6378,1.7929504381968222)(6379,1.7929504381968222)(6380,1.7929504381968222)(6381,1.7929504381968222)(6382,1.7929504381968222)(6383,1.7929504381968222)(6384,1.7929504381968222)(6385,1.7929504381968222)(6386,1.7929504381968222)(6387,1.7929504381968222)(6388,1.7929504381968222)(6389,1.7929504381968222)(6390,1.7929504381968222)(6391,1.7929504381968222)(6392,1.7929504381968222)(6393,1.7929504381968222)(6394,1.7929504381968222)(6395,1.7929504381968222)(6396,2.874517433453356)(6397,2.874517433453356)(6398,2.874517433453356)(6399,2.874517433453356)(6400,2.874517433453356)(6401,2.874517433453356)(6402,2.874517433453356)(6403,2.874517433453356)(6404,2.874517433453356)(6405,2.874517433453356)(6406,2.874517433453356)(6407,2.874517433453356)(6408,2.874517433453356)(6409,2.874517433453356)(6410,2.874517433453356)(6411,2.874517433453356)(6412,2.874517433453356)(6413,2.874517433453356)(6414,2.874517433453356)(6415,2.874517433453356)(6416,2.874517433453356)(6417,2.874517433453356)(6418,2.874517433453356)(6419,2.874517433453356)(6420,2.874517433453356)(6421,2.874517433453356)(6422,2.874517433453356)(6423,2.874517433453356)(6424,2.874517433453356)(6425,2.874517433453356)(6426,2.874517433453356)(6427,2.874517433453356)(6428,2.874517433453356)(6429,2.874517433453356)(6430,2.874517433453356)(6431,2.874517433453356)(6432,2.874517433453356)(6433,2.874517433453356)(6434,2.874517433453356)(6435,2.874517433453356)(6436,2.874517433453356)(6437,2.874517433453356)(6438,2.874517433453356)(6439,2.874517433453356)(6440,2.874517433453356)(6441,2.874517433453356)(6442,2.874517433453356)(6443,2.874517433453356)(6444,2.874517433453356)(6445,2.874517433453356)(6446,2.874517433453356)(6447,2.874517433453356)(6448,2.874517433453356)(6449,2.874517433453356)(6450,2.874517433453356)(6451,2.874517433453356)(6452,2.874517433453356)(6453,2.874517433453356)(6454,2.874517433453356)(6455,2.874517433453356)(6456,2.874517433453356)(6457,2.874517433453356)(6458,2.874517433453356)(6459,2.874517433453356)(6460,2.874517433453356)(6461,2.874517433453356)(6462,2.874517433453356)(6463,2.874517433453356)(6464,2.874517433453356)(6465,2.874517433453356)(6466,2.874517433453356)(6467,2.874517433453356)(6468,2.874517433453356)(6469,2.874517433453356)(6470,2.874517433453356)(6471,2.874517433453356)(6472,2.874517433453356)(6473,2.874517433453356)(6474,2.874517433453356)(6475,2.874517433453356)(6476,2.874517433453356)(6477,2.874517433453356)(6478,2.874517433453356)(6479,2.874517433453356)(6480,2.874517433453356)(6481,2.874517433453356)(6482,2.874517433453356)(6483,2.874517433453356)(6484,2.874517433453356)(6485,2.874517433453356)(6486,2.874517433453356)(6487,2.874517433453356)(6488,2.874517433453356)(6489,2.874517433453356)(6490,2.874517433453356)(6491,2.874517433453356)(6492,2.874517433453356)(6493,2.874517433453356)(6494,2.874517433453356)(6495,2.874517433453356)(6496,2.874517433453356)(6497,2.874517433453356)(6498,2.874517433453356)(6499,2.874517433453356)(6500,2.874517433453356)(6501,2.874517433453356)(6502,2.874517433453356)(6503,2.874517433453356)(6504,2.874517433453356)(6505,2.874517433453356)(6506,2.874517433453356)(6507,2.874517433453356)(6508,2.874517433453356)(6509,2.874517433453356)(6510,2.874517433453356)(6511,2.874517433453356)(6512,2.874517433453356)(6513,2.874517433453356)(6514,2.874517433453356)(6515,2.874517433453356)(6516,2.874517433453356)(6517,2.874517433453356)(6518,2.874517433453356)(6519,2.874517433453356)(6520,2.874517433453356)(6521,2.874517433453356)(6522,2.874517433453356)(6523,2.874517433453356)(6524,2.874517433453356)(6525,2.874517433453356)(6526,2.874517433453356)(6527,2.874517433453356)(6528,2.874517433453356)(6529,2.874517433453356)(6530,2.874517433453356)(6531,2.874517433453356)(6532,2.874517433453356)(6533,2.874517433453356)(6534,2.874517433453356)(6535,2.874517433453356)(6536,2.874517433453356)(6537,2.874517433453356)(6538,2.874517433453356)(6539,2.874517433453356)(6540,2.874517433453356)(6541,2.874517433453356)(6542,2.874517433453356)(6543,2.874517433453356)(6544,2.874517433453356)(6545,2.874517433453356)(6546,2.874517433453356)(6547,2.874517433453356)(6548,2.874517433453356)(6549,2.874517433453356)(6550,2.874517433453356)(6551,2.874517433453356)(6552,2.874517433453356)(6553,2.874517433453356)(6554,2.874517433453356)(6555,2.874517433453356)(6556,2.874517433453356)(6557,2.874517433453356)(6558,2.874517433453356)(6559,2.874517433453356)(6560,2.874517433453356)(6561,2.874517433453356)(6562,2.874517433453356)(6563,2.874517433453356)(6564,2.874517433453356)(6565,2.874517433453356)(6566,2.874517433453356)(6567,2.874517433453356)(6568,2.874517433453356)(6569,2.874517433453356)(6570,2.874517433453356)(6571,2.874517433453356)(6572,2.874517433453356)(6573,2.874517433453356)(6574,2.874517433453356)(6575,2.874517433453356)(6576,2.874517433453356)(6577,2.874517433453356)(6578,2.874517433453356)(6579,2.874517433453356)(6580,2.874517433453356)(6581,2.874517433453356)(6582,2.874517433453356)(6583,2.874517433453356)(6584,2.874517433453356)(6585,2.874517433453356)(6586,2.874517433453356)(6587,2.874517433453356)(6588,2.874517433453356)(6589,2.874517433453356)(6590,2.874517433453356)(6591,2.874517433453356)(6592,2.874517433453356)(6593,2.874517433453356)(6594,2.874517433453356)(6595,2.874517433453356)(6596,2.874517433453356)(6597,2.874517433453356)(6598,2.874517433453356)(6599,2.874517433453356)(6600,2.874517433453356)(6601,2.874517433453356)(6602,2.874517433453356)(6603,2.874517433453356)(6604,2.874517433453356)(6605,2.874517433453356)(6606,2.874517433453356)(6607,2.874517433453356)(6608,2.874517433453356)(6609,2.874517433453356)(6610,2.874517433453356)(6611,2.874517433453356)(6612,2.874517433453356)(6613,2.874517433453356)(6614,2.874517433453356)(6615,2.874517433453356)(6616,2.874517433453356)(6617,2.874517433453356)(6618,2.874517433453356)(6619,2.874517433453356)(6620,2.874517433453356)(6621,2.874517433453356)(6622,2.874517433453356)(6623,2.874517433453356)(6624,2.874517433453356)(6625,2.874517433453356)(6626,2.874517433453356)(6627,2.874517433453356)(6628,2.874517433453356)(6629,2.874517433453356)(6630,2.874517433453356)(6631,2.874517433453356)(6632,2.874517433453356)(6633,2.874517433453356)(6634,2.874517433453356)(6635,2.874517433453356)(6636,2.874517433453356)(6637,2.874517433453356)(6638,2.874517433453356)(6639,2.874517433453356)(6640,2.874517433453356)(6641,2.874517433453356)(6642,2.874517433453356)(6643,2.874517433453356)(6644,2.874517433453356)(6645,2.874517433453356)(6646,2.874517433453356)(6647,2.874517433453356)(6648,2.874517433453356)(6649,2.874517433453356)(6650,2.874517433453356)(6651,2.874517433453356)(6652,2.874517433453356)(6653,2.874517433453356)(6654,2.874517433453356)(6655,2.874517433453356)(6656,2.874517433453356)(6657,2.874517433453356)(6658,2.874517433453356)(6659,2.874517433453356)(6660,2.874517433453356)(6661,2.874517433453356)(6662,2.874517433453356)(6663,2.874517433453356)(6664,2.874517433453356)(6665,2.874517433453356)(6666,2.874517433453356)(6667,2.874517433453356)(6668,2.874517433453356)(6669,2.874517433453356)(6670,2.874517433453356)(6671,2.874517433453356)(6672,2.874517433453356)(6673,2.874517433453356)(6674,2.874517433453356)(6675,2.874517433453356)(6676,2.874517433453356)(6677,2.874517433453356)(6678,2.874517433453356)(6679,2.874517433453356)(6680,2.874517433453356)(6681,2.874517433453356)(6682,2.874517433453356)(6683,2.874517433453356)(6684,2.874517433453356)(6685,2.874517433453356)(6686,2.874517433453356)(6687,2.874517433453356)(6688,2.874517433453356)(6689,2.874517433453356)(6690,2.874517433453356)(6691,2.874517433453356)(6692,2.874517433453356)(6693,2.874517433453356)(6694,2.874517433453356)(6695,2.874517433453356)(6696,2.874517433453356)(6697,2.874517433453356)(6698,2.874517433453356)(6699,2.874517433453356)(6700,2.874517433453356)(6701,2.874517433453356)(6702,2.874517433453356)(6703,2.874517433453356)(6704,2.874517433453356)(6705,2.874517433453356)(6706,2.874517433453356)(6707,2.874517433453356)(6708,2.874517433453356)(6709,2.874517433453356)(6710,2.874517433453356)(6711,2.874517433453356)(6712,2.874517433453356)(6713,2.874517433453356)(6714,2.874517433453356)(6715,2.874517433453356)(6716,2.874517433453356)(6717,2.874517433453356)(6718,2.874517433453356)(6719,2.874517433453356)(6720,2.874517433453356)(6721,2.874517433453356)(6722,2.874517433453356)(6723,2.874517433453356)(6724,2.874517433453356)(6725,2.874517433453356)(6726,2.874517433453356)(6727,2.874517433453356)(6728,2.874517433453356)(6729,2.874517433453356)(6730,2.874517433453356)(6731,2.874517433453356)(6732,2.874517433453356)(6733,2.874517433453356)(6734,2.874517433453356)(6735,2.874517433453356)(6736,2.874517433453356)(6737,2.874517433453356)(6738,2.874517433453356)(6739,2.874517433453356)(6740,2.874517433453356)(6741,2.874517433453356)(6742,2.874517433453356)(6743,2.874517433453356)(6744,2.874517433453356)(6745,2.874517433453356)(6746,2.874517433453356)(6747,2.874517433453356)(6748,2.874517433453356)(6749,2.874517433453356)(6750,2.874517433453356)(6751,2.874517433453356)(6752,2.874517433453356)(6753,2.874517433453356)(6754,2.874517433453356)(6755,2.874517433453356)(6756,2.874517433453356)(6757,2.874517433453356)(6758,2.874517433453356)(6759,2.874517433453356)(6760,2.874517433453356)(6761,2.874517433453356)(6762,2.874517433453356)(6763,2.874517433453356)(6764,2.874517433453356)(6765,2.874517433453356)(6766,2.874517433453356)(6767,2.874517433453356)(6768,2.874517433453356)(6769,2.874517433453356)(6770,2.874517433453356)(6771,2.874517433453356)(6772,2.874517433453356)(6773,2.874517433453356)(6774,2.874517433453356)(6775,2.874517433453356)(6776,2.874517433453356)(6777,2.874517433453356)(6778,2.874517433453356)(6779,2.874517433453356)(6780,2.874517433453356)(6781,2.874517433453356)(6782,2.874517433453356)(6783,2.874517433453356)(6784,2.874517433453356)(6785,2.874517433453356)(6786,2.874517433453356)(6787,2.874517433453356)(6788,2.874517433453356)(6789,2.874517433453356)(6790,2.874517433453356)(6791,2.874517433453356)(6792,2.874517433453356)(6793,2.874517433453356)(6794,2.874517433453356)(6795,2.874517433453356)(6796,2.874517433453356)(6797,2.874517433453356)(6798,2.874517433453356)(6799,2.874517433453356)(6800,2.874517433453356)(6801,2.874517433453356)(6802,2.874517433453356)(6803,2.874517433453356)(6804,2.874517433453356)(6805,2.874517433453356)(6806,2.874517433453356)(6807,2.874517433453356)(6808,2.874517433453356)(6809,2.874517433453356)(6810,2.874517433453356)(6811,2.874517433453356)(6812,2.874517433453356)(6813,2.874517433453356)(6814,2.874517433453356)(6815,2.874517433453356)(6816,2.874517433453356)(6817,2.874517433453356)(6818,2.874517433453356)(6819,2.874517433453356)(6820,2.874517433453356)(6821,2.874517433453356)(6822,2.874517433453356)(6823,2.874517433453356)(6824,2.874517433453356)(6825,2.874517433453356)(6826,2.874517433453356)(6827,2.874517433453356)(6828,2.874517433453356)(6829,2.874517433453356)(6830,2.874517433453356)(6831,2.874517433453356)(6832,2.874517433453356)(6833,2.874517433453356)(6834,2.874517433453356)(6835,2.874517433453356)(6836,2.874517433453356)(6837,2.874517433453356)(6838,2.874517433453356)(6839,2.874517433453356)(6840,2.874517433453356)(6841,2.874517433453356)(6842,2.874517433453356)(6843,2.874517433453356)(6844,2.874517433453356)(6845,2.874517433453356)(6846,2.874517433453356)(6847,2.874517433453356)(6848,2.874517433453356)(6849,2.874517433453356)(6850,2.874517433453356)(6851,2.874517433453356)(6852,2.874517433453356)(6853,2.874517433453356)(6854,2.874517433453356)(6855,2.874517433453356)(6856,2.874517433453356)(6857,2.874517433453356)(6858,2.874517433453356)(6859,2.874517433453356)(6860,2.874517433453356)(6861,2.874517433453356)(6862,2.874517433453356)(6863,2.874517433453356)(6864,2.874517433453356)(6865,2.874517433453356)(6866,2.874517433453356)(6867,2.874517433453356)(6868,2.874517433453356)(6869,2.874517433453356)(6870,2.874517433453356)(6871,2.874517433453356)(6872,2.874517433453356)(6873,2.874517433453356)(6874,2.874517433453356)(6875,2.874517433453356)(6876,2.874517433453356)(6877,2.874517433453356)(6878,2.874517433453356)(6879,2.874517433453356)(6880,2.874517433453356)(6881,2.874517433453356)(6882,2.874517433453356)(6883,2.874517433453356)(6884,2.874517433453356)(6885,2.874517433453356)(6886,2.874517433453356)(6887,2.874517433453356)(6888,2.874517433453356)(6889,2.874517433453356)(6890,2.874517433453356)(6891,2.874517433453356)(6892,2.874517433453356)(6893,2.874517433453356)(6894,2.874517433453356)(6895,2.874517433453356)(6896,2.874517433453356)(6897,2.874517433453356)(6898,2.874517433453356)(6899,2.874517433453356)(6900,2.874517433453356)(6901,2.874517433453356)(6902,2.874517433453356)(6903,2.874517433453356)(6904,2.874517433453356)(6905,2.874517433453356)(6906,2.874517433453356)(6907,2.874517433453356)(6908,2.874517433453356)(6909,2.874517433453356)(6910,2.874517433453356)(6911,2.874517433453356)(6912,2.874517433453356)(6913,2.874517433453356)(6914,2.874517433453356)(6915,2.874517433453356)(6916,2.874517433453356)(6917,2.874517433453356)(6918,2.874517433453356)(6919,2.874517433453356)(6920,2.874517433453356)(6921,2.874517433453356)(6922,2.874517433453356)(6923,2.874517433453356)(6924,2.874517433453356)(6925,2.874517433453356)(6926,2.874517433453356)(6927,2.874517433453356)(6928,2.874517433453356)(6929,2.874517433453356)(6930,2.874517433453356)(6931,2.874517433453356)(6932,2.874517433453356)(6933,2.874517433453356)(6934,2.874517433453356)(6935,2.874517433453356)(6936,2.874517433453356)(6937,2.874517433453356)(6938,2.874517433453356)(6939,2.874517433453356)(6940,2.874517433453356)(6941,2.874517433453356)(6942,2.874517433453356)(6943,2.874517433453356)(6944,2.874517433453356)(6945,2.874517433453356)(6946,2.874517433453356)(6947,2.874517433453356)(6948,2.874517433453356)(6949,2.874517433453356)(6950,2.874517433453356)(6951,2.874517433453356)(6952,2.874517433453356)(6953,2.874517433453356)(6954,2.874517433453356)(6955,2.874517433453356)(6956,2.874517433453356)(6957,2.874517433453356)(6958,2.874517433453356)(6959,2.874517433453356)(6960,2.874517433453356)(6961,2.874517433453356)(6962,2.874517433453356)(6963,2.874517433453356)(6964,2.874517433453356)(6965,2.874517433453356)(6966,2.874517433453356)(6967,2.874517433453356)(6968,2.874517433453356)(6969,2.874517433453356)(6970,2.874517433453356)(6971,2.874517433453356)(6972,2.874517433453356)(6973,2.874517433453356)(6974,2.874517433453356)(6975,2.874517433453356)(6976,2.874517433453356)(6977,2.874517433453356)(6978,2.874517433453356)(6979,2.874517433453356)(6980,2.874517433453356)(6981,2.874517433453356)(6982,2.874517433453356)(6983,2.874517433453356)(6984,2.874517433453356)(6985,2.874517433453356)(6986,2.874517433453356)(6987,2.874517433453356)(6988,2.874517433453356)(6989,2.874517433453356)(6990,2.874517433453356)(6991,2.874517433453356)(6992,2.874517433453356)(6993,2.874517433453356)(6994,2.874517433453356)(6995,2.874517433453356)(6996,2.874517433453356)(6997,2.874517433453356)(6998,2.874517433453356)(6999,2.874517433453356)(7000,2.874517433453356)(7001,2.874517433453356)(7002,2.874517433453356)(7003,2.874517433453356)(7004,2.874517433453356)(7005,2.874517433453356)(7006,2.874517433453356)(7007,2.874517433453356)(7008,2.874517433453356)(7009,2.874517433453356)(7010,2.874517433453356)(7011,2.874517433453356)(7012,2.874517433453356)(7013,2.874517433453356)(7014,2.874517433453356)(7015,2.874517433453356)(7016,2.874517433453356)(7017,2.874517433453356)(7018,2.874517433453356)(7019,2.874517433453356)(7020,2.874517433453356)(7021,2.874517433453356)(7022,2.874517433453356)(7023,2.874517433453356)(7024,2.874517433453356)(7025,2.874517433453356)(7026,2.874517433453356)(7027,2.874517433453356)(7028,2.874517433453356)(7029,2.874517433453356)(7030,2.874517433453356)(7031,2.874517433453356)(7032,2.874517433453356)(7033,2.874517433453356)(7034,2.874517433453356)(7035,2.874517433453356)(7036,2.874517433453356)(7037,2.874517433453356)(7038,2.874517433453356)(7039,2.874517433453356)(7040,2.874517433453356)(7041,2.874517433453356)(7042,2.874517433453356)(7043,2.874517433453356)(7044,2.874517433453356)(7045,2.874517433453356)(7046,2.874517433453356)(7047,2.874517433453356)(7048,2.874517433453356)(7049,2.874517433453356)(7050,2.874517433453356)(7051,2.874517433453356)(7052,2.874517433453356)(7053,2.874517433453356)(7054,2.874517433453356)(7055,2.874517433453356)(7056,2.874517433453356)(7057,2.874517433453356)(7058,2.874517433453356)(7059,2.874517433453356)(7060,2.874517433453356)(7061,2.874517433453356)(7062,2.874517433453356)(7063,2.874517433453356)(7064,2.874517433453356)(7065,2.874517433453356)(7066,2.874517433453356)(7067,2.874517433453356)(7068,2.874517433453356)(7069,2.874517433453356)(7070,2.874517433453356)(7071,2.874517433453356)(7072,2.874517433453356)(7073,2.874517433453356)(7074,2.874517433453356)(7075,2.874517433453356)(7076,2.874517433453356)(7077,2.874517433453356)(7078,2.874517433453356)(7079,2.874517433453356)(7080,2.874517433453356)(7081,2.874517433453356)(7082,2.874517433453356)(7083,2.874517433453356)(7084,2.874517433453356)(7085,2.874517433453356)(7086,2.874517433453356)(7087,2.874517433453356)(7088,2.874517433453356)(7089,2.874517433453356)(7090,2.874517433453356)(7091,2.874517433453356)(7092,2.874517433453356)(7093,2.874517433453356)(7094,2.874517433453356)(7095,2.874517433453356)(7096,2.874517433453356)(7097,2.874517433453356)(7098,2.874517433453356)(7099,2.874517433453356)(7100,2.874517433453356)(7101,2.874517433453356)(7102,2.874517433453356)(7103,2.874517433453356)(7104,2.874517433453356)(7105,2.874517433453356)(7106,2.874517433453356)(7107,2.874517433453356)(7108,2.874517433453356)(7109,2.874517433453356)(7110,2.874517433453356)(7111,2.874517433453356)(7112,2.874517433453356)(7113,2.874517433453356)(7114,2.874517433453356)(7115,2.874517433453356)(7116,2.874517433453356)(7117,2.874517433453356)(7118,2.874517433453356)(7119,2.874517433453356)(7120,2.874517433453356)(7121,2.874517433453356)(7122,2.874517433453356)(7123,2.874517433453356)(7124,2.874517433453356)(7125,2.874517433453356)(7126,2.874517433453356)(7127,2.874517433453356)(7128,2.874517433453356)(7129,2.874517433453356)(7130,2.874517433453356)(7131,2.874517433453356)(7132,2.874517433453356)(7133,2.874517433453356)(7134,2.874517433453356)(7135,2.874517433453356)(7136,2.874517433453356)(7137,2.874517433453356)(7138,2.874517433453356)(7139,2.874517433453356)(7140,2.874517433453356)(7141,2.874517433453356)(7142,2.874517433453356)(7143,2.874517433453356)(7144,2.874517433453356)(7145,2.874517433453356)(7146,2.874517433453356)(7147,2.874517433453356)(7148,2.874517433453356)(7149,2.874517433453356)(7150,2.874517433453356)(7151,2.874517433453356)(7152,2.874517433453356)(7153,2.874517433453356)(7154,2.874517433453356)(7155,2.874517433453356)(7156,2.874517433453356)(7157,2.874517433453356)(7158,2.874517433453356)(7159,2.874517433453356)(7160,2.874517433453356)(7161,2.874517433453356)(7162,2.874517433453356)(7163,2.874517433453356)(7164,2.874517433453356)(7165,2.874517433453356)(7166,2.874517433453356)(7167,2.874517433453356)(7168,2.874517433453356)(7169,2.874517433453356)(7170,2.874517433453356)(7171,2.874517433453356)(7172,2.874517433453356)(7173,2.874517433453356)(7174,2.874517433453356)(7175,2.874517433453356)(7176,2.874517433453356)(7177,2.874517433453356)(7178,2.874517433453356)(7179,2.874517433453356)(7180,2.874517433453356)(7181,2.874517433453356)(7182,2.874517433453356)(7183,2.874517433453356)(7184,2.874517433453356)(7185,2.874517433453356)(7186,2.874517433453356)(7187,2.874517433453356)(7188,2.874517433453356)(7189,2.874517433453356)(7190,2.874517433453356)(7191,2.874517433453356)(7192,2.874517433453356)(7193,2.874517433453356)(7194,2.874517433453356)(7195,2.874517433453356)(7196,2.874517433453356)(7197,2.874517433453356)(7198,2.874517433453356)(7199,2.874517433453356)(7200,2.874517433453356)(7201,2.874517433453356)(7202,2.874517433453356)(7203,2.874517433453356)(7204,2.874517433453356)(7205,2.874517433453356)(7206,2.874517433453356)(7207,2.874517433453356)(7208,2.874517433453356)(7209,2.874517433453356)(7210,2.874517433453356)(7211,2.874517433453356)(7212,2.874517433453356)(7213,2.874517433453356)(7214,2.874517433453356)(7215,2.874517433453356)(7216,2.874517433453356)(7217,2.874517433453356)(7218,2.874517433453356)(7219,2.874517433453356)(7220,2.874517433453356)(7221,2.874517433453356)(7222,2.874517433453356)(7223,2.874517433453356)(7224,2.874517433453356)(7225,2.874517433453356)(7226,2.874517433453356)(7227,2.874517433453356)(7228,2.874517433453356)(7229,2.874517433453356)(7230,2.874517433453356)(7231,2.874517433453356)(7232,2.874517433453356)(7233,2.874517433453356)(7234,2.874517433453356)(7235,2.874517433453356)(7236,2.874517433453356)(7237,2.874517433453356)(7238,2.874517433453356)(7239,2.874517433453356)(7240,2.874517433453356)(7241,2.874517433453356)(7242,2.874517433453356)(7243,2.874517433453356)(7244,2.874517433453356)(7245,2.874517433453356)(7246,2.874517433453356)(7247,2.874517433453356)(7248,2.874517433453356)(7249,2.874517433453356)(7250,2.874517433453356)(7251,2.874517433453356)(7252,2.874517433453356)(7253,2.874517433453356)(7254,2.874517433453356)(7255,2.874517433453356)(7256,2.874517433453356)(7257,2.874517433453356)(7258,2.874517433453356)(7259,2.874517433453356)(7260,2.874517433453356)(7261,2.874517433453356)(7262,2.874517433453356)(7263,2.874517433453356)(7264,2.874517433453356)(7265,2.874517433453356)(7266,2.874517433453356)(7267,2.874517433453356)(7268,2.874517433453356)(7269,2.874517433453356)(7270,2.874517433453356)(7271,2.874517433453356)(7272,2.874517433453356)(7273,2.874517433453356)(7274,2.874517433453356)(7275,2.874517433453356)(7276,2.874517433453356)(7277,2.874517433453356)(7278,2.874517433453356)(7279,2.874517433453356)(7280,2.874517433453356)(7281,2.874517433453356)(7282,2.874517433453356)(7283,2.874517433453356)(7284,2.874517433453356)(7285,2.874517433453356)(7286,2.874517433453356)(7287,2.874517433453356)(7288,2.874517433453356)(7289,2.874517433453356)(7290,2.874517433453356)(7291,2.874517433453356)(7292,2.874517433453356)(7293,2.874517433453356)(7294,2.874517433453356)(7295,2.874517433453356)(7296,2.874517433453356)(7297,2.874517433453356)(7298,2.874517433453356)(7299,2.874517433453356)(7300,2.874517433453356)(7301,2.874517433453356)(7302,2.874517433453356)(7303,2.874517433453356)(7304,2.874517433453356)(7305,2.874517433453356)(7306,2.874517433453356)(7307,2.874517433453356)(7308,2.874517433453356)(7309,2.874517433453356)(7310,2.874517433453356)(7311,2.874517433453356)(7312,2.874517433453356)(7313,2.874517433453356)(7314,2.874517433453356)(7315,2.874517433453356)(7316,2.874517433453356)(7317,2.874517433453356)(7318,2.874517433453356)(7319,2.874517433453356)(7320,2.874517433453356)(7321,2.874517433453356)(7322,2.874517433453356)(7323,2.874517433453356)(7324,2.874517433453356)(7325,2.874517433453356)(7326,2.874517433453356)(7327,2.874517433453356)(7328,2.874517433453356)(7329,2.874517433453356)(7330,2.874517433453356)(7331,2.874517433453356)(7332,2.874517433453356)(7333,2.874517433453356)(7334,2.874517433453356)(7335,2.874517433453356)(7336,2.874517433453356)(7337,2.874517433453356)(7338,2.874517433453356)(7339,2.874517433453356)(7340,2.874517433453356)(7341,2.874517433453356)(7342,2.874517433453356)(7343,2.874517433453356)(7344,2.874517433453356)(7345,2.874517433453356)(7346,2.874517433453356)(7347,2.874517433453356)(7348,2.874517433453356)(7349,2.874517433453356)(7350,2.874517433453356)(7351,2.874517433453356)(7352,2.874517433453356)(7353,2.874517433453356)(7354,2.874517433453356)(7355,2.874517433453356)(7356,2.874517433453356)(7357,2.874517433453356)(7358,2.874517433453356)(7359,2.874517433453356)(7360,2.874517433453356)(7361,2.874517433453356)(7362,2.874517433453356)(7363,2.874517433453356)(7364,2.874517433453356)(7365,2.874517433453356)(7366,2.874517433453356)(7367,2.874517433453356)(7368,2.874517433453356)(7369,2.874517433453356)(7370,2.874517433453356)(7371,2.874517433453356)(7372,2.874517433453356)(7373,2.874517433453356)(7374,2.874517433453356)(7375,2.874517433453356)(7376,2.874517433453356)(7377,2.874517433453356)(7378,2.874517433453356)(7379,2.874517433453356)(7380,2.874517433453356)(7381,2.874517433453356)(7382,2.874517433453356)(7383,2.874517433453356)(7384,2.874517433453356)(7385,2.874517433453356)(7386,2.874517433453356)(7387,2.874517433453356)(7388,2.874517433453356)(7389,2.874517433453356)(7390,2.874517433453356)(7391,2.874517433453356)(7392,2.874517433453356)(7393,2.874517433453356)(7394,2.874517433453356)(7395,2.874517433453356)(7396,2.874517433453356)(7397,2.874517433453356)(7398,2.874517433453356)(7399,2.874517433453356)(7400,2.874517433453356)(7401,2.874517433453356)(7402,2.874517433453356)(7403,2.874517433453356)(7404,2.874517433453356)(7405,2.874517433453356)(7406,2.874517433453356)(7407,2.874517433453356)(7408,2.874517433453356)(7409,2.874517433453356)(7410,2.874517433453356)(7411,2.874517433453356)(7412,2.874517433453356)(7413,2.874517433453356)(7414,2.874517433453356)(7415,2.874517433453356)(7416,2.874517433453356)(7417,2.874517433453356)(7418,2.874517433453356)(7419,2.874517433453356)(7420,2.874517433453356)(7421,2.874517433453356)(7422,2.874517433453356)(7423,2.874517433453356)(7424,2.874517433453356)(7425,2.874517433453356)(7426,2.874517433453356)(7427,2.874517433453356)(7428,2.874517433453356)(7429,2.874517433453356)(7430,2.874517433453356)(7431,2.874517433453356)(7432,2.874517433453356)(7433,2.874517433453356)(7434,2.874517433453356)(7435,2.874517433453356)(7436,2.874517433453356)(7437,2.874517433453356)(7438,2.874517433453356)(7439,2.874517433453356)(7440,2.874517433453356)(7441,2.874517433453356)(7442,2.874517433453356)(7443,2.874517433453356)(7444,2.874517433453356)(7445,2.874517433453356)(7446,2.874517433453356)(7447,2.874517433453356)(7448,2.874517433453356)(7449,2.874517433453356)(7450,2.874517433453356)(7451,2.874517433453356)(7452,2.874517433453356)(7453,2.874517433453356)(7454,2.874517433453356)(7455,2.874517433453356)(7456,2.874517433453356)(7457,2.874517433453356)(7458,2.874517433453356)(7459,2.874517433453356)(7460,2.874517433453356)(7461,2.874517433453356)(7462,2.874517433453356)(7463,2.874517433453356)(7464,2.874517433453356)(7465,2.874517433453356)(7466,2.874517433453356)(7467,2.874517433453356)(7468,2.874517433453356)(7469,2.874517433453356)(7470,2.874517433453356)(7471,2.874517433453356)(7472,2.874517433453356)(7473,2.874517433453356)(7474,2.874517433453356)(7475,2.874517433453356)(7476,2.874517433453356)(7477,2.874517433453356)(7478,2.874517433453356)(7479,2.874517433453356)(7480,2.874517433453356)(7481,2.874517433453356)(7482,2.874517433453356)(7483,2.874517433453356)(7484,2.874517433453356)(7485,2.874517433453356)(7486,2.874517433453356)(7487,2.874517433453356)(7488,2.874517433453356)(7489,2.874517433453356)(7490,2.874517433453356)(7491,2.874517433453356)(7492,2.874517433453356)(7493,2.874517433453356)(7494,2.874517433453356)(7495,2.874517433453356)(7496,2.874517433453356)(7497,2.874517433453356)(7498,2.874517433453356)(7499,2.874517433453356)(7500,2.874517433453356)(7501,2.874517433453356)(7502,2.874517433453356)(7503,2.874517433453356)(7504,2.874517433453356)(7505,2.874517433453356)(7506,2.874517433453356)(7507,2.874517433453356)(7508,2.874517433453356)(7509,2.874517433453356)(7510,2.874517433453356)(7511,2.874517433453356)(7512,2.874517433453356)(7513,2.874517433453356)(7514,2.874517433453356)(7515,2.874517433453356)(7516,2.874517433453356)(7517,2.874517433453356)(7518,2.874517433453356)(7519,2.874517433453356)(7520,2.874517433453356)(7521,2.874517433453356)(7522,2.874517433453356)(7523,2.874517433453356)(7524,2.874517433453356)(7525,2.874517433453356)(7526,2.874517433453356)(7527,2.874517433453356)(7528,2.874517433453356)(7529,2.874517433453356)(7530,2.874517433453356)(7531,2.874517433453356)(7532,2.874517433453356)(7533,2.874517433453356)(7534,2.874517433453356)(7535,2.874517433453356)(7536,2.874517433453356)(7537,2.874517433453356)(7538,2.874517433453356)(7539,2.874517433453356)(7540,2.874517433453356)(7541,2.874517433453356)(7542,2.874517433453356)(7543,2.874517433453356)(7544,2.874517433453356)(7545,2.874517433453356)(7546,2.874517433453356)(7547,2.874517433453356)(7548,2.874517433453356)(7549,2.874517433453356)(7550,2.874517433453356)(7551,2.874517433453356)(7552,2.874517433453356)(7553,2.874517433453356)(7554,2.874517433453356)(7555,2.874517433453356)(7556,2.874517433453356)(7557,2.874517433453356)(7558,2.874517433453356)(7559,2.874517433453356)(7560,2.874517433453356)(7561,2.874517433453356)(7562,2.874517433453356)(7563,2.874517433453356)(7564,2.874517433453356)(7565,2.874517433453356)(7566,2.874517433453356)(7567,2.874517433453356)(7568,2.874517433453356)(7569,2.874517433453356)(7570,2.874517433453356)(7571,2.874517433453356)(7572,2.874517433453356)(7573,2.874517433453356)(7574,2.874517433453356)(7575,2.874517433453356)(7576,2.874517433453356)(7577,2.874517433453356)(7578,2.874517433453356)(7579,2.874517433453356)(7580,2.874517433453356)(7581,2.874517433453356)(7582,2.874517433453356)(7583,2.874517433453356)(7584,2.874517433453356)(7585,2.874517433453356)(7586,2.874517433453356)(7587,2.874517433453356)(7588,2.874517433453356)(7589,2.874517433453356)(7590,2.874517433453356)(7591,2.874517433453356)(7592,2.874517433453356)(7593,2.874517433453356)(7594,2.874517433453356)(7595,2.874517433453356)(7596,2.874517433453356)(7597,2.874517433453356)(7598,2.874517433453356)(7599,2.874517433453356)(7600,2.874517433453356)(7601,2.874517433453356)(7602,2.874517433453356)(7603,2.874517433453356)(7604,2.874517433453356)(7605,2.874517433453356)(7606,2.874517433453356)(7607,2.874517433453356)(7608,2.874517433453356)(7609,2.874517433453356)(7610,2.874517433453356)(7611,2.874517433453356)(7612,2.874517433453356)(7613,2.874517433453356)(7614,2.874517433453356)(7615,2.874517433453356)(7616,2.874517433453356)(7617,2.874517433453356)(7618,2.874517433453356)(7619,2.874517433453356)(7620,2.874517433453356)(7621,2.874517433453356)(7622,2.874517433453356)(7623,2.874517433453356)(7624,2.874517433453356)(7625,2.874517433453356)(7626,2.874517433453356)(7627,2.874517433453356)(7628,2.874517433453356)(7629,2.874517433453356)(7630,2.874517433453356)(7631,2.874517433453356)(7632,2.874517433453356)(7633,2.874517433453356)(7634,2.874517433453356)(7635,2.874517433453356)(7636,2.874517433453356)(7637,2.874517433453356)(7638,2.874517433453356)(7639,2.874517433453356)(7640,2.874517433453356)(7641,2.874517433453356)(7642,2.874517433453356)(7643,2.874517433453356)(7644,2.874517433453356)(7645,2.874517433453356)(7646,2.874517433453356)(7647,2.874517433453356)(7648,2.874517433453356)(7649,2.874517433453356)(7650,2.874517433453356)(7651,2.874517433453356)(7652,2.874517433453356)(7653,2.874517433453356)(7654,2.874517433453356)(7655,2.874517433453356)(7656,2.874517433453356)(7657,2.874517433453356)(7658,2.874517433453356)(7659,2.874517433453356)(7660,2.874517433453356)(7661,2.874517433453356)(7662,2.874517433453356)(7663,2.874517433453356)(7664,2.874517433453356)(7665,2.874517433453356)(7666,2.874517433453356)(7667,2.874517433453356)(7668,2.874517433453356)(7669,2.874517433453356)(7670,2.874517433453356)(7671,2.874517433453356)(7672,2.874517433453356)(7673,2.874517433453356)(7674,2.874517433453356)(7675,2.874517433453356)(7676,2.874517433453356)(7677,2.874517433453356)(7678,2.874517433453356)(7679,2.874517433453356)(7680,2.874517433453356)(7681,2.874517433453356)(7682,2.874517433453356)(7683,2.874517433453356)(7684,2.874517433453356)(7685,2.874517433453356)(7686,2.874517433453356)(7687,2.874517433453356)(7688,2.874517433453356)(7689,2.874517433453356)(7690,2.874517433453356)(7691,2.874517433453356)(7692,2.874517433453356)(7693,2.874517433453356)(7694,2.874517433453356)(7695,2.874517433453356)(7696,2.874517433453356)(7697,2.874517433453356)(7698,2.874517433453356)(7699,2.874517433453356)(7700,2.874517433453356)(7701,2.874517433453356)(7702,2.874517433453356)(7703,2.874517433453356)(7704,2.874517433453356)(7705,2.874517433453356)(7706,2.874517433453356)(7707,2.874517433453356)(7708,2.874517433453356)(7709,2.874517433453356)(7710,2.874517433453356)(7711,2.874517433453356)(7712,2.874517433453356)(7713,2.874517433453356)(7714,2.874517433453356)(7715,2.874517433453356)(7716,2.874517433453356)(7717,2.874517433453356)(7718,2.874517433453356)(7719,2.874517433453356)(7720,2.874517433453356)(7721,2.874517433453356)(7722,2.874517433453356)(7723,2.874517433453356)(7724,2.874517433453356)(7725,2.874517433453356)(7726,2.874517433453356)(7727,2.874517433453356)(7728,2.874517433453356)(7729,2.874517433453356)(7730,2.874517433453356)(7731,2.874517433453356)(7732,2.874517433453356)(7733,2.874517433453356)(7734,2.874517433453356)(7735,2.874517433453356)(7736,2.874517433453356)(7737,2.874517433453356)(7738,2.874517433453356)(7739,2.874517433453356)(7740,2.874517433453356)(7741,2.874517433453356)(7742,2.874517433453356)(7743,2.874517433453356)(7744,2.874517433453356)(7745,2.874517433453356)(7746,2.874517433453356)(7747,2.874517433453356)(7748,2.874517433453356)(7749,2.874517433453356)(7750,2.874517433453356)(7751,2.874517433453356)(7752,2.874517433453356)(7753,2.874517433453356)(7754,2.874517433453356)(7755,2.874517433453356)(7756,2.874517433453356)(7757,2.874517433453356)(7758,2.874517433453356)(7759,2.874517433453356)(7760,2.874517433453356)(7761,2.874517433453356)(7762,2.874517433453356)(7763,2.874517433453356)(7764,2.874517433453356)(7765,2.874517433453356)(7766,2.874517433453356)(7767,2.874517433453356)(7768,2.874517433453356)(7769,2.874517433453356)(7770,2.874517433453356)(7771,2.874517433453356)(7772,2.874517433453356)(7773,2.874517433453356)(7774,2.874517433453356)(7775,2.874517433453356)(7776,2.874517433453356)(7777,2.874517433453356)(7778,2.874517433453356)(7779,2.874517433453356)(7780,2.874517433453356)(7781,2.874517433453356)(7782,2.874517433453356)(7783,2.874517433453356)(7784,2.874517433453356)(7785,2.874517433453356)(7786,2.874517433453356)(7787,2.874517433453356)(7788,2.874517433453356)(7789,2.874517433453356)(7790,2.874517433453356)(7791,2.874517433453356)(7792,2.874517433453356)(7793,2.874517433453356)(7794,2.874517433453356)(7795,2.874517433453356)(7796,2.874517433453356)(7797,2.874517433453356)(7798,2.874517433453356)(7799,2.874517433453356)(7800,2.874517433453356)(7801,2.874517433453356)(7802,2.874517433453356)(7803,2.874517433453356)(7804,2.874517433453356)(7805,2.874517433453356)(7806,2.874517433453356)(7807,2.874517433453356)(7808,2.874517433453356)(7809,2.874517433453356)(7810,2.874517433453356)(7811,2.874517433453356)(7812,2.874517433453356)(7813,2.874517433453356)(7814,2.874517433453356)(7815,2.874517433453356)(7816,2.874517433453356)(7817,2.874517433453356)(7818,2.874517433453356)(7819,2.874517433453356)(7820,2.874517433453356)(7821,2.874517433453356)(7822,2.874517433453356)(7823,2.874517433453356)(7824,2.874517433453356)(7825,2.874517433453356)(7826,2.874517433453356)(7827,2.874517433453356)(7828,2.874517433453356)(7829,2.874517433453356)(7830,2.874517433453356)(7831,2.874517433453356)(7832,2.874517433453356)(7833,2.874517433453356)(7834,2.874517433453356)(7835,2.874517433453356)(7836,2.874517433453356)(7837,2.874517433453356)(7838,2.874517433453356)(7839,2.874517433453356)(7840,2.874517433453356)(7841,2.874517433453356)(7842,2.874517433453356)(7843,2.874517433453356)(7844,2.874517433453356)(7845,2.874517433453356)(7846,2.874517433453356)(7847,2.874517433453356)(7848,2.874517433453356)(7849,2.874517433453356)(7850,2.874517433453356)(7851,2.874517433453356)(7852,2.874517433453356)(7853,2.874517433453356)(7854,2.874517433453356)(7855,2.874517433453356)(7856,2.874517433453356)(7857,2.874517433453356)(7858,2.874517433453356)(7859,2.874517433453356)(7860,2.874517433453356)(7861,2.874517433453356)(7862,2.874517433453356)(7863,2.874517433453356)(7864,2.874517433453356)(7865,2.874517433453356)(7866,2.874517433453356)(7867,2.874517433453356)(7868,2.874517433453356)(7869,2.874517433453356)(7870,2.874517433453356)(7871,2.874517433453356)(7872,2.874517433453356)(7873,2.874517433453356)(7874,2.874517433453356)(7875,2.874517433453356)(7876,2.874517433453356)(7877,2.874517433453356)(7878,2.874517433453356)(7879,2.874517433453356)(7880,2.874517433453356)(7881,2.874517433453356)(7882,2.874517433453356)(7883,2.874517433453356)(7884,2.874517433453356)(7885,2.874517433453356)(7886,2.874517433453356)(7887,2.874517433453356)(7888,2.874517433453356)(7889,2.874517433453356)(7890,2.874517433453356)(7891,2.874517433453356)(7892,2.874517433453356)(7893,2.874517433453356)(7894,2.874517433453356)(7895,2.874517433453356)(7896,2.874517433453356)(7897,2.874517433453356)(7898,2.874517433453356)(7899,2.874517433453356)(7900,2.874517433453356)(7901,2.874517433453356)(7902,2.874517433453356)(7903,2.874517433453356)(7904,2.874517433453356)(7905,2.874517433453356)(7906,2.874517433453356)(7907,2.874517433453356)(7908,2.874517433453356)(7909,2.874517433453356)(7910,2.874517433453356)(7911,2.874517433453356)(7912,2.874517433453356)(7913,2.874517433453356)(7914,2.874517433453356)(7915,2.874517433453356)(7916,2.874517433453356)(7917,2.874517433453356)(7918,2.874517433453356)(7919,2.874517433453356)(7920,2.874517433453356)(7921,2.874517433453356)(7922,2.874517433453356)(7923,2.874517433453356)(7924,2.874517433453356)(7925,2.874517433453356)(7926,2.874517433453356)(7927,2.874517433453356)(7928,2.874517433453356)(7929,2.874517433453356)(7930,2.874517433453356)(7931,2.874517433453356)(7932,2.874517433453356)(7933,2.874517433453356)(7934,2.874517433453356)(7935,2.874517433453356)(7936,2.874517433453356)(7937,2.874517433453356)(7938,2.874517433453356)(7939,2.874517433453356)(7940,2.874517433453356)(7941,2.874517433453356)(7942,2.874517433453356)(7943,2.874517433453356)(7944,2.874517433453356)(7945,2.874517433453356)(7946,2.874517433453356)(7947,2.874517433453356)(7948,2.874517433453356)(7949,2.874517433453356)(7950,2.874517433453356)(7951,2.874517433453356)(7952,2.874517433453356)(7953,2.874517433453356)(7954,2.874517433453356)(7955,2.874517433453356)(7956,2.874517433453356)(7957,2.874517433453356)(7958,2.874517433453356)(7959,2.874517433453356)(7960,2.874517433453356)(7961,2.874517433453356)(7962,2.874517433453356)(7963,2.874517433453356)(7964,2.874517433453356)(7965,2.874517433453356)(7966,2.874517433453356)(7967,2.874517433453356)(7968,2.874517433453356)(7969,2.874517433453356)(7970,2.874517433453356)(7971,2.874517433453356)(7972,2.874517433453356)(7973,2.874517433453356)(7974,2.874517433453356)(7975,2.874517433453356)(7976,2.874517433453356)(7977,2.874517433453356)(7978,2.874517433453356)(7979,2.874517433453356)(7980,2.874517433453356)(7981,2.874517433453356)(7982,2.874517433453356)(7983,2.874517433453356)(7984,2.874517433453356)(7985,2.874517433453356)(7986,2.874517433453356)(7987,2.874517433453356)(7988,2.874517433453356)(7989,2.874517433453356)(7990,2.874517433453356)(7991,2.874517433453356)(7992,2.874517433453356)(7993,2.874517433453356)(7994,2.874517433453356)(7995,2.874517433453356)(7996,2.874517433453356)(7997,2.874517433453356)(7998,2.874517433453356)(7999,2.874517433453356)(8000,2.874517433453356)(8001,2.874517433453356)(8002,2.874517433453356)(8003,2.874517433453356)(8004,2.874517433453356)(8005,2.874517433453356)(8006,2.874517433453356)(8007,2.874517433453356)(8008,2.874517433453356)(8009,2.874517433453356)(8010,2.874517433453356)(8011,2.874517433453356)(8012,2.874517433453356)(8013,2.874517433453356)(8014,2.874517433453356)(8015,2.874517433453356)(8016,2.874517433453356)(8017,2.874517433453356)(8018,2.874517433453356)(8019,2.874517433453356)(8020,2.874517433453356)(8021,2.874517433453356)(8022,2.874517433453356)(8023,2.874517433453356)(8024,2.874517433453356)(8025,2.874517433453356)(8026,2.874517433453356)(8027,2.874517433453356)(8028,2.874517433453356)(8029,2.874517433453356)(8030,2.874517433453356)(8031,2.874517433453356)(8032,2.874517433453356)(8033,2.874517433453356)(8034,2.874517433453356)(8035,2.874517433453356)(8036,2.874517433453356)(8037,2.874517433453356)(8038,2.874517433453356)(8039,2.874517433453356)(8040,2.874517433453356)(8041,2.874517433453356)(8042,2.874517433453356)(8043,2.874517433453356)(8044,2.874517433453356)(8045,2.874517433453356)(8046,2.874517433453356)(8047,2.874517433453356)(8048,2.874517433453356)(8049,2.874517433453356)(8050,2.874517433453356)(8051,2.874517433453356)(8052,2.874517433453356)(8053,2.874517433453356)(8054,2.874517433453356)(8055,2.874517433453356)(8056,2.874517433453356)(8057,2.874517433453356)(8058,2.874517433453356)(8059,2.874517433453356)(8060,2.874517433453356)(8061,2.874517433453356)(8062,2.874517433453356)(8063,2.874517433453356)(8064,2.874517433453356)(8065,2.874517433453356)(8066,2.874517433453356)(8067,2.874517433453356)(8068,2.874517433453356)(8069,2.874517433453356)(8070,2.874517433453356)(8071,2.874517433453356)(8072,2.874517433453356)(8073,2.874517433453356)(8074,2.874517433453356)(8075,2.874517433453356)(8076,2.874517433453356)(8077,2.874517433453356)(8078,2.874517433453356)(8079,2.874517433453356)(8080,2.874517433453356)(8081,2.874517433453356)(8082,2.874517433453356)(8083,2.874517433453356)(8084,2.874517433453356)(8085,2.874517433453356)(8086,2.874517433453356)(8087,2.874517433453356)(8088,2.874517433453356)(8089,2.874517433453356)(8090,2.874517433453356)(8091,2.874517433453356)(8092,2.874517433453356)(8093,2.874517433453356)(8094,2.874517433453356)(8095,2.874517433453356)(8096,2.874517433453356)(8097,2.874517433453356)(8098,2.874517433453356)(8099,2.874517433453356)(8100,2.874517433453356)(8101,2.874517433453356)(8102,2.874517433453356)(8103,2.874517433453356)(8104,2.874517433453356)(8105,2.874517433453356)(8106,2.874517433453356)(8107,2.874517433453356)(8108,2.874517433453356)(8109,2.874517433453356)(8110,2.874517433453356)(8111,2.874517433453356)(8112,2.874517433453356)(8113,2.874517433453356)(8114,2.874517433453356)(8115,2.874517433453356)(8116,2.874517433453356)(8117,2.874517433453356)(8118,2.874517433453356)(8119,2.874517433453356)(8120,2.874517433453356)(8121,2.874517433453356)(8122,2.874517433453356)(8123,2.874517433453356)(8124,2.874517433453356)(8125,2.874517433453356)(8126,2.874517433453356)(8127,2.874517433453356)(8128,2.874517433453356)(8129,2.874517433453356)(8130,2.874517433453356)(8131,2.874517433453356)(8132,2.874517433453356)(8133,2.874517433453356)(8134,2.874517433453356)(8135,2.874517433453356)(8136,2.874517433453356)(8137,2.874517433453356)(8138,2.874517433453356)(8139,2.874517433453356)(8140,2.874517433453356)(8141,2.874517433453356)(8142,2.874517433453356)(8143,2.874517433453356)(8144,2.874517433453356)(8145,2.874517433453356)(8146,2.874517433453356)(8147,2.874517433453356)(8148,2.874517433453356)(8149,2.874517433453356)(8150,2.874517433453356)(8151,2.874517433453356)(8152,2.874517433453356)(8153,2.874517433453356)(8154,2.874517433453356)(8155,2.874517433453356)(8156,2.874517433453356)(8157,2.874517433453356)(8158,2.874517433453356)(8159,2.874517433453356)(8160,2.874517433453356)(8161,2.874517433453356)(8162,2.874517433453356)(8163,2.874517433453356)(8164,2.874517433453356)(8165,2.874517433453356)(8166,2.874517433453356)(8167,2.874517433453356)(8168,2.874517433453356)(8169,2.874517433453356)(8170,2.874517433453356)(8171,2.874517433453356)(8172,2.874517433453356)(8173,2.874517433453356)(8174,2.874517433453356)(8175,2.874517433453356)(8176,2.874517433453356)(8177,2.874517433453356)(8178,2.874517433453356)(8179,2.874517433453356)(8180,2.874517433453356)(8181,2.874517433453356)(8182,2.874517433453356)(8183,2.874517433453356)(8184,2.874517433453356)(8185,2.874517433453356)(8186,2.874517433453356)(8187,2.874517433453356)(8188,2.874517433453356)(8189,2.874517433453356)(8190,2.874517433453356)(8191,2.874517433453356)(8192,2.874517433453356)(8193,2.874517433453356)(8194,2.874517433453356)(8195,2.874517433453356)(8196,2.874517433453356)(8197,2.874517433453356)(8198,2.874517433453356)(8199,2.874517433453356)(8200,2.874517433453356)(8201,2.874517433453356)(8202,2.874517433453356)(8203,2.874517433453356)(8204,2.874517433453356)(8205,2.874517433453356)(8206,2.874517433453356)(8207,2.874517433453356)(8208,2.874517433453356)(8209,2.874517433453356)(8210,2.874517433453356)(8211,2.874517433453356)(8212,2.874517433453356)(8213,2.874517433453356)(8214,2.874517433453356)(8215,2.874517433453356)(8216,2.874517433453356)(8217,2.874517433453356)(8218,2.874517433453356)(8219,2.874517433453356)(8220,2.874517433453356)(8221,2.874517433453356)(8222,2.874517433453356)(8223,2.874517433453356)(8224,2.874517433453356)(8225,2.874517433453356)(8226,2.874517433453356)(8227,2.874517433453356)(8228,2.874517433453356)(8229,2.874517433453356)(8230,2.874517433453356)(8231,2.874517433453356)(8232,2.874517433453356)(8233,2.874517433453356)(8234,2.874517433453356)(8235,2.874517433453356)(8236,2.874517433453356)(8237,2.874517433453356)(8238,2.874517433453356)(8239,2.874517433453356)(8240,2.874517433453356)(8241,2.874517433453356)(8242,2.874517433453356)(8243,2.874517433453356)(8244,2.874517433453356)(8245,2.874517433453356)(8246,2.874517433453356)(8247,2.874517433453356)(8248,2.874517433453356)(8249,2.874517433453356)(8250,2.874517433453356)(8251,2.874517433453356)(8252,2.874517433453356)(8253,2.874517433453356)(8254,2.874517433453356)(8255,2.874517433453356)(8256,2.874517433453356)(8257,2.874517433453356)(8258,2.874517433453356)(8259,2.874517433453356)(8260,2.874517433453356)(8261,2.874517433453356)(8262,2.874517433453356)(8263,2.874517433453356)(8264,2.874517433453356)(8265,2.874517433453356)(8266,2.874517433453356)(8267,2.874517433453356)(8268,2.874517433453356)(8269,2.874517433453356)(8270,2.874517433453356)(8271,2.874517433453356)(8272,2.874517433453356)(8273,2.874517433453356)(8274,2.874517433453356)(8275,2.874517433453356)(8276,2.874517433453356)(8277,2.874517433453356)(8278,2.874517433453356)(8279,2.874517433453356)(8280,2.874517433453356)(8281,2.874517433453356)(8282,2.874517433453356)(8283,2.874517433453356)(8284,2.874517433453356)(8285,2.874517433453356)(8286,2.874517433453356)(8287,2.874517433453356)(8288,2.874517433453356)(8289,2.874517433453356)(8290,2.874517433453356)(8291,2.874517433453356)(8292,2.874517433453356)(8293,2.874517433453356)(8294,2.874517433453356)(8295,2.874517433453356)(8296,2.874517433453356)(8297,2.874517433453356)(8298,2.874517433453356)(8299,2.874517433453356)(8300,2.874517433453356)(8301,2.874517433453356)(8302,2.874517433453356)(8303,2.874517433453356)(8304,2.874517433453356)(8305,2.874517433453356)(8306,2.874517433453356)(8307,2.874517433453356)(8308,2.874517433453356)(8309,2.874517433453356)(8310,2.874517433453356)(8311,2.874517433453356)(8312,2.874517433453356)(8313,2.874517433453356)(8314,2.874517433453356)(8315,2.874517433453356)(8316,2.874517433453356)(8317,2.874517433453356)(8318,2.874517433453356)(8319,2.874517433453356)(8320,2.874517433453356)(8321,2.874517433453356)(8322,2.874517433453356)(8323,2.874517433453356)(8324,2.874517433453356)(8325,2.874517433453356)(8326,2.874517433453356)(8327,2.874517433453356)(8328,2.874517433453356)(8329,2.874517433453356)(8330,2.874517433453356)(8331,2.874517433453356)(8332,2.874517433453356)(8333,2.874517433453356)(8334,2.874517433453356)(8335,2.874517433453356)(8336,2.874517433453356)(8337,2.874517433453356)(8338,2.874517433453356)(8339,2.874517433453356)(8340,2.874517433453356)(8341,2.874517433453356)(8342,2.874517433453356)(8343,2.874517433453356)(8344,2.874517433453356)(8345,2.874517433453356)(8346,2.874517433453356)(8347,2.874517433453356)(8348,2.874517433453356)(8349,2.874517433453356)(8350,2.874517433453356)(8351,2.874517433453356)(8352,2.874517433453356)(8353,2.874517433453356)(8354,2.874517433453356)(8355,2.874517433453356)(8356,2.874517433453356)(8357,2.874517433453356)(8358,2.874517433453356)(8359,2.874517433453356)(8360,2.874517433453356)(8361,2.874517433453356)(8362,2.874517433453356)(8363,2.874517433453356)(8364,2.874517433453356)(8365,2.874517433453356)(8366,2.874517433453356)(8367,2.874517433453356)(8368,2.874517433453356)(8369,2.874517433453356)(8370,2.874517433453356)(8371,2.874517433453356)(8372,2.874517433453356)(8373,2.874517433453356)(8374,2.874517433453356)(8375,2.874517433453356)(8376,2.874517433453356)(8377,2.874517433453356)(8378,2.874517433453356)(8379,2.874517433453356)(8380,2.874517433453356)(8381,2.874517433453356)(8382,2.874517433453356)(8383,2.874517433453356)(8384,2.874517433453356)(8385,2.874517433453356)(8386,2.874517433453356)(8387,2.874517433453356)(8388,2.874517433453356)(8389,2.874517433453356)(8390,2.874517433453356)(8391,2.874517433453356)(8392,2.874517433453356)(8393,2.874517433453356)(8394,2.874517433453356)(8395,2.874517433453356)(8396,2.874517433453356)(8397,2.874517433453356)(8398,2.874517433453356)(8399,2.874517433453356)(8400,2.874517433453356)(8401,2.874517433453356)(8402,2.874517433453356)(8403,2.874517433453356)(8404,2.874517433453356)(8405,2.874517433453356)(8406,2.874517433453356)(8407,2.874517433453356)(8408,2.874517433453356)(8409,2.874517433453356)(8410,2.874517433453356)(8411,2.874517433453356)(8412,2.874517433453356)(8413,2.874517433453356)(8414,2.874517433453356)(8415,2.874517433453356)(8416,2.874517433453356)(8417,2.874517433453356)(8418,2.874517433453356)(8419,2.874517433453356)(8420,2.874517433453356)(8421,2.874517433453356)(8422,2.874517433453356)(8423,2.874517433453356)(8424,2.874517433453356)(8425,2.874517433453356)(8426,2.874517433453356)(8427,2.874517433453356)(8428,2.874517433453356)(8429,2.874517433453356)(8430,2.874517433453356)(8431,2.874517433453356)(8432,2.874517433453356)(8433,2.874517433453356)(8434,2.874517433453356)(8435,2.874517433453356)(8436,2.874517433453356)(8437,2.874517433453356)(8438,2.874517433453356)(8439,2.874517433453356)(8440,2.874517433453356)(8441,2.874517433453356)(8442,2.874517433453356)(8443,2.874517433453356)(8444,2.874517433453356)(8445,2.874517433453356)(8446,2.874517433453356)(8447,2.874517433453356)(8448,2.874517433453356)(8449,2.874517433453356)(8450,2.874517433453356)(8451,2.874517433453356)(8452,2.874517433453356)(8453,2.874517433453356)(8454,2.874517433453356)(8455,2.874517433453356)(8456,2.874517433453356)(8457,2.874517433453356)(8458,2.874517433453356)(8459,2.874517433453356)(8460,2.874517433453356)(8461,2.874517433453356)(8462,2.874517433453356)(8463,2.874517433453356)(8464,2.874517433453356)(8465,2.874517433453356)(8466,2.874517433453356)(8467,2.874517433453356)(8468,2.874517433453356)(8469,2.874517433453356)(8470,2.874517433453356)(8471,2.874517433453356)(8472,2.874517433453356)(8473,2.874517433453356)(8474,2.874517433453356)(8475,2.874517433453356)(8476,2.874517433453356)(8477,2.874517433453356)(8478,2.874517433453356)(8479,2.874517433453356)(8480,2.874517433453356)(8481,2.874517433453356)(8482,2.874517433453356)(8483,2.874517433453356)(8484,2.874517433453356)(8485,2.874517433453356)(8486,2.874517433453356)(8487,2.874517433453356)(8488,2.874517433453356)(8489,2.874517433453356)(8490,2.874517433453356)(8491,2.874517433453356)(8492,2.874517433453356)(8493,2.874517433453356)(8494,2.874517433453356)(8495,2.874517433453356)(8496,2.874517433453356)(8497,2.874517433453356)(8498,2.874517433453356)(8499,2.874517433453356)(8500,2.874517433453356)(8501,2.874517433453356)(8502,2.874517433453356)(8503,2.874517433453356)(8504,2.874517433453356)(8505,2.874517433453356)(8506,2.874517433453356)(8507,2.874517433453356)(8508,2.874517433453356)(8509,2.874517433453356)(8510,2.874517433453356)(8511,2.874517433453356)(8512,2.874517433453356)(8513,2.874517433453356)(8514,2.874517433453356)(8515,2.874517433453356)(8516,2.874517433453356)(8517,2.874517433453356)(8518,2.874517433453356)(8519,2.874517433453356)(8520,2.874517433453356)(8521,2.874517433453356)(8522,2.874517433453356)(8523,2.874517433453356)(8524,2.874517433453356)(8525,2.874517433453356)(8526,2.874517433453356)(8527,2.874517433453356)(8528,2.874517433453356)(8529,2.874517433453356)(8530,2.874517433453356)(8531,2.874517433453356)(8532,2.874517433453356)(8533,2.874517433453356)(8534,2.874517433453356)(8535,2.874517433453356)(8536,2.874517433453356)(8537,2.874517433453356)(8538,2.874517433453356)(8539,2.874517433453356)(8540,2.874517433453356)(8541,2.874517433453356)(8542,2.874517433453356)(8543,2.874517433453356)(8544,2.874517433453356)(8545,2.874517433453356)(8546,2.874517433453356)(8547,2.874517433453356)(8548,2.874517433453356)(8549,2.874517433453356)(8550,2.874517433453356)(8551,2.874517433453356)(8552,2.874517433453356)(8553,2.874517433453356)(8554,2.874517433453356)(8555,2.874517433453356)(8556,2.874517433453356)(8557,2.874517433453356)(8558,2.874517433453356)(8559,2.874517433453356)(8560,2.874517433453356)(8561,2.874517433453356)(8562,2.874517433453356)(8563,2.874517433453356)(8564,2.874517433453356)(8565,2.874517433453356)(8566,2.874517433453356)(8567,2.874517433453356)(8568,2.874517433453356)(8569,2.874517433453356)(8570,2.874517433453356)(8571,2.874517433453356)(8572,2.874517433453356)(8573,2.874517433453356)(8574,2.874517433453356)(8575,2.874517433453356)(8576,2.874517433453356)(8577,2.874517433453356)(8578,2.874517433453356)(8579,2.874517433453356)(8580,2.874517433453356)(8581,2.874517433453356)(8582,2.874517433453356)(8583,2.874517433453356)(8584,2.874517433453356)(8585,2.874517433453356)(8586,2.874517433453356)(8587,2.874517433453356)(8588,2.874517433453356)(8589,2.874517433453356)(8590,2.874517433453356)(8591,2.874517433453356)(8592,2.874517433453356)(8593,2.874517433453356)(8594,2.874517433453356)(8595,2.874517433453356)(8596,2.874517433453356)(8597,2.874517433453356)(8598,2.874517433453356)(8599,2.874517433453356)(8600,2.874517433453356)(8601,2.874517433453356)(8602,2.874517433453356)(8603,2.874517433453356)(8604,2.874517433453356)(8605,2.874517433453356)(8606,2.874517433453356)(8607,2.874517433453356)(8608,2.874517433453356)(8609,2.874517433453356)(8610,2.874517433453356)(8611,2.874517433453356)(8612,2.874517433453356)(8613,2.874517433453356)(8614,2.874517433453356)(8615,2.874517433453356)(8616,2.874517433453356)(8617,2.874517433453356)(8618,2.874517433453356)(8619,2.874517433453356)(8620,2.874517433453356)(8621,2.874517433453356)(8622,2.874517433453356)(8623,2.874517433453356)(8624,2.874517433453356)(8625,2.874517433453356)(8626,2.874517433453356)(8627,2.874517433453356)(8628,2.874517433453356)(8629,2.874517433453356)(8630,2.874517433453356)(8631,2.874517433453356)(8632,2.874517433453356)(8633,2.874517433453356)(8634,2.874517433453356)(8635,2.874517433453356)(8636,2.874517433453356)(8637,2.874517433453356)(8638,2.874517433453356)(8639,2.874517433453356)(8640,2.874517433453356)(8641,2.874517433453356)(8642,2.874517433453356)(8643,2.874517433453356)(8644,2.874517433453356)(8645,2.874517433453356)(8646,2.874517433453356)(8647,2.874517433453356)(8648,2.874517433453356)(8649,2.874517433453356)(8650,2.874517433453356)(8651,2.874517433453356)(8652,2.874517433453356)(8653,2.874517433453356)(8654,2.874517433453356)(8655,2.874517433453356)(8656,2.874517433453356)(8657,2.874517433453356)(8658,2.874517433453356)(8659,2.874517433453356)(8660,2.874517433453356)(8661,2.874517433453356)(8662,2.874517433453356)(8663,2.874517433453356)(8664,2.874517433453356)(8665,2.874517433453356)(8666,2.874517433453356)(8667,2.874517433453356)(8668,2.874517433453356)(8669,2.874517433453356)(8670,2.874517433453356)(8671,2.874517433453356)(8672,2.874517433453356)(8673,2.874517433453356)(8674,2.874517433453356)(8675,2.874517433453356)(8676,2.874517433453356)(8677,2.874517433453356)(8678,2.874517433453356)(8679,2.874517433453356)(8680,2.874517433453356)(8681,2.874517433453356)(8682,2.874517433453356)(8683,2.874517433453356)(8684,2.874517433453356)(8685,2.874517433453356)(8686,2.874517433453356)(8687,2.874517433453356)(8688,2.874517433453356)(8689,2.874517433453356)(8690,2.874517433453356)(8691,2.874517433453356)(8692,2.874517433453356)(8693,2.874517433453356)(8694,2.874517433453356)(8695,2.874517433453356)(8696,2.874517433453356)(8697,2.874517433453356)(8698,2.874517433453356)(8699,2.874517433453356)(8700,2.874517433453356)(8701,2.874517433453356)(8702,2.874517433453356)(8703,2.874517433453356)(8704,2.874517433453356)(8705,2.874517433453356)(8706,2.874517433453356)(8707,2.874517433453356)(8708,2.874517433453356)(8709,2.874517433453356)(8710,2.874517433453356)(8711,2.874517433453356)(8712,2.874517433453356)(8713,2.874517433453356)(8714,2.874517433453356)(8715,2.874517433453356)(8716,2.874517433453356)(8717,2.874517433453356)(8718,2.874517433453356)(8719,2.874517433453356)(8720,2.874517433453356)(8721,2.874517433453356)(8722,2.874517433453356)(8723,2.874517433453356)(8724,2.874517433453356)(8725,2.874517433453356)(8726,2.874517433453356)(8727,2.874517433453356)(8728,2.874517433453356)(8729,2.874517433453356)(8730,2.874517433453356)(8731,2.874517433453356)(8732,2.874517433453356)(8733,2.874517433453356)(8734,2.874517433453356)(8735,2.874517433453356)(8736,2.874517433453356)(8737,2.874517433453356)(8738,2.874517433453356)(8739,2.874517433453356)(8740,2.874517433453356)(8741,2.874517433453356)(8742,2.874517433453356)(8743,2.874517433453356)(8744,2.874517433453356)(8745,2.874517433453356)(8746,2.874517433453356)(8747,2.874517433453356)(8748,2.874517433453356)(8749,2.874517433453356)(8750,2.874517433453356)(8751,2.874517433453356)(8752,2.874517433453356)(8753,2.874517433453356)(8754,2.874517433453356)(8755,2.874517433453356)(8756,2.874517433453356)(8757,2.874517433453356)(8758,2.874517433453356)(8759,2.874517433453356)(8760,2.874517433453356)(8761,2.874517433453356)(8762,2.874517433453356)(8763,2.874517433453356)(8764,2.874517433453356)(8765,2.874517433453356)(8766,2.874517433453356)(8767,2.874517433453356)(8768,2.874517433453356)(8769,2.874517433453356)(8770,2.874517433453356)(8771,2.874517433453356)(8772,2.874517433453356)(8773,2.874517433453356)(8774,2.874517433453356)(8775,2.874517433453356)(8776,2.874517433453356)(8777,2.874517433453356)(8778,2.874517433453356)(8779,2.874517433453356)(8780,2.874517433453356)(8781,2.874517433453356)(8782,2.874517433453356)(8783,2.874517433453356)(8784,2.874517433453356)(8785,2.874517433453356)(8786,2.874517433453356)(8787,2.874517433453356)(8788,2.874517433453356)(8789,2.874517433453356)(8790,2.874517433453356)(8791,2.874517433453356)(8792,2.874517433453356)(8793,2.874517433453356)(8794,2.874517433453356)(8795,2.874517433453356)(8796,2.874517433453356)(8797,2.874517433453356)(8798,2.874517433453356)(8799,2.874517433453356)(8800,2.874517433453356)(8801,2.874517433453356)(8802,2.874517433453356)(8803,2.874517433453356)(8804,2.874517433453356)(8805,2.874517433453356)(8806,2.874517433453356)(8807,2.874517433453356)(8808,2.874517433453356)(8809,2.874517433453356)(8810,2.874517433453356)(8811,2.874517433453356)(8812,2.874517433453356)(8813,2.874517433453356)(8814,2.874517433453356)(8815,2.874517433453356)(8816,2.874517433453356)(8817,2.874517433453356)(8818,2.874517433453356)(8819,2.874517433453356)(8820,2.874517433453356)(8821,2.874517433453356)(8822,2.874517433453356)(8823,2.874517433453356)(8824,2.874517433453356)(8825,2.874517433453356)(8826,2.874517433453356)(8827,2.874517433453356)(8828,2.874517433453356)(8829,2.874517433453356)(8830,2.874517433453356)(8831,2.874517433453356)(8832,2.874517433453356)(8833,2.874517433453356)(8834,2.874517433453356)(8835,2.874517433453356)(8836,2.874517433453356)(8837,2.874517433453356)(8838,2.874517433453356)(8839,2.874517433453356)(8840,2.874517433453356)(8841,2.874517433453356)(8842,2.874517433453356)(8843,2.874517433453356)(8844,2.874517433453356)(8845,2.874517433453356)(8846,2.874517433453356)(8847,2.874517433453356)(8848,2.874517433453356)(8849,2.874517433453356)(8850,2.874517433453356)(8851,2.874517433453356)(8852,2.874517433453356)(8853,2.874517433453356)(8854,2.874517433453356)(8855,2.874517433453356)(8856,2.874517433453356)(8857,2.874517433453356)(8858,2.874517433453356)(8859,2.874517433453356)(8860,2.874517433453356)(8861,2.874517433453356)(8862,2.874517433453356)(8863,2.874517433453356)(8864,2.874517433453356)(8865,2.874517433453356)(8866,2.874517433453356)(8867,2.874517433453356)(8868,2.874517433453356)(8869,2.874517433453356)(8870,2.874517433453356)(8871,2.874517433453356)(8872,2.874517433453356)(8873,2.874517433453356)(8874,2.874517433453356)(8875,2.874517433453356)(8876,2.874517433453356)(8877,2.874517433453356)(8878,2.874517433453356)(8879,2.874517433453356)(8880,2.874517433453356)(8881,2.874517433453356)(8882,2.874517433453356)(8883,2.874517433453356)(8884,2.874517433453356)(8885,2.874517433453356)(8886,2.874517433453356)(8887,2.874517433453356)(8888,2.874517433453356)(8889,2.874517433453356)(8890,2.874517433453356)(8891,2.874517433453356)(8892,2.874517433453356)(8893,2.874517433453356)(8894,2.874517433453356)(8895,2.874517433453356)(8896,2.874517433453356)(8897,2.874517433453356)(8898,2.874517433453356)(8899,2.874517433453356)(8900,2.874517433453356)(8901,2.874517433453356)(8902,2.874517433453356)(8903,2.874517433453356)(8904,2.874517433453356)(8905,2.874517433453356)(8906,2.874517433453356)(8907,2.874517433453356)(8908,2.874517433453356)(8909,2.874517433453356)(8910,2.874517433453356)(8911,2.874517433453356)(8912,2.874517433453356)(8913,2.874517433453356)(8914,2.874517433453356)(8915,2.874517433453356)(8916,2.874517433453356)(8917,2.874517433453356)(8918,2.874517433453356)(8919,2.874517433453356)(8920,2.874517433453356)(8921,2.874517433453356)(8922,2.874517433453356)(8923,2.874517433453356)(8924,4.100659495269618)(8925,4.100659495269618)(8926,4.100659495269618)(8927,4.100659495269618)(8928,4.100659495269618)(8929,4.100659495269618)(8930,4.100659495269618)(8931,4.100659495269618)(8932,4.100659495269618)(8933,4.100659495269618)(8934,4.100659495269618)(8935,4.100659495269618)(8936,4.100659495269618)(8937,4.100659495269618)(8938,4.100659495269618)(8939,4.100659495269618)(8940,4.100659495269618)(8941,4.100659495269618)(8942,4.100659495269618)(8943,4.100659495269618)(8944,4.100659495269618)(8945,4.100659495269618)(8946,4.100659495269618)(8947,4.100659495269618)(8948,4.100659495269618)(8949,4.100659495269618)(8950,4.100659495269618)(8951,4.100659495269618)(8952,4.100659495269618)(8953,4.100659495269618)(8954,4.100659495269618)(8955,4.100659495269618)(8956,4.100659495269618)(8957,4.100659495269618)(8958,4.100659495269618)(8959,4.100659495269618)(8960,4.100659495269618)(8961,4.100659495269618)(8962,4.100659495269618)(8963,4.100659495269618)(8964,4.100659495269618)(8965,4.100659495269618)(8966,4.100659495269618)(8967,4.100659495269618)(8968,4.100659495269618)(8969,4.100659495269618)(8970,4.100659495269618)(8971,4.100659495269618)(8972,4.100659495269618)(8973,4.100659495269618)(8974,4.100659495269618)(8975,4.100659495269618)(8976,4.100659495269618)(8977,4.100659495269618)(8978,4.100659495269618)(8979,4.100659495269618)(8980,4.100659495269618)(8981,4.100659495269618)(8982,4.100659495269618)(8983,4.100659495269618)(8984,4.100659495269618)(8985,4.100659495269618)(8986,4.100659495269618)(8987,4.100659495269618)(8988,4.100659495269618)(8989,4.100659495269618)(8990,4.100659495269618)(8991,4.100659495269618)(8992,4.100659495269618)(8993,4.100659495269618)(8994,4.100659495269618)(8995,4.100659495269618)(8996,4.100659495269618)(8997,4.100659495269618)(8998,4.100659495269618)(8999,4.100659495269618)(9000,4.100659495269618)

    };


%\legend{$\hat{\tau}$, $K \cdot \min_c n_c$, $\min_c n_c$, $(K-2)\cdot \min_c n_c - \delta$}

\end{axis}
\end{tikzpicture}

\caption{Measured $\hat{\tau}$ on some tuples from $\mathcal{S}(5, 60)$.}

 %\label{fig: grafico [100-200]}
\end{figure}

==> fig11.tex <==
\begin{figure}
\begin{tikzpicture}
\begin{axis}[
every axis plot/.append style={line width=0.975pt},
    title={},
    width=\linewidth,
    height=2*\axisdefaultheight,
    xlabel={Sample index under lexicographic sorting.},
    ylabel={N$^{\circ}$ of rounds },
    xmin=0,
    xmax=30,
    ymin=0,
    ymajorgrids=true,
    grid style=dashed,
    legend style={anchor=north, legend columns=2, font=\small
    },
    legend pos=north west,
]

\addplot[
    color=black,
    mark=o,
    ]
    coordinates{
    (1,9.934)(2,8.4393)(3,9.7213)(4,19.953)(5,29.9434)(6,29.9405)(7,30.2424)(8,34.8575)(9,35.0919)(10,40.0434)(11,39.9822)(12,44.87)(13,45.0767)(14,41.5046)(15,44.4105)(16,54.7736)(17,70.2762)(18,75.0147)(19,84.078)(20,89.4784)(21,98.0616)(22,103.6288)(23,106.4502)(24,120.5994)(25,127.3087)(26,147.2139)(27,146.3782)(28,168.7921)(29,185.8892)(30,195.5127)
    };
    \addlegendentry{$\hat{\tau},~$}

\addplot[
    color=black!75!white,
    mark='-',
    line width=1pt,
    dashed
    ]
    coordinates{
    (1,10)(2,10)(3,10)(4,20)(5,30)(6,30)(7,30)(8,35)(9,35)(10,40)(11,40)(12,45)(13,45)(14,45)(15,45)(16,55)(17,70)(18,75)(19,85)(20,90)(21,100)(22,105)(23,120)(24,125)(25,140)(26,150)(27,160)(28,170)(29,190)(30,200)
    };
    \addlegendentry{$K \cdot \min_c n_c, ~~~\mathcal{U}(5,[1,100])$}

\addplot[
    color=brown,
    mark=*,
    ]
    coordinates{
    (1,9.9419)(2,15.0631)(3,29.928)(4,40.0772)(5,35.7298)(6,44.9667)(7,49.6117)(8,49.53)(9,54.8963)(10,74.7897)(11,74.8293)(12,79.8677)(13,94.9931)(14,94.9597)(15,99.8048)(16,103.339)(17,122.7884)(18,115.6039)(19,134.8273)(20,139.6631)(21,149.54)(22,220.1196)(23,244.3535)(24,276.4216)(25,264.6609)(26,284.7899)(27,290.3078)(28,285.8643)(29,324.6416)(30,374.6063)
    };
    \addlegendentry{$\hat{\tau},~$}

\addplot[
    color=brown!75!white,
    mark='-',
    line width=1pt,
    dashed
    ]
    coordinates{
    (1,10)(2,15)(3,30)(4,40)(5,40)(6,45)(7,50)(8,50)(9,55)(10,75)(11,75)(12,80)(13,95)(14,95)(15,100)(16,105)(17,125)(18,130)(19,135)(20,140)(21,150)(22,220)(23,245)(24,280)(25,280)(26,285)(27,290)(28,310)(29,325)(30,375)
    };
    \addlegendentry{$K \cdot \min_c n_c, ~~~\mathcal{U}(5,[1,150])$}

\addplot[
    color=red!80!black,
    mark=triangle,
    ]
    coordinates{
    (1,4.9415)(2,4.9469)(3,24.9603)(4,30.1307)(5,30.1822)(6,35.1324)(7,45.2338)(8,44.9019)(9,50.0285)(10,80.246)(11,94.8009)(12,103.7654)(13,105.0236)(14,105.1129)(15,120.0322)(16,159.9623)(17,179.4645)(18,188.5762)(19,203.5655)(20,224.9599)(21,230.7413)(22,250.3201)(23,265.9379)(24,280.1344)(25,325.9412)(26,406.4677)(27,428.452)(28,429.3769)(29,469.8347)(30,482.1521)
    };
    \addlegendentry{$\hat{\tau},~$}

\addplot[
    color=red!50!white,
    mark='-',
    line width=1pt,
    dashed
    ]
    coordinates{
    (1,5)(2,5)(3,25)(4,30)(5,30)(6,35)(7,45)(8,45)(9,50)(10,80)(11,95)(12,105)(13,105)(14,105)(15,120)(16,160)(17,180)(18,190)(19,220)(20,225)(21,235)(22,250)(23,270)(24,295)(25,345)(26,410)(27,435)(28,440)(29,485)(30,495)
    };
    \addlegendentry{$K \cdot \min_c n_c, ~~~\mathcal{U}(5,[1,200])$}

\addplot[
    color=green!50!black,
    mark=diamond,
    ]
    coordinates{
    (1,10.037)(2,10.0036)(3,9.7693)(4,9.0274)(5,9.6171)(6,10.0195)(7,9.2534)(8,9.378)(9,15.63)(10,29.4404)(11,30.04)(12,26.1642)(13,28.4717)(14,28.9556)(15,29.5194)(16,23.9713)(17,29.1268)(18,39.2412)(19,35.2513)(20,33.8035)(21,36.949)(22,44.0554)(23,53.1577)(24,68.8683)(25,69.4012)(26,65.8378)(27,89.5372)(28,90.2103)(29,103.9039)(30,110.5215)
    };
    \addlegendentry{$\hat{\tau},~$}

\addplot[
    color=green!50!white,
    mark='-',
    line width=1pt,
    dashed
    ]
    coordinates{
    (1,10)(2,10)(3,10)(4,10)(5,10)(6,10)(7,10)(8,20)(9,20)(10,30)(11,30)(12,30)(13,30)(14,30)(15,30)(16,30)(17,30)(18,40)(19,40)(20,40)(21,40)(22,50)(23,60)(24,70)(25,70)(26,80)(27,100)(28,100)(29,120)(30,120)
    };
    \addlegendentry{$K \cdot \min_c n_c, ~~~\mathcal{U}(10,[1,50])$}

\addplot[
    color=blue!80!black, %red!85!white,
    mark=square,
    ]
    coordinates{
    (1,9.1749)(2,4.879)(3,8.7873)(4,9.9205)(5,19.5763)(6,19.8129)(7,29.5284)(8,28.9249)(9,39.9907)(10,35.169)(11,39.9602)(12,39.9108)(13,29.141)(14,50.0785)(15,46.0334)(16,41.647)(17,57.6858)(18,58.7554)(19,54.9278)(20,70.6439)(21,64.2634)(22,79.8152)(23,64.0309)(24,88.8161)(25,116.4721)(26,136.3903)(27,124.4048)(28,159.6326)(29,172.1167)(30,190.4695)
    };
    \addlegendentry{$\hat{\tau},~$}

\addplot[
    color=blue!50!white,
    mark='-',
    line width=1pt,
    dashed
    ]
    coordinates{
    (1,10)(2,10)(3,10)(4,10)(5,20)(6,20)(7,30)(8,30)(9,40)(10,40)(11,40)(12,40)(13,40)(14,50)(15,50)(16,50)(17,60)(18,60)(19,60)(20,70)(21,80)(22,80)(23,80)(24,90)(25,120)(26,140)(27,140)(28,160)(29,180)(30,190)
    };
    \addlegendentry{$K \cdot \min_c n_c, ~~~\mathcal{U}(10,[1,80])$}

\addplot[
    color=purple!75!black,
    mark=+,
    ]
    coordinates{
    (1,9.9158)(2,9.8035)(3,9.736)(4,15.5321)(5,17.5608)(6,20.2144)(7,12.2969)(8,29.7609)(9,30.1136)(10,39.9526)(11,39.9962)(12,36.9035)(13,46.9319)(14,50.0927)(15,49.6191)(16,59.8711)(17,64.7855)(18,62.1687)(19,89.9929)(20,89.9396)(21,83.2425)(22,86.095)(23,110.1173)(24,129.1453)(25,140.2527)(26,133.337)(27,147.6135)(28,169.586)(29,173.9076)(30,320.8101)
    };
    \addlegendentry{$\hat{\tau},~$}

\addplot[
    color=purple!50!white,
    mark='-',
    dashed
    ]
    coordinates{
    (1,10)(2,10)(3,10)(4,20)(5,20)(6,20)(7,20)(8,30)(9,30)(10,40)(11,40)(12,40)(13,50)(14,50)(15,50)(16,60)(17,70)(18,70)(19,90)(20,90)(21,100)(22,100)(23,110)(24,130)(25,140)(26,140)(27,150)(28,170)(29,190)(30,350)
    };
    \addlegendentry{$K \cdot \min_c n_c, ~~~\mathcal{U}(10,[1,100])$}

\end{axis}


\end{tikzpicture}
  \caption{Measured $\hat{\tau}$ on 30 random samples from  $\mathcal{U}^5([1,100])$, $\mathcal{U}^5([1,150])$, $\mathcal{U}^5([1,200])$, $\mathcal{U}^{10}([1,50])$, $\mathcal{U}^{10}([1,80])$, $\mathcal{U}^{10}([1,100])$.}
 \label{fig:approx-tau}
\end{figure}

==> fig12.tex <==
\begin{figure}
\begin{tikzpicture}
\begin{axis}[
every axis plot/.append style={line width=0.975pt},
    title={},
    width=\linewidth,
    height=2*\axisdefaultheight,
    xlabel={Sample index under lexicographic sorting.},
    ylabel={N$^{\circ}$ of rounds },
    xmin=0,
    xmax=30,
    ymin=0,
    ymax=320,
    ymajorgrids=true,
    grid style=dashed,
    legend style={anchor=north, legend columns=2, font=\small
    },
    legend pos=north west,
]

\addplot[
    color=black,
    mark=o,
    ]
    coordinates{
    (1,5.0331)(2,5.0213)(3,14.868)(4,14.7812)(5,13.7966)(6,14.9382)(7,14.9995)(8,19.5138)(9,30.0793)(10,29.8787)(11,34.6533)(12,34.4646)(13,40.0454)(14,40.0461)(15,45.1088)(16,42.4086)(17,50.245)(18,74.7504)(19,83.6878)(20,83.1132)(21,82.7851)(22,88.4792)(23,86.7434)(24,105.1201)(25,105.0324)(26,100.56)(27,118.8286)(28,137.3765)(29,133.3235)(30,161.0493)};
    \addlegendentry{$\hat{\gamma},~$}

\addplot[
    color=black!75!white,
    mark='-',
    dashed
    ]
    coordinates{
    (1,5)(2,5)(3,15)(4,15)(5,15)(6,15)(7,15)(8,20)(9,30)(10,30)(11,35)(12,35)(13,40)(14,40)(15,45)(16,45)(17,50)(18,75)(19,85)(20,85)(21,85)(22,95)(23,95)(24,105)(25,105)(26,110)(27,120)(28,140)(29,145)(30,180)
    };
    \addlegendentry{$K \cdot \min_c n_c, ~~~\mathcal{S}(5,250)$}

\addplot[
    color=brown,
    mark=*,
    ]
    coordinates{
    (1,5.0359)(2,19.9868)(3,25.096)(4,24.4915)(5,24.9627)(6,30.0736)(7,33.1984)(8,35.0566)(9,50.0248)(10,49.6527)(11,55.1544)(12,54.1888)(13,59.8597)(14,69.9325)(15,70.0921)(16,79.9185)(17,72.7885)(18,80.2563)(19,99.8943)(20,99.3682)(21,114.7687)(22,117.7758)(23,114.6278)(24,124.9281)(25,122.6437)(26,138.4924)(27,163.8124)(28,173.5975)(29,171.184)(30,183.7385)
    };
    \addlegendentry{$\hat{\gamma},~$}

\addplot[
    color=brown!75!white,
    mark='-',
    dashed
    ]
    coordinates{
    (1,5)(2,20)(3,25)(4,25)(5,25)(6,30)(7,35)(8,35)(9,50)(10,50)(11,55)(12,60)(13,60)(14,70)(15,70)(16,80)(17,80)(18,90)(19,100)(20,100)(21,115)(22,120)(23,120)(24,125)(25,125)(26,140)(27,170)(28,175)(29,175)(30,185)
    };
    \addlegendentry{$K \cdot \min_c n_c, ~~~\mathcal{S}(5,375)$}

\addplot[
    color=red!80!black,
    mark=triangle,
    ]
    coordinates{
    (1,5.0183)(2,4.8774)(3,10.0292)(4,19.8057)(5,20.0841)(6,34.7992)(7,45.1567)(8,49.9766)(9,50.221)(10,55.0317)(11,69.9234)(12,70.0434)(13,100.3621)(14,125.0292)(15,128.5195)(16,130.3446)(17,124.3487)(18,134.968)(19,135.002)(20,134.8929)(21,144.9102)(22,145.1121)(23,174.5476)(24,175.1776)(25,194.6681)(26,218.8905)(27,239.3912)(28,246.5976)(29,245.9505)(30,301.3976)
    };
    \addlegendentry{$\hat{\gamma},~$}

\addplot[
    color=red!50!white,
    mark='-',
    dashed
    ]
    coordinates{
    (1,5)(2,5)(3,10)(4,20)(5,20)(6,35)(7,45)(8,50)(9,50)(10,55)(11,70)(12,70)(13,100)(14,125)(15,130)(16,130)(17,130)(18,135)(19,135)(20,135)(21,145)(22,145)(23,175)(24,175)(25,195)(26,220)(27,240)(28,250)(29,260)(30,315)
    };
    \addlegendentry{$K \cdot \min_c n_c, ~~~\mathcal{S}(5,500)$}

\addplot[
    color=green!50!black,
    mark=diamond,
    ]
    coordinates{
    (1,5.0115)(2,7.0268)(3,8.7193)(4,9.9081)(5,8.9963)(6,9.8252)(7,19.7039)(8,19.9363)(9,20.1825)(10,27.9124)(11,28.6762)(12,27.5474)(13,29.8219)(14,29.3068)(15,25.808)(16,29.7291)(17,39.0243)(18,33.8105)(19,29.8766)(20,32.7152)(21,36.7223)(22,37.3584)(23,57.8493)(24,50.516)(25,42.8722)(26,50.3445)(27,55.3539)(28,78.6321)(29,76.9802)(30,90.8498)
    };
    \addlegendentry{$\hat{\gamma},~$}

\addplot[
    color=green!50!white,
    mark='-',
    dashed
    ]
    coordinates{
    (1,10)(2,10)(3,10)(4,10)(5,10)(6,10)(7,20)(8,20)(9,20)(10,30)(11,30)(12,30)(13,30)(14,30)(15,30)(16,30)(17,40)(18,40)(19,40)(20,40)(21,40)(22,50)(23,60)(24,60)(25,60)(26,60)(27,70)(28,80)(29,100)(30,110)
    };
    \addlegendentry{$K \cdot \min_c n_c, ~~~\mathcal{S}(10,250)$}

\addplot[
    color=blue!80!black,
    mark=square,
    ]
    coordinates{
    (1,10.0643)(2,9.9312)(3,8.6308)(4,4.3691)(5,20.0152)(6,19.4001)(7,18.5548)(8,29.7179)(9,29.9384)(10,26.411)(11,29.9148)(12,28.9381)(13,29.9207)(14,36.8749)(15,39.4931)(16,38.3526)(17,38.7136)(18,50.3788)(19,47.3627)(20,59.7676)(21,68.3427)(22,53.9777)(23,65.9354)(24,82.4571)(25,105.1053)(26,105.3012)(27,90.4947)(28,119.8385)(29,126.604)(30,215.5269)
    };
    \addlegendentry{$\hat{\gamma},~$}

\addplot[
    color=blue!50!white,
    mark='-',
    dashed
    ]
    coordinates{
    (1,10)(2,10)(3,10)(4,10)(5,20)(6,20)(7,20)(8,30)(9,30)(10,30)(11,30)(12,30)(13,30)(14,40)(15,40)(16,40)(17,40)(18,50)(19,60)(20,60)(21,70)(22,70)(23,70)(24,90)(25,110)(26,110)(27,110)(28,120)(29,130)(30,250)
    };
    \addlegendentry{$K \cdot \min_c n_c, ~~~\mathcal{S}(10,400)$}

\addplot[
    color=purple!75!black,
    mark=+,
    ]
    coordinates{
    (1,8.4671)(2,10.2952)(3,19.855)(4,20.1421)(5,20.0094)(6,30.3393)(7,39.4524)(8,40.1792)(9,43.8111)(10,41.2605)(11,48.1484)(12,45.3596)(13,41.6124)(14,47.6408)(15,47.7418)(16,58.8865)(17,55.414)(18,68.7462)(19,70.0684)(20,70.0079)(21,67.8)(22,68.307)(23,64.19)(24,80.1444)(25,79.6058)(26,88.2479)(27,100.3469)(28,113.051)(29,117.5563)(30,124.9908)
    };
    \addlegendentry{$\hat{\gamma},~$}

\addplot[
    color=purple!50!white,
    mark='-',
    dashed
    ]
    coordinates{
    (1,10)(2,10)(3,20)(4,20)(5,20)(6,30)(7,40)(8,40)(9,50)(10,50)(11,50)(12,50)(13,50)(14,50)(15,50)(16,60)(17,60)(18,70)(19,70)(20,70)(21,70)(22,80)(23,80)(24,80)(25,80)(26,90)(27,110)(28,120)(29,130)(30,130)
    };
    \addlegendentry{$K \cdot \min_c n_c, ~~~\mathcal{S}(10,500)$}

\end{axis}


\end{tikzpicture}
  \caption{Measured $\hat{\tau}$ on 30 random samples from  $\mathcal{S}(5, 250)$, $\mathcal{S}(5, 375)$, $\mathcal{S}(5, 500)$, $\mathcal{S}(10, 250)$, $\mathcal{S}(10, 400)$, $\mathcal{S}(10, 500)$.}
 \label{fig:S-distribution}
  %\label{fig: grafico [100-200]}
\end{figure}

==> fig3.tex <==
\begin{figure}
\begin{tikzpicture}
\begin{axis}[
every axis plot/.append style={line width=0.975pt},
    title={},
    width=\linewidth,
    height=\axisdefaultheight,
    xlabel={Sample index under lexicographic sorting.},
    ylabel={N$^{\circ}$ of rounds until the first emptying event ($\hat{\tau}$) },
    xmin=1,
    xmax=30,
    ymin=0,
    %ymin=8, ymax=24,
    % xtick={0,20,40,60,80,100},
    % ytick={0,20,40,60,80,100,120},
    legend pos=north west,
    ymajorgrids=true,
    grid style=dashed,
]

\addplot+[
    color=black,
    mark='-',
    error bars/.cd, 
    y dir=both, 
    y explicit,
    % error bars/.cd,
    error bar style={
        color=black,
        mark options={
            mark='+'
        }
        % options={
        %     color=black
        % }
    }
]
    coordinates {
    (1,5.0625)+-(0,4.519247033522288)(2,18.8904)+-(0,7.088087742120579)(3,20.1059)+-(0,9.05238560767271)(4,30.0235)+-(0,10.809373143249335)(5,30.1312)+-(0,11.015197980971564)(6,49.8287)+-(0,13.956129703825484)(7,50.2457)+-(0,14.158288438579008)(8,50.0661)+-(0,14.266111270770322)(9,64.638)+-(0,16.003966883244917)(10,79.6946)+-(0,17.773725857005896)(11,84.9624)+-(0,18.4429549215954)(12,77.965)+-(0,12.971259576463652)(13,88.375)+-(0,14.442505842131412)(14,92.2913)+-(0,16.738149369329932)(15,99.724)+-(0,19.514036589081204)(16,145.1169)+-(0,24.034039077733063)(17,144.8206)+-(0,24.574015049234426)(18,171.3409)+-(0,22.545307431702945)(19,177.4052)+-(0,23.625020909197097)(20,179.5958)+-(0,26.015837913855474)(21,219.8833)+-(0,29.567476745742102)(22,224.8586)+-(0,29.460495685578678)(23,225.2023)+-(0,30.218156375100055)(24,265.3194)+-(0,26.00583749160946)(25,278.3176)+-(0,26.207974554322202)(26,355.5873)+-(0,36.97921008769657)(27,429.9304)+-(0,33.01051886656737)(28,460.5944)+-(0,42.41406475026887)(29,480.8213)+-(0,36.405603501521576)(30,511.3413)+-(0,36.47964383474707)
    };

\addplot[
    color=red,
    mark='-',
    dashed
    ]
    coordinates {
    (1,5)(2,20)(3,20)(4,30)(5,30)(6,50)(7,50)(8,50)(9,65)(10,80)(11,85)(12,90)(13,95)(14,95)(15,100)(16,145)(17,145)(18,175)(19,180)(20,180)(21,220)(22,225)(23,225)(24,275)(25,290)(26,355)(27,440)(28,460)(29,490)(30,520)
    };
\addplot[
    color=cyan,
    mark='-',
    dashed
    ]
    coordinates {
    (1,1)(2,4)(3,4)(4,6)(5,6)(6,10)(7,10)(8,10)(9,13)(10,16)(11,17)(12,18)(13,19)(14,19)(15,20)(16,29)(17,29)(18,35)(19,36)(20,36)(21,44)(22,45)(23,45)(24,55)(25,58)(26,71)(27,88)(28,92)(29,98)(30,104)
    };
    
\addplot[
    color=green,
    mark='-',
    dashed
    ]
    coordinates {
    (1,0.2592868213230597)(2,2.874517433453356)(3,2.874517433453356)(4,5.442910860229391)(5,5.442910860229391)(6,11.638175851725496)(7,11.638175851725496)(8,11.638175851725496)(9,16.883862861110497)(10,22.48034299800827)(11,24.408457361327585)(12,26.363839934775694)(13,28.344509827070404)(14,28.344509827070404)(15,30.348714964738612)(16,49.2336896213067)(17,49.2336896213067)(18,62.461690020723076)(19,64.70466063380405)(20,64.70466063380405)(21,82.97243849113687)(22,85.29189136126294)(23,85.29189136126294)(24,108.8461124996351)(25,116.02410307394442)(26,147.60754467080312)(27,189.84035603154044)(28,199.90072034047142)(29,215.06674729598035)(30,230.31625172233183)
    };
   
\legend{$\hat{\tau}$, $K \cdot \min_c n_c$, $\min_c n_c$, $(K-2)\cdot \min_c n_c - \delta$}    
\end{axis}
\end{tikzpicture}
 \caption{Measured $\hat{\tau}$ on 30 random samples from   $\mathcal{U}(5, [1,200])$.}
 %\label{fig: grafico [100-200]}
\end{figure}

==> fig4.tex <==
\begin{figure}
\begin{tikzpicture}
\begin{axis}[
every axis plot/.append style={line width=0.975pt},
    title={},
    width=\linewidth,
    height=\axisdefaultheight,
    xlabel={Tuple index under lexicographic sorting.},
    ylabel={N$^{\circ}$ of rounds until the first emptying event ($\hat{\tau}$) },
    %xmin=1, xmax=2500,
    %ymin=8, ymax=24,
    % xtick={0,20,40,60,80,100},
    % ytick={0,20,40,60,80,100,120},
    legend pos=north west,
    ymajorgrids=true,
    grid style=dashed,
]

\addplot+[
    error bars/.cd, 
    y dir=both, 
    y explicit,
    error bar style={
        color=black,
        mark options={
            color=black,
            mark='-'
        }
    }
]
    coordinates {
    (1,514.4721)+-(0,45.13932898914205)(2,540.0374)+-(0,46.39335298553016)(3,540.5896)+-(0,46.446060886150505)(4,544.9878)+-(0,46.16524289072895)(5,565.0167)+-(0,47.7854540745403)(6,581.1686)+-(0,40.394779044327)(7,634.8039)+-(0,50.41932213735127)(8,645.9709)+-(0,50.903409052734375)(9,664.9234)+-(0,51.25368603759148)(10,664.7523)+-(0,51.531787711178815)(11,669.1464)+-(0,49.6071564095343)(12,714.3773)+-(0,52.53170228262168)(13,723.177)+-(0,41.85227438264258)(14,765.5552)+-(0,55.22144649463648)(15,767.9011)+-(0,52.75327211453333)(16,807.1646)+-(0,53.42121963077968)(17,805.9038)+-(0,46.6895185835108)(18,849.5897)+-(0,49.3432199386096)(19,849.8007)+-(0,44.59037765605938)(20,885.0927)+-(0,60.2229367160885)(21,960.8707)+-(0,62.0451592109328)(22,994.6035)+-(0,63.23226777326589)(23,999.1917)+-(0,61.969745449775736)(24,1024.9666)+-(0,62.64358454335128)(25,1042.5337)+-(0,50.18845150340863)(26,1254.6693)+-(0,70.70255538175407)(27,1288.7446)+-(0,71.46781912749262)(28,1345.3603)+-(0,72.69436074352673)(29,1412.9978)+-(0,67.51364451101718)(30,1459.4341)+-(0,70.72914149903136)
    };

\addplot[
    color=red,
    mark='-',
    dashed]
    coordinates {
    (1,515)(2,540)(3,540)(4,545)(5,565)(6,590)(7,635)(8,645)(9,665)(10,665)(11,670)(12,715)(13,745)(14,765)(15,770)(16,810)(17,820)(18,860)(19,885)(20,885)(21,960)(22,995)(23,1000)(24,1025)(25,1075)(26,1255)(27,1290)(28,1345)(29,1420)(30,1465)
    };
    
\addplot[
    color=cyan,
    mark='-',
    dashed
    ]
    coordinates {
    (1,103)(2,108)(3,108)(4,109)(5,113)(6,118)(7,127)(8,129)(9,133)(10,133)(11,134)(12,143)(13,149)(14,153)(15,154)(16,162)(17,164)(18,172)(19,177)(20,177)(21,192)(22,199)(23,200)(24,205)(25,215)(26,251)(27,258)(28,269)(29,284)(30,293)
    };
    
\addplot[
    color=green,
    mark='-',
    dashed
    ]
    coordinates {
    (1,227.76917871235378)(2,240.52548313241329)(3,240.52548313241329)(4,243.0828829280503)(5,253.33203978820737)(6,266.1856161899768)(7,289.4314701447822)(8,294.6151231156439)(9,305.00085662336414)(10,305.00085662336414)(11,307.6010293778552)(12,331.06655712047586)(13,346.77072689930674)(14,357.2653664646083)(15,359.8920632059396)(16,380.94759817682893)(17,386.22274567886006)(18,407.3660033810422)(19,420.61372319527374)(20,420.61372319527374)(21,460.49853500714585)(22,479.17910865366616)(23,481.8510730778564)(24,495.2229167501929)(25,522.0244462132626)(26,619.0796347466589)(27,638.0439145006262)(28,667.8994320063503)(29,708.7124678618268)(30,733.2527965827946)
    }
    ;
   
\legend{$\hat{\tau}$, $K \cdot \min_c n_c$, $\min_c n_c$, $(K-2)\cdot \min_c n_c - \delta$}    
\end{axis}
\end{tikzpicture}
 \caption{Measured $\Bar{g}$ of random sample in range $[100,500]$.}
 %\label{fig:grafico [100-500]}
\end{figure}

==> fig5.tex <==
\begin{figure}
\begin{tikzpicture}
\begin{axis}[
every axis plot/.append style={line width=0.975pt},
    title={},
    width=\linewidth,
    height=\axisdefaultheight,
    xlabel={Tuple index under lexicographic sorting.},
    ylabel={N$^{\circ}$ of rounds until the first emptying event ($\hat{\tau}$) },
    %xmin=1, xmax=2500,
    %ymin=8, ymax=24,
    % xtick={0,20,40,60,80,100},
    % ytick={0,20,40,60,80,100,120},
    legend pos=north west,
    ymajorgrids=true,
    grid style=dashed,
]

\addplot[
    color=black,
    mark='-',
    ]
    coordinates {
    (1,1)(2,1.4998)(3,1.7484)(4,1.8756)(5,1.9405)(6,1.9642)(7,1.9943)(8,1.9902)(9,1.9652)(10,2.0064)(11,1.985)(12,1.9792)(13,2.0021)(14,1.9894)(15,1.9736)(16,1.9856)(17,1.9998)(18,2.0115)(19,2.0014)(20,2.0057)(21,2.0101)(22,2.0067)(23,2.0008)(24,1.9945)(25,1.9972)(26,2.0037)(27,2.0068)(28,2.0055)(29,2.0249)(30,1.9929)(31,2.5031)(32,3.1289)(33,3.4923)(34,3.7361)(35,3.8349)(36,3.9582)(37,3.944)(38,3.9882)(39,3.9932)(40,4.0116)(41,4.0028)(42,3.9796)(43,4.0076)(44,3.9545)(45,3.9784)(46,4.0127)(47,3.9991)(48,3.9942)(49,3.9948)(50,4.036)(51,4.0049)(52,3.9922)(53,3.9817)(54,3.967)(55,3.9592)(56,4.0063)(57,4.0248)(58,3.9915)(59,3.9951)(60,4.131)(61,4.7947)(62,5.2695)(63,5.543)(64,5.7435)(65,5.871)(66,5.9122)(67,5.9406)(68,5.9736)(69,6.0093)(70,6.0073)(71,5.9629)(72,6.0003)(73,5.9924)(74,5.9911)(75,6.0023)(76,5.9724)(77,5.9836)(78,6.0032)(79,6.008)(80,6.0494)(81,5.9868)(82,5.9934)(83,5.9911)(84,6.0023)(85,6.0406)(86,6.0038)(87,6.0454)(88,5.8144)(89,6.5452)(90,7.0242)(91,7.4203)(92,7.6471)(93,7.7347)(94,7.8276)(95,7.8919)(96,7.9311)(97,7.9257)(98,8.0057)(99,8.0377)(100,7.9875)(101,7.9548)(102,7.9901)(103,7.9827)(104,8.003)(105,8.0489)(106,7.9637)(107,7.9795)(108,7.9886)(109,8.003)(110,8.0331)(111,8.0364)(112,7.9819)(113,8.0115)(114,8.0079)(115,7.5395)(116,8.2946)(117,8.8706)(118,9.2371)(119,9.5068)(120,9.6838)(121,9.758)(122,9.8926)(123,9.9685)(124,9.9274)(125,9.9459)(126,9.97)(127,9.9678)(128,9.9491)(129,9.9669)(130,9.9659)(131,10.0005)(132,10.0169)(133,10.0097)(134,9.9985)(135,10.0338)(136,10.007)(137,9.9818)(138,10.0301)(139,9.9888)(140,10.0254)(141,9.2852)(142,10.0414)(143,10.6483)(144,11.0763)(145,11.3837)(146,11.5732)(147,11.7346)(148,11.7673)(149,11.8614)(150,11.9265)(151,12.003)(152,11.978)(153,12.0281)(154,11.9516)(155,11.9726)(156,11.9826)(157,11.9851)(158,11.9579)(159,11.9536)(160,11.9861)(161,12.0307)(162,12.0608)(163,11.967)(164,12.0314)(165,12.0356)(166,11.0714)(167,11.8569)(168,12.4544)(169,12.9203)(170,13.2477)(171,13.477)(172,13.6638)(173,13.7166)(174,13.8788)(175,13.9094)(176,13.959)(177,13.8755)(178,13.9575)(179,13.9847)(180,13.9565)(181,14.014)(182,13.9719)(183,13.9783)(184,14.0096)(185,13.9978)(186,14.0315)(187,13.9805)(188,14.0126)(189,14.0046)(190,12.8786)(191,13.6962)(192,14.294)(193,14.7636)(194,15.1234)(195,15.3709)(196,15.642)(197,15.7412)(198,15.8253)(199,15.9215)(200,15.905)(201,15.912)(202,15.9826)(203,15.9542)(204,15.9625)(205,15.9703)(206,16.0307)(207,15.9633)(208,15.9825)(209,16.0526)(210,15.9985)(211,15.972)(212,16.0224)(213,14.6457)(214,15.4687)(215,16.0861)(216,16.5904)(217,16.9963)(218,17.3379)(219,17.5638)(220,17.6461)(221,17.7967)(222,17.8779)(223,17.8764)(224,17.899)(225,17.994)(226,17.9268)(227,18.0222)(228,18.0155)(229,17.9231)(230,17.9766)(231,17.9824)(232,17.9844)(233,18.0128)(234,17.9282)(235,16.4684)(236,17.3248)(237,17.9678)(238,18.4879)(239,18.8905)(240,19.237)(241,19.4099)(242,19.6001)(243,19.7138)(244,19.8341)(245,19.8489)(246,19.8719)(247,19.9819)(248,19.9184)(249,19.9828)(250,20.0442)(251,19.8873)(252,20.0058)(253,19.9386)(254,19.9752)(255,20.0745)(256,18.2931)(257,19.1269)(258,19.7915)(259,20.3283)(260,20.7105)(261,21.0834)(262,21.3463)(263,21.5233)(264,21.6914)(265,21.7743)(266,21.8309)(267,21.8443)(268,21.949)(269,21.9994)(270,22.024)(271,21.9322)(272,22.0305)(273,21.9382)(274,22.024)(275,21.9953)(276,20.1265)(277,20.9824)(278,21.6531)(279,22.1694)(280,22.6661)(281,22.9625)(282,23.3167)(283,23.3679)(284,23.6341)(285,23.6699)(286,23.84)(287,23.9046)(288,23.8818)(289,23.8464)(290,23.9509)(291,23.9953)(292,23.9763)(293,24.0242)(294,23.9875)(295,21.9738)(296,22.8455)(297,23.5046)(298,24.0664)(299,24.5071)(300,24.9294)(301,25.145)(302,25.3873)(303,25.5756)(304,25.7823)(305,25.8085)(306,25.9054)(307,25.9215)(308,25.9893)(309,25.967)(310,25.9477)(311,26.0344)(312,25.9666)(313,23.846)(314,24.6739)(315,25.3888)(316,25.9482)(317,26.4506)(318,26.7303)(319,27.1422)(320,27.3263)(321,27.5144)(322,27.6538)(323,27.7658)(324,27.8409)(325,27.9045)(326,28.0446)(327,28.0166)(328,27.9394)(329,27.908)(330,25.6163)(331,26.5241)(332,27.2439)(333,27.8618)(334,28.3634)(335,28.694)(336,28.9776)(337,29.2495)(338,29.4255)(339,29.6139)(340,29.6046)(341,29.8366)(342,29.8902)(343,29.8716)(344,29.8489)(345,29.8945)(346,27.4962)(347,28.3658)(348,29.0957)(349,29.715)(350,30.2387)(351,30.6146)(352,30.9893)(353,31.166)(354,31.4055)(355,31.6478)(356,31.666)(357,31.786)(358,31.8014)(359,31.8925)(360,31.9498)(361,29.3882)(362,30.2016)(363,31.028)(364,31.5882)(365,32.1013)(366,32.5614)(367,32.852)(368,33.1051)(369,33.3462)(370,33.5497)(371,33.6325)(372,33.7519)(373,33.7725)(374,33.9068)(375,31.3171)(376,32.123)(377,32.9117)(378,33.4966)(379,34.0064)(380,34.4004)(381,34.7785)(382,35.0654)(383,35.2873)(384,35.5112)(385,35.5604)(386,35.6927)(387,35.8288)(388,33.1129)(389,33.9179)(390,34.7109)(391,35.3655)(392,35.9301)(393,36.3699)(394,36.6883)(395,37.0474)(396,37.1828)(397,37.2962)(398,37.5222)(399,37.6254)(400,35.0369)(401,35.8943)(402,36.5968)(403,37.207)(404,37.7884)(405,38.1843)(406,38.6103)(407,38.9654)(408,39.2517)(409,39.3802)(410,39.5694)(411,36.917)(412,37.7886)(413,38.4899)(414,39.1764)(415,39.7598)(416,40.1499)(417,40.5614)(418,40.8102)(419,41.1883)(420,41.2206)(421,38.7037)(422,39.6379)(423,40.3483)(424,41.0431)(425,41.6442)(426,42.0057)(427,42.4205)(428,42.7775)(429,43.1868)(430,40.637)(431,41.4736)(432,42.3532)(433,42.9687)(434,43.5553)(435,44.0009)(436,44.3974)(437,44.7199)(438,42.508)(439,43.3952)(440,44.133)(441,44.8326)(442,45.4444)(443,45.9176)(444,46.4103)(445,44.3392)(446,45.2735)(447,46.0679)(448,46.7015)(449,47.3144)(450,47.7935)(451,46.2554)(452,47.2023)(453,48.0063)(454,48.6355)(455,49.1404)(456,48.21)(457,48.9658)(458,49.8511)(459,50.5358)(460,50.1001)(461,50.9671)(462,51.6966)(463,51.9195)(464,52.8532)(465,53.8481)
    };

\addplot[
    color=red,
    mark='-',
    dashed
    ]
    coordinates {
    (1,2)(2,2)(3,2)(4,2)(5,2)(6,2)(7,2)(8,2)(9,2)(10,2)(11,2)(12,2)(13,2)(14,2)(15,2)(16,2)(17,2)(18,2)(19,2)(20,2)(21,2)(22,2)(23,2)(24,2)(25,2)(26,2)(27,2)(28,2)(29,2)(30,2)(31,4)(32,4)(33,4)(34,4)(35,4)(36,4)(37,4)(38,4)(39,4)(40,4)(41,4)(42,4)(43,4)(44,4)(45,4)(46,4)(47,4)(48,4)(49,4)(50,4)(51,4)(52,4)(53,4)(54,4)(55,4)(56,4)(57,4)(58,4)(59,4)(60,6)(61,6)(62,6)(63,6)(64,6)(65,6)(66,6)(67,6)(68,6)(69,6)(70,6)(71,6)(72,6)(73,6)(74,6)(75,6)(76,6)(77,6)(78,6)(79,6)(80,6)(81,6)(82,6)(83,6)(84,6)(85,6)(86,6)(87,6)(88,8)(89,8)(90,8)(91,8)(92,8)(93,8)(94,8)(95,8)(96,8)(97,8)(98,8)(99,8)(100,8)(101,8)(102,8)(103,8)(104,8)(105,8)(106,8)(107,8)(108,8)(109,8)(110,8)(111,8)(112,8)(113,8)(114,8)(115,10)(116,10)(117,10)(118,10)(119,10)(120,10)(121,10)(122,10)(123,10)(124,10)(125,10)(126,10)(127,10)(128,10)(129,10)(130,10)(131,10)(132,10)(133,10)(134,10)(135,10)(136,10)(137,10)(138,10)(139,10)(140,10)(141,12)(142,12)(143,12)(144,12)(145,12)(146,12)(147,12)(148,12)(149,12)(150,12)(151,12)(152,12)(153,12)(154,12)(155,12)(156,12)(157,12)(158,12)(159,12)(160,12)(161,12)(162,12)(163,12)(164,12)(165,12)(166,14)(167,14)(168,14)(169,14)(170,14)(171,14)(172,14)(173,14)(174,14)(175,14)(176,14)(177,14)(178,14)(179,14)(180,14)(181,14)(182,14)(183,14)(184,14)(185,14)(186,14)(187,14)(188,14)(189,14)(190,16)(191,16)(192,16)(193,16)(194,16)(195,16)(196,16)(197,16)(198,16)(199,16)(200,16)(201,16)(202,16)(203,16)(204,16)(205,16)(206,16)(207,16)(208,16)(209,16)(210,16)(211,16)(212,16)(213,18)(214,18)(215,18)(216,18)(217,18)(218,18)(219,18)(220,18)(221,18)(222,18)(223,18)(224,18)(225,18)(226,18)(227,18)(228,18)(229,18)(230,18)(231,18)(232,18)(233,18)(234,18)(235,20)(236,20)(237,20)(238,20)(239,20)(240,20)(241,20)(242,20)(243,20)(244,20)(245,20)(246,20)(247,20)(248,20)(249,20)(250,20)(251,20)(252,20)(253,20)(254,20)(255,20)(256,22)(257,22)(258,22)(259,22)(260,22)(261,22)(262,22)(263,22)(264,22)(265,22)(266,22)(267,22)(268,22)(269,22)(270,22)(271,22)(272,22)(273,22)(274,22)(275,22)(276,24)(277,24)(278,24)(279,24)(280,24)(281,24)(282,24)(283,24)(284,24)(285,24)(286,24)(287,24)(288,24)(289,24)(290,24)(291,24)(292,24)(293,24)(294,24)(295,26)(296,26)(297,26)(298,26)(299,26)(300,26)(301,26)(302,26)(303,26)(304,26)(305,26)(306,26)(307,26)(308,26)(309,26)(310,26)(311,26)(312,26)(313,28)(314,28)(315,28)(316,28)(317,28)(318,28)(319,28)(320,28)(321,28)(322,28)(323,28)(324,28)(325,28)(326,28)(327,28)(328,28)(329,28)(330,30)(331,30)(332,30)(333,30)(334,30)(335,30)(336,30)(337,30)(338,30)(339,30)(340,30)(341,30)(342,30)(343,30)(344,30)(345,30)(346,32)(347,32)(348,32)(349,32)(350,32)(351,32)(352,32)(353,32)(354,32)(355,32)(356,32)(357,32)(358,32)(359,32)(360,32)(361,34)(362,34)(363,34)(364,34)(365,34)(366,34)(367,34)(368,34)(369,34)(370,34)(371,34)(372,34)(373,34)(374,34)(375,36)(376,36)(377,36)(378,36)(379,36)(380,36)(381,36)(382,36)(383,36)(384,36)(385,36)(386,36)(387,36)(388,38)(389,38)(390,38)(391,38)(392,38)(393,38)(394,38)(395,38)(396,38)(397,38)(398,38)(399,38)(400,40)(401,40)(402,40)(403,40)(404,40)(405,40)(406,40)(407,40)(408,40)(409,40)(410,40)(411,42)(412,42)(413,42)(414,42)(415,42)(416,42)(417,42)(418,42)(419,42)(420,42)(421,44)(422,44)(423,44)(424,44)(425,44)(426,44)(427,44)(428,44)(429,44)(430,46)(431,46)(432,46)(433,46)(434,46)(435,46)(436,46)(437,46)(438,48)(439,48)(440,48)(441,48)(442,48)(443,48)(444,48)(445,50)(446,50)(447,50)(448,50)(449,50)(450,50)(451,52)(452,52)(453,52)(454,52)(455,52)(456,54)(457,54)(458,54)(459,54)(460,56)(461,56)(462,56)(463,58)(464,58)(465,60)
    };
\addplot[
    color=cyan,
    mark='-',
    dashed
    ]
    coordinates {
    (1,1)(2,1)(3,1)(4,1)(5,1)(6,1)(7,1)(8,1)(9,1)(10,1)(11,1)(12,1)(13,1)(14,1)(15,1)(16,1)(17,1)(18,1)(19,1)(20,1)(21,1)(22,1)(23,1)(24,1)(25,1)(26,1)(27,1)(28,1)(29,1)(30,1)(31,2)(32,2)(33,2)(34,2)(35,2)(36,2)(37,2)(38,2)(39,2)(40,2)(41,2)(42,2)(43,2)(44,2)(45,2)(46,2)(47,2)(48,2)(49,2)(50,2)(51,2)(52,2)(53,2)(54,2)(55,2)(56,2)(57,2)(58,2)(59,2)(60,3)(61,3)(62,3)(63,3)(64,3)(65,3)(66,3)(67,3)(68,3)(69,3)(70,3)(71,3)(72,3)(73,3)(74,3)(75,3)(76,3)(77,3)(78,3)(79,3)(80,3)(81,3)(82,3)(83,3)(84,3)(85,3)(86,3)(87,3)(88,4)(89,4)(90,4)(91,4)(92,4)(93,4)(94,4)(95,4)(96,4)(97,4)(98,4)(99,4)(100,4)(101,4)(102,4)(103,4)(104,4)(105,4)(106,4)(107,4)(108,4)(109,4)(110,4)(111,4)(112,4)(113,4)(114,4)(115,5)(116,5)(117,5)(118,5)(119,5)(120,5)(121,5)(122,5)(123,5)(124,5)(125,5)(126,5)(127,5)(128,5)(129,5)(130,5)(131,5)(132,5)(133,5)(134,5)(135,5)(136,5)(137,5)(138,5)(139,5)(140,5)(141,6)(142,6)(143,6)(144,6)(145,6)(146,6)(147,6)(148,6)(149,6)(150,6)(151,6)(152,6)(153,6)(154,6)(155,6)(156,6)(157,6)(158,6)(159,6)(160,6)(161,6)(162,6)(163,6)(164,6)(165,6)(166,7)(167,7)(168,7)(169,7)(170,7)(171,7)(172,7)(173,7)(174,7)(175,7)(176,7)(177,7)(178,7)(179,7)(180,7)(181,7)(182,7)(183,7)(184,7)(185,7)(186,7)(187,7)(188,7)(189,7)(190,8)(191,8)(192,8)(193,8)(194,8)(195,8)(196,8)(197,8)(198,8)(199,8)(200,8)(201,8)(202,8)(203,8)(204,8)(205,8)(206,8)(207,8)(208,8)(209,8)(210,8)(211,8)(212,8)(213,9)(214,9)(215,9)(216,9)(217,9)(218,9)(219,9)(220,9)(221,9)(222,9)(223,9)(224,9)(225,9)(226,9)(227,9)(228,9)(229,9)(230,9)(231,9)(232,9)(233,9)(234,9)(235,10)(236,10)(237,10)(238,10)(239,10)(240,10)(241,10)(242,10)(243,10)(244,10)(245,10)(246,10)(247,10)(248,10)(249,10)(250,10)(251,10)(252,10)(253,10)(254,10)(255,10)(256,11)(257,11)(258,11)(259,11)(260,11)(261,11)(262,11)(263,11)(264,11)(265,11)(266,11)(267,11)(268,11)(269,11)(270,11)(271,11)(272,11)(273,11)(274,11)(275,11)(276,12)(277,12)(278,12)(279,12)(280,12)(281,12)(282,12)(283,12)(284,12)(285,12)(286,12)(287,12)(288,12)(289,12)(290,12)(291,12)(292,12)(293,12)(294,12)(295,13)(296,13)(297,13)(298,13)(299,13)(300,13)(301,13)(302,13)(303,13)(304,13)(305,13)(306,13)(307,13)(308,13)(309,13)(310,13)(311,13)(312,13)(313,14)(314,14)(315,14)(316,14)(317,14)(318,14)(319,14)(320,14)(321,14)(322,14)(323,14)(324,14)(325,14)(326,14)(327,14)(328,14)(329,14)(330,15)(331,15)(332,15)(333,15)(334,15)(335,15)(336,15)(337,15)(338,15)(339,15)(340,15)(341,15)(342,15)(343,15)(344,15)(345,15)(346,16)(347,16)(348,16)(349,16)(350,16)(351,16)(352,16)(353,16)(354,16)(355,16)(356,16)(357,16)(358,16)(359,16)(360,16)(361,17)(362,17)(363,17)(364,17)(365,17)(366,17)(367,17)(368,17)(369,17)(370,17)(371,17)(372,17)(373,17)(374,17)(375,18)(376,18)(377,18)(378,18)(379,18)(380,18)(381,18)(382,18)(383,18)(384,18)(385,18)(386,18)(387,18)(388,19)(389,19)(390,19)(391,19)(392,19)(393,19)(394,19)(395,19)(396,19)(397,19)(398,19)(399,19)(400,20)(401,20)(402,20)(403,20)(404,20)(405,20)(406,20)(407,20)(408,20)(409,20)(410,20)(411,21)(412,21)(413,21)(414,21)(415,21)(416,21)(417,21)(418,21)(419,21)(420,21)(421,22)(422,22)(423,22)(424,22)(425,22)(426,22)(427,22)(428,22)(429,22)(430,23)(431,23)(432,23)(433,23)(434,23)(435,23)(436,23)(437,23)(438,24)(439,24)(440,24)(441,24)(442,24)(443,24)(444,24)(445,25)(446,25)(447,25)(448,25)(449,25)(450,25)(451,26)(452,26)(453,26)(454,26)(455,26)(456,27)(457,27)(458,27)(459,27)(460,28)(461,28)(462,28)(463,29)(464,29)(465,30)
    };
    
\addplot[
    color=green,
    mark='-',
    dashed
    ]
    coordinates {
    (1,0.0)(2,0.0)(3,0.0)(4,0.0)(5,0.0)(6,0.0)(7,0.0)(8,0.0)(9,0.0)(10,0.0)(11,0.0)(12,0.0)(13,0.0)(14,0.0)(15,0.0)(16,0.0)(17,0.0)(18,0.0)(19,0.0)(20,0.0)(21,0.0)(22,0.0)(23,0.0)(24,0.0)(25,0.0)(26,0.0)(27,0.0)(28,0.0)(29,0.0)(30,0.0)(31,0.0)(32,0.0)(33,0.0)(34,0.0)(35,0.0)(36,0.0)(37,0.0)(38,0.0)(39,0.0)(40,0.0)(41,0.0)(42,0.0)(43,0.0)(44,0.0)(45,0.0)(46,0.0)(47,0.0)(48,0.0)(49,0.0)(50,0.0)(51,0.0)(52,0.0)(53,0.0)(54,0.0)(55,0.0)(56,0.0)(57,0.0)(58,0.0)(59,0.0)(60,0.0)(61,0.0)(62,0.0)(63,0.0)(64,0.0)(65,0.0)(66,0.0)(67,0.0)(68,0.0)(69,0.0)(70,0.0)(71,0.0)(72,0.0)(73,0.0)(74,0.0)(75,0.0)(76,0.0)(77,0.0)(78,0.0)(79,0.0)(80,0.0)(81,0.0)(82,0.0)(83,0.0)(84,0.0)(85,0.0)(86,0.0)(87,0.0)(88,0.0)(89,0.0)(90,0.0)(91,0.0)(92,0.0)(93,0.0)(94,0.0)(95,0.0)(96,0.0)(97,0.0)(98,0.0)(99,0.0)(100,0.0)(101,0.0)(102,0.0)(103,0.0)(104,0.0)(105,0.0)(106,0.0)(107,0.0)(108,0.0)(109,0.0)(110,0.0)(111,0.0)(112,0.0)(113,0.0)(114,0.0)(115,0.0)(116,0.0)(117,0.0)(118,0.0)(119,0.0)(120,0.0)(121,0.0)(122,0.0)(123,0.0)(124,0.0)(125,0.0)(126,0.0)(127,0.0)(128,0.0)(129,0.0)(130,0.0)(131,0.0)(132,0.0)(133,0.0)(134,0.0)(135,0.0)(136,0.0)(137,0.0)(138,0.0)(139,0.0)(140,0.0)(141,0.0)(142,0.0)(143,0.0)(144,0.0)(145,0.0)(146,0.0)(147,0.0)(148,0.0)(149,0.0)(150,0.0)(151,0.0)(152,0.0)(153,0.0)(154,0.0)(155,0.0)(156,0.0)(157,0.0)(158,0.0)(159,0.0)(160,0.0)(161,0.0)(162,0.0)(163,0.0)(164,0.0)(165,0.0)(166,0.0)(167,0.0)(168,0.0)(169,0.0)(170,0.0)(171,0.0)(172,0.0)(173,0.0)(174,0.0)(175,0.0)(176,0.0)(177,0.0)(178,0.0)(179,0.0)(180,0.0)(181,0.0)(182,0.0)(183,0.0)(184,0.0)(185,0.0)(186,0.0)(187,0.0)(188,0.0)(189,0.0)(190,0.0)(191,0.0)(192,0.0)(193,0.0)(194,0.0)(195,0.0)(196,0.0)(197,0.0)(198,0.0)(199,0.0)(200,0.0)(201,0.0)(202,0.0)(203,0.0)(204,0.0)(205,0.0)(206,0.0)(207,0.0)(208,0.0)(209,0.0)(210,0.0)(211,0.0)(212,0.0)(213,0.0)(214,0.0)(215,0.0)(216,0.0)(217,0.0)(218,0.0)(219,0.0)(220,0.0)(221,0.0)(222,0.0)(223,0.0)(224,0.0)(225,0.0)(226,0.0)(227,0.0)(228,0.0)(229,0.0)(230,0.0)(231,0.0)(232,0.0)(233,0.0)(234,0.0)(235,0.0)(236,0.0)(237,0.0)(238,0.0)(239,0.0)(240,0.0)(241,0.0)(242,0.0)(243,0.0)(244,0.0)(245,0.0)(246,0.0)(247,0.0)(248,0.0)(249,0.0)(250,0.0)(251,0.0)(252,0.0)(253,0.0)(254,0.0)(255,0.0)(256,0.0)(257,0.0)(258,0.0)(259,0.0)(260,0.0)(261,0.0)(262,0.0)(263,0.0)(264,0.0)(265,0.0)(266,0.0)(267,0.0)(268,0.0)(269,0.0)(270,0.0)(271,0.0)(272,0.0)(273,0.0)(274,0.0)(275,0.0)(276,0.0)(277,0.0)(278,0.0)(279,0.0)(280,0.0)(281,0.0)(282,0.0)(283,0.0)(284,0.0)(285,0.0)(286,0.0)(287,0.0)(288,0.0)(289,0.0)(290,0.0)(291,0.0)(292,0.0)(293,0.0)(294,0.0)(295,0.0)(296,0.0)(297,0.0)(298,0.0)(299,0.0)(300,0.0)(301,0.0)(302,0.0)(303,0.0)(304,0.0)(305,0.0)(306,0.0)(307,0.0)(308,0.0)(309,0.0)(310,0.0)(311,0.0)(312,0.0)(313,0.0)(314,0.0)(315,0.0)(316,0.0)(317,0.0)(318,0.0)(319,0.0)(320,0.0)(321,0.0)(322,0.0)(323,0.0)(324,0.0)(325,0.0)(326,0.0)(327,0.0)(328,0.0)(329,0.0)(330,0.0)(331,0.0)(332,0.0)(333,0.0)(334,0.0)(335,0.0)(336,0.0)(337,0.0)(338,0.0)(339,0.0)(340,0.0)(341,0.0)(342,0.0)(343,0.0)(344,0.0)(345,0.0)(346,0.0)(347,0.0)(348,0.0)(349,0.0)(350,0.0)(351,0.0)(352,0.0)(353,0.0)(354,0.0)(355,0.0)(356,0.0)(357,0.0)(358,0.0)(359,0.0)(360,0.0)(361,0.0)(362,0.0)(363,0.0)(364,0.0)(365,0.0)(366,0.0)(367,0.0)(368,0.0)(369,0.0)(370,0.0)(371,0.0)(372,0.0)(373,0.0)(374,0.0)(375,0.0)(376,0.0)(377,0.0)(378,0.0)(379,0.0)(380,0.0)(381,0.0)(382,0.0)(383,0.0)(384,0.0)(385,0.0)(386,0.0)(387,0.0)(388,0.0)(389,0.0)(390,0.0)(391,0.0)(392,0.0)(393,0.0)(394,0.0)(395,0.0)(396,0.0)(397,0.0)(398,0.0)(399,0.0)(400,0.0)(401,0.0)(402,0.0)(403,0.0)(404,0.0)(405,0.0)(406,0.0)(407,0.0)(408,0.0)(409,0.0)(410,0.0)(411,0.0)(412,0.0)(413,0.0)(414,0.0)(415,0.0)(416,0.0)(417,0.0)(418,0.0)(419,0.0)(420,0.0)(421,0.0)(422,0.0)(423,0.0)(424,0.0)(425,0.0)(426,0.0)(427,0.0)(428,0.0)(429,0.0)(430,0.0)(431,0.0)(432,0.0)(433,0.0)(434,0.0)(435,0.0)(436,0.0)(437,0.0)(438,0.0)(439,0.0)(440,0.0)(441,0.0)(442,0.0)(443,0.0)(444,0.0)(445,0.0)(446,0.0)(447,0.0)(448,0.0)(449,0.0)(450,0.0)(451,0.0)(452,0.0)(453,0.0)(454,0.0)(455,0.0)(456,0.0)(457,0.0)(458,0.0)(459,0.0)(460,0.0)(461,0.0)(462,0.0)(463,0.0)(464,0.0)(465,0.0)
    };
   
\legend{$\hat{\tau}$, $K \cdot \min_c n_c$, $\min_c n_c$, $(K-2)\cdot \min_c n_c - \delta$}    
\end{axis}

\end{tikzpicture}
 \caption{Measured $\Bar{g}$ of all $2-$tuples in range $[1,30]$.}
 %\label{fig:grafico [1-30]2}
\end{figure}

==> fig6.tex <==
\begin{figure}
\begin{tikzpicture}
\begin{axis}[
every axis plot/.append style={line width=0.975pt},
    title={},
    width=\linewidth,
    height=\axisdefaultheight,
    xlabel={Tuple index under lexicographic sorting.},
    ylabel={N$^{\circ}$ of rounds},
    %xmin=1, xmax=2500,
    %ymin=8, ymax=24,
    % xtick={0,20,40,60,80,100},
    % ytick={0,20,40,60,80,100,120},
    legend pos=north west,
    ymajorgrids=true,
    grid style=dashed,
]

\addplot[
    color=black,
    mark='-',
    ]
    coordinates {
    (1,1)(2,1.3352)(3,1.4509)(4,1.8959)(5,1.4899)(6,1.4691)(7,1.4909)(8,1.4992)(9,1.5032)(10,1.491)(11,1.4929)(12,1.4966)(13,1.4862)(14,1.4973)(15,1.506)(16,1.493)(17,1.499)(18,1.5023)(19,1.5002)(20,1.4968)(21,1.506)(22,1.4954)(23,1.5056)(24,1.5059)(25,1.5074)(26,1.5054)(27,1.5057)(28,1.5162)(29,1.5109)(30,1.5007)(31,1.5118)(32,2.0973)(33,2.1973)(34,2.2164)(35,2.2517)(36,2.2305)(37,2.2425)(38,2.2437)(39,2.2393)(40,2.3993)(41,2.2513)(42,2.2465)(43,2.252)(44,2.2287)(45,2.2536)(46,2.2439)(47,2.2496)(48,2.2641)(49,2.243)(50,2.262)(51,2.2506)(52,2.2568)(53,2.2471)(54,2.2521)(55,2.2744)(56,2.2488)(57,2.2559)(58,2.2613)(59,2.2733)(60,2.2716)(61,2.5157)(62,2.5875)(63,2.6445)(64,2.6039)(65,2.614)(66,2.6155)(67,2.6164)(68,2.6424)(69,2.6295)(70,2.615)(71,2.6077)(72,2.6267)(73,2.6338)(74,2.6125)(75,2.6677)(76,2.6579)(77,2.6153)(78,2.6025)(79,2.6227)(80,2.6281)(81,2.704)(82,2.6479)(83,2.6154)(84,2.6091)(85,2.6743)(86,2.6418)(87,2.6438)(88,2.6362)(89,2.8023)(90,2.7983)(91,2.8)(92,2.8025)(93,2.7945)(94,2.7879)(95,2.8146)(96,2.8073)(97,2.7801)(98,2.8129)(99,2.8226)(100,2.807)(101,2.837)(102,2.8307)(103,2.822)(104,2.8098)(105,2.816)(106,2.7855)(107,2.837)(108,2.8057)(109,2.8524)(110,2.8097)(111,2.7974)(112,2.8373)(113,2.8012)(114,2.843)(115,2.8434)(116,2.877)(117,2.9044)(118,2.8582)(119,2.8667)(120,2.8605)(121,2.9342)(122,2.9016)(123,2.8975)(124,2.9307)(125,2.8947)(126,2.8942)(127,2.9293)(128,2.9175)(129,2.9157)(130,2.9333)(131,2.9184)(132,2.8802)(133,2.9128)(134,2.9228)(135,2.9219)(136,2.9216)(137,2.9167)(138,2.9197)(139,2.9029)(140,2.9458)(141,2.9443)(142,2.9017)(143,2.9384)(144,2.9478)(145,2.9121)(146,2.9541)(147,2.9459)(148,2.9247)(149,2.9438)(150,2.9606)(151,2.9321)(152,2.9374)(153,2.9582)(154,2.9441)(155,2.954)(156,2.9283)(157,2.9356)(158,2.9522)(159,2.9447)(160,2.9956)(161,2.9555)(162,2.9719)(163,2.9208)(164,2.9811)(165,2.9627)(166,2.9747)(167,2.9888)(168,2.9498)(169,2.9894)(170,2.9577)(171,2.9699)(172,2.9519)(173,2.9853)(174,2.978)(175,2.9549)(176,2.9883)(177,2.9611)(178,2.961)(179,3.0045)(180,2.9501)(181,2.9535)(182,2.9948)(183,2.9415)(184,2.9975)(185,2.9646)(186,2.9589)(187,2.9461)(188,2.9989)(189,2.9647)(190,2.9835)(191,2.9426)(192,2.9854)(193,2.9573)(194,2.9936)(195,3.0062)(196,2.9689)(197,2.9415)(198,3.0059)(199,2.9862)(200,2.9912)(201,2.9624)(202,2.9669)(203,2.9736)(204,2.9674)(205,2.9919)(206,2.9991)(207,2.9841)(208,2.9655)(209,3.0345)(210,3.0104)(211,2.9602)(212,2.99)(213,2.9736)(214,2.9765)(215,2.9611)(216,3.0166)(217,2.9817)(218,2.9948)(219,2.9609)(220,2.96)(221,3.0133)(222,2.9869)(223,2.954)(224,2.9678)(225,2.9641)(226,2.9588)(227,2.9751)(228,2.9616)(229,2.9981)(230,3.0104)(231,2.9801)(232,3.012)(233,3.0111)(234,2.9992)(235,2.9578)(236,2.9812)(237,2.9707)(238,2.9707)(239,2.9858)(240,2.9464)(241,3.0159)(242,2.9534)(243,2.9652)(244,2.9723)(245,2.9966)(246,2.9755)(247,2.9825)(248,2.9978)(249,2.9433)(250,3.0222)(251,2.9612)(252,3.0267)(253,2.9457)(254,2.9718)(255,2.9708)(256,2.9641)(257,2.9837)(258,3.002)(259,2.9853)(260,2.9628)(261,2.9734)(262,2.9601)(263,2.9997)(264,2.9825)(265,2.993)(266,2.9801)(267,2.991)(268,2.9951)(269,3.0088)(270,2.9753)(271,2.9841)(272,3.0042)(273,2.9741)(274,2.9949)(275,2.99)(276,2.9689)(277,2.9827)(278,2.9945)(279,2.9836)(280,2.9465)(281,2.9455)(282,2.9995)(283,3.0115)(284,2.9747)(285,2.9812)(286,2.97)(287,2.9908)(288,3.0144)(289,3.0004)(290,2.9915)(291,2.9739)(292,2.9992)(293,3.0118)(294,2.9923)(295,2.9849)(296,2.9926)(297,2.9868)(298,2.9717)(299,2.9784)(300,3.0172)(301,2.9879)(302,2.9795)(303,3.0091)(304,2.981)(305,3.0045)(306,2.9784)(307,2.9856)(308,2.9717)(309,3.0004)(310,3.0056)(311,2.9899)(312,2.991)(313,2.9838)(314,3.0074)(315,3.0007)(316,2.9649)(317,3.0137)(318,3.0176)(319,2.9795)(320,2.9779)(321,3.0071)(322,2.9759)(323,2.9775)(324,3.0055)(325,3.0185)(326,3.0132)(327,3.01)(328,3.0066)(329,2.977)(330,2.9739)(331,3.0072)(332,3.0165)(333,2.9875)(334,2.9711)(335,2.9947)(336,3.0121)(337,2.9976)(338,2.9994)(339,3.0098)(340,2.9988)(341,2.999)(342,3.0269)(343,2.9869)(344,2.9829)(345,3.0053)(346,2.9946)(347,3.0038)(348,3.0109)(349,3.0006)(350,3.0181)(351,3.0112)(352,3.0286)(353,3.0115)(354,2.9816)(355,3.0287)(356,2.9832)(357,2.9869)(358,3.0171)(359,3.0088)(360,3.0033)(361,3.0195)(362,3.0099)(363,3.0052)(364,3.0312)(365,3.0189)(366,3.0013)(367,3.0212)(368,2.986)(369,2.9964)(370,3.0089)(371,2.9889)(372,2.9763)(373,3.0149)(374,2.9776)(375,3.0107)(376,2.9929)(377,3.0056)(378,2.9893)(379,2.9815)(380,3.0174)(381,3.0279)(382,3.0175)(383,3.0335)(384,2.9936)(385,3.0222)(386,3.0024)(387,3.0207)(388,3.0328)(389,2.9926)(390,3.014)(391,3.0159)(392,3.0243)(393,3.0196)(394,3.0425)(395,3.0038)(396,3.0251)(397,3.0153)(398,3.0002)(399,3.0011)(400,3.0065)(401,3.0105)(402,2.9958)(403,2.9959)(404,2.9994)(405,3.0065)(406,3.0174)(407,2.98)(408,3.0047)(409,3.0317)(410,3.0392)(411,3.0169)(412,2.9938)(413,3.0233)(414,3.0242)(415,3.0256)(416,3.0241)(417,3.0201)(418,3.0201)(419,3.0081)(420,3.0243)(421,3.0343)(422,2.994)(423,3.0457)(424,3.002)(425,3.0135)(426,3.0405)(427,3.0046)(428,3.0251)(429,3.0113)(430,2.9902)(431,3.0223)(432,3.0293)(433,3.0138)(434,3.0227)(435,3.047)(436,3.004)(437,3.0443)(438,2.9971)(439,3.0168)(440,3.0577)(441,3.0328)(442,3.0478)(443,3.0209)(444,3.0128)(445,3.0098)(446,3.0277)(447,2.9971)(448,3.0218)(449,3.0653)(450,3.0375)(451,3.0221)(452,3.0033)(453,3.0063)(454,3.0299)(455,3.0117)(456,3.0137)(457,3.0417)(458,3.0645)(459,3.0478)(460,3.0392)(461,3.0277)(462,3.0661)(463,3.0388)(464,3.0407)(465,3.0767)(466,2.8779)(467,3.3748)(468,4.0562)(469,3.5747)(470,3.6834)(471,4.3969)(472,3.7499)(473,3.732)(474,3.7349)(475,3.7379)(476,3.7459)(477,3.7639)(478,3.7318)(479,3.7506)(480,3.7593)(481,3.7551)(482,3.7155)(483,3.7622)(484,3.7356)(485,3.7603)(486,3.7324)(487,3.7635)(488,3.7438)(489,3.7431)(490,3.7542)(491,3.7574)(492,3.7665)(493,3.7692)(494,3.7465)(495,3.7566)(496,3.7643)(497,4.5603)(498,4.8352)(499,4.651)(500,4.666)(501,4.688)(502,4.6845)(503,4.6786)(504,4.6807)(505,4.6824)(506,4.6615)(507,4.7024)(508,4.6896)(509,4.7416)(510,4.6809)(511,4.7308)(512,4.686)(513,4.7071)(514,4.6652)(515,4.6863)(516,4.6979)(517,4.7207)(518,4.7185)(519,4.6835)(520,4.6923)(521,4.6923)(522,4.6983)(523,5.0668)(524,4.6887)(525,5.1536)(526,5.3141)(527,5.191)(528,5.2377)(529,5.225)(530,5.2431)(531,5.2387)(532,5.2604)(533,5.2446)(534,5.2597)(535,5.2258)(536,5.291)(537,5.2324)(538,5.2655)(539,5.2818)(540,5.2317)(541,5.2414)(542,5.2505)(543,5.257)(544,5.2844)(545,5.3047)(546,5.2633)(547,5.2632)(548,5.2435)(549,5.2742)(550,5.2421)(551,5.4719)(552,5.5507)(553,5.5784)(554,5.5579)(555,5.5384)(556,5.5565)(557,5.6339)(558,5.5895)(559,5.5833)(560,5.5599)(561,5.5512)(562,5.5878)(563,5.5706)(564,5.5785)(565,5.5946)(566,5.5466)(567,5.5463)(568,5.5904)(569,5.5884)(570,5.5935)(571,5.5771)(572,5.5669)(573,5.5958)(574,5.5864)(575,5.5611)(576,5.6224)(577,5.6852)(578,5.7428)(579,5.7063)(580,5.7336)(581,5.6943)(582,5.7661)(583,5.7113)(584,5.746)(585,5.7758)(586,5.7614)(587,5.7636)(588,5.7526)(589,5.7987)(590,5.7734)(591,5.7368)(592,5.7668)(593,5.7589)(594,5.7698)(595,5.8112)(596,5.7893)(597,5.7671)(598,5.7097)(599,5.7521)(600,5.7672)(601,5.8522)(602,5.8921)(603,5.8368)(604,5.844)(605,5.8575)(606,5.8828)(607,5.7914)(608,5.8628)(609,5.8399)(610,5.8944)(611,5.9083)(612,5.8917)(613,5.8771)(614,5.8683)(615,5.8814)(616,5.8597)(617,5.8535)(618,5.8945)(619,5.8656)(620,5.8984)(621,5.8724)(622,5.8747)(623,5.8598)(624,5.9164)(625,5.8664)(626,5.904)(627,5.877)(628,5.8986)(629,5.9616)(630,5.8907)(631,5.9057)(632,5.9107)(633,5.8817)(634,5.9208)(635,5.8916)(636,5.956)(637,5.8974)(638,5.9303)(639,5.8931)(640,5.9204)(641,5.9383)(642,5.9216)(643,5.9399)(644,5.9498)(645,5.9971)(646,5.951)(647,5.9895)(648,5.9071)(649,5.9752)(650,5.9475)(651,5.9421)(652,5.9385)(653,5.9627)(654,5.9465)(655,5.9111)(656,5.9449)(657,5.9042)(658,5.9375)(659,5.9574)(660,5.9222)(661,5.9232)(662,5.9314)(663,5.9117)(664,5.9508)(665,5.9071)(666,5.94)(667,5.9476)(668,6.0084)(669,5.9687)(670,5.9714)(671,5.9939)(672,5.9564)(673,5.9881)(674,5.9967)(675,5.9803)(676,5.957)(677,5.913)(678,5.9995)(679,5.9901)(680,5.9974)(681,5.9925)(682,5.9424)(683,5.9773)(684,5.9362)(685,5.9982)(686,5.999)(687,5.9462)(688,5.9619)(689,5.9575)(690,5.9992)(691,5.9562)(692,5.9857)(693,6.0226)(694,5.9914)(695,5.9893)(696,5.9944)(697,5.9632)(698,5.9141)(699,5.9691)(700,5.9643)(701,5.9625)(702,5.9397)(703,5.9785)(704,5.9958)(705,5.9437)(706,5.9672)(707,5.9881)(708,5.9713)(709,5.9826)(710,5.9802)(711,5.9801)(712,5.9894)(713,5.9834)(714,5.98)(715,5.9905)(716,5.9714)(717,5.9483)(718,6.0137)(719,5.9359)(720,6.0143)(721,5.9325)(722,5.9565)(723,5.9927)(724,6.0204)(725,5.9335)(726,5.9357)(727,5.9961)(728,5.9199)(729,5.9396)(730,5.9411)(731,5.9897)(732,6.0008)(733,5.9893)(734,5.9945)(735,6.032)(736,6.0153)(737,6.0233)(738,6.0052)(739,6.0102)(740,5.9785)(741,5.9809)(742,6.0237)(743,6.0343)(744,5.9694)(745,5.9499)(746,5.9664)(747,6.0096)(748,6.0335)(749,6.0453)(750,5.9609)(751,5.9806)(752,6.0406)(753,6.0115)(754,6.0046)(755,6.0038)(756,6.0101)(757,6.0358)(758,5.9795)(759,5.972)(760,5.9774)(761,5.9787)(762,5.9858)(763,5.9263)(764,6.0113)(765,5.9793)(766,6.0213)(767,5.9574)(768,5.9535)(769,5.9617)(770,6.0055)(771,5.9888)(772,5.9855)(773,5.9744)(774,6.0002)(775,5.9815)(776,5.9862)(777,5.9494)(778,5.9883)(779,6.0041)(780,5.9658)(781,5.9671)(782,6.0369)(783,6.0097)(784,6.0227)(785,5.9863)(786,6.0489)(787,6.0101)(788,6.0165)(789,6.0243)(790,6.0027)(791,6.0235)(792,5.996)(793,6.0163)(794,6.0328)(795,6.0051)(796,6.0176)(797,5.9894)(798,6.0553)(799,6.0292)(800,5.98)(801,5.9885)(802,6.0481)(803,6.0143)(804,6.0184)(805,6.0118)(806,5.9836)(807,6.0353)(808,5.9932)(809,5.9861)(810,6.0227)(811,6.0031)(812,6.0024)(813,6.0066)(814,6.0345)(815,6.0101)(816,5.9586)(817,5.9866)(818,6.0092)(819,5.9792)(820,5.998)(821,5.9847)(822,5.9974)(823,6.0367)(824,5.9929)(825,5.9736)(826,6.0041)(827,5.9959)(828,6.0144)(829,5.985)(830,5.9892)(831,5.9889)(832,6.024)(833,6.022)(834,6.0369)(835,6.0048)(836,5.9731)(837,6.0269)(838,6.0053)(839,6.0006)(840,6.0178)(841,6.0317)(842,5.9922)(843,6.016)(844,6.0312)(845,6.0469)(846,6.0677)(847,6.0152)(848,6.0172)(849,6.0699)(850,6.0086)(851,5.9738)(852,6.0233)(853,6.0083)(854,6.0267)(855,6.0117)(856,6.0266)(857,6.0436)(858,5.9815)(859,6.0141)(860,6.0513)(861,6.0308)(862,5.9992)(863,6.0392)(864,6.0231)(865,5.9875)(866,6.0595)(867,6.0179)(868,6.0645)(869,6.0491)(870,6.0086)(871,6.0296)(872,6.0592)(873,6.0213)(874,5.9486)(875,6.0345)(876,5.9766)(877,6.0019)(878,6.0154)(879,6.0466)(880,6.0434)(881,6.0763)(882,6.0234)(883,6.0266)(884,6.0072)(885,5.998)(886,6.021)(887,6.065)(888,6.0737)(889,6.0201)(890,6.0798)(891,6.0051)(892,6.1138)(893,6.019)(894,6.0478)(895,6.0314)(896,5.9949)(897,6.101)(898,6.0607)(899,6.0593)(900,6.0394)(901,5.0394)(902,5.6115)(903,6.3416)(904,5.8965)(905,6.7645)(906,6.0812)(907,6.1238)(908,6.1801)(909,6.9776)(910,6.146)(911,6.1738)(912,7.2807)(913,6.1753)(914,6.1791)(915,6.1675)(916,6.2076)(917,6.1729)(918,6.1775)(919,6.2002)(920,6.2181)(921,6.1873)(922,6.1932)(923,6.1916)(924,6.1683)(925,6.2283)(926,6.2017)(927,6.159)(928,6.2138)(929,6.2173)(930,6.1985)(931,6.1875)(932,6.1553)(933,7.1077)(934,7.1919)(935,7.5527)(936,7.1849)(937,7.167)(938,7.2325)(939,7.1974)(940,7.215)(941,7.1964)(942,7.1896)(943,7.2148)(944,7.2091)(945,7.2273)(946,7.2496)(947,7.2317)(948,7.2282)(949,7.207)(950,7.2216)(951,7.2524)(952,7.2247)(953,7.2385)(954,7.2314)(955,7.2316)(956,7.2711)(957,7.231)(958,7.6877)(959,7.8581)(960,7.8295)(961,7.9104)(962,7.8994)(963,7.8758)(964,7.9064)(965,7.8607)(966,7.8997)(967,7.8767)(968,7.8923)(969,8.0574)(970,7.8636)(971,7.9144)(972,7.8819)(973,7.9258)(974,7.9567)(975,7.8822)(976,7.8839)(977,7.8566)(978,7.8523)(979,7.9076)(980,7.8876)(981,7.9062)(982,7.8707)(983,7.8779)(984,8.154)(985,8.3222)(986,8.3171)(987,8.2994)(988,8.315)(989,8.2981)(990,8.3425)(991,8.348)(992,8.321)(993,8.2968)(994,8.317)(995,8.3531)(996,8.368)(997,8.3358)(998,8.3985)(999,8.3651)(1000,8.3234)(1001,8.3213)(1002,8.3108)(1003,8.381)(1004,8.3076)(1005,8.3407)(1006,8.3327)(1007,8.3271)(1008,8.4374)(1009,8.5369)(1010,8.5115)(1011,8.6127)(1012,8.5507)(1013,8.6082)(1014,8.64)(1015,8.5694)(1016,8.6131)(1017,8.5967)(1018,8.6111)(1019,8.5872)(1020,8.5856)(1021,8.5726)(1022,8.6122)(1023,8.582)(1024,8.5926)(1025,8.594)(1026,8.6552)(1027,8.5863)(1028,8.6009)(1029,8.6173)(1030,8.6753)(1031,8.6431)(1032,8.6278)(1033,8.6612)(1034,8.7184)(1035,8.7206)(1036,8.7222)(1037,8.7473)(1038,8.7837)(1039,8.7147)(1040,8.819)(1041,8.7473)(1042,8.7807)(1043,8.7441)(1044,8.721)(1045,8.7405)(1046,8.7952)(1047,8.8069)(1048,8.8347)(1049,8.7436)(1050,8.7494)(1051,8.7534)(1052,8.7943)(1053,8.7942)(1054,8.8283)(1055,8.8133)(1056,8.8258)(1057,8.8259)(1058,8.8596)(1059,8.8336)(1060,8.8853)(1061,8.8397)(1062,8.8313)(1063,8.8172)(1064,8.819)(1065,8.8519)(1066,8.8839)(1067,8.8603)(1068,8.8653)(1069,8.8915)(1070,8.8614)(1071,8.8909)(1072,8.8298)(1073,8.9098)(1074,8.9262)(1075,8.8496)(1076,8.8853)(1077,8.9378)(1078,8.922)(1079,8.9249)(1080,8.9016)(1081,8.935)(1082,8.9141)(1083,8.902)(1084,8.8861)(1085,8.9565)(1086,8.9142)(1087,8.8626)(1088,8.9428)(1089,8.9435)(1090,8.9174)(1091,8.8801)(1092,8.962)(1093,8.8946)(1094,8.9308)(1095,8.8917)(1096,8.9137)(1097,8.954)(1098,8.9193)(1099,8.9481)(1100,8.9904)(1101,8.9728)(1102,8.9633)(1103,8.9938)(1104,8.9256)(1105,8.9906)(1106,8.9581)(1107,8.8882)(1108,8.9112)(1109,8.8859)(1110,8.9552)(1111,8.9571)(1112,9.0101)(1113,8.9312)(1114,8.9291)(1115,8.9297)(1116,8.9925)(1117,8.9804)(1118,8.9851)(1119,8.9224)(1120,9.0168)(1121,8.918)(1122,8.9927)(1123,8.9659)(1124,8.9613)(1125,8.919)(1126,8.9141)(1127,8.9227)(1128,8.9466)(1129,9.0334)(1130,9.0206)(1131,9.0144)(1132,8.9368)(1133,8.9421)(1134,9.0043)(1135,8.9367)(1136,8.9792)(1137,8.9247)(1138,8.9887)(1139,8.9266)(1140,8.9551)(1141,8.9466)(1142,8.9239)(1143,8.9336)(1144,8.9944)(1145,8.9609)(1146,8.9445)(1147,9.0161)(1148,8.9344)(1149,8.9931)(1150,8.9773)(1151,8.9449)(1152,8.9514)(1153,8.9168)(1154,8.9975)(1155,8.9387)(1156,8.9678)(1157,8.9339)(1158,8.9834)(1159,9.0253)(1160,8.9355)(1161,8.9847)(1162,9.0215)(1163,8.9478)(1164,8.978)(1165,9.0078)(1166,9.0229)(1167,8.9659)(1168,8.9671)(1169,8.9047)(1170,8.9892)(1171,9.0057)(1172,8.9742)(1173,8.9843)(1174,8.9933)(1175,8.9595)(1176,8.9548)(1177,8.9309)(1178,9.0207)(1179,9.0194)(1180,8.96)(1181,8.9864)(1182,9.0178)(1183,9.0272)(1184,9.0172)(1185,9.027)(1186,9.0218)(1187,9.0164)(1188,8.9475)(1189,9.0354)(1190,8.9793)(1191,8.979)(1192,8.9946)(1193,9.0062)(1194,8.9628)(1195,8.9601)(1196,9.0342)(1197,8.9214)(1198,8.9655)(1199,8.9919)(1200,9.0775)(1201,8.9649)(1202,9.0295)(1203,9.0018)(1204,8.9684)(1205,9.0219)(1206,8.9903)(1207,8.9944)(1208,8.9863)(1209,9.0291)(1210,8.9689)(1211,8.9875)(1212,9.0035)(1213,8.9723)(1214,8.9678)(1215,8.9826)(1216,9.0043)(1217,9.0293)(1218,9.0308)(1219,8.9568)(1220,9.0253)(1221,9.0568)(1222,8.9948)(1223,8.9991)(1224,8.9827)(1225,9.0077)(1226,8.9433)(1227,8.9886)(1228,9.0084)(1229,8.9755)(1230,9.0573)(1231,8.9017)(1232,9.0214)(1233,8.985)(1234,8.9599)(1235,8.9965)(1236,9.01)(1237,8.991)(1238,9.079)(1239,8.9538)(1240,9.0495)(1241,9.0298)(1242,8.9943)(1243,9.0044)(1244,8.9951)(1245,8.9666)(1246,9.0496)(1247,9.0198)(1248,8.9728)(1249,8.999)(1250,9.0805)(1251,9.0249)(1252,8.9622)(1253,9.0081)(1254,9.0259)(1255,8.9052)(1256,9.0326)(1257,9.0129)(1258,9.0073)(1259,8.9839)(1260,9.0509)(1261,9.01)(1262,8.9951)(1263,9.0751)(1264,9.0098)(1265,8.9692)(1266,9.0227)(1267,9.0264)(1268,8.9423)(1269,9.0037)(1270,8.9913)(1271,9.0087)(1272,9.002)(1273,8.9698)(1274,9.0954)(1275,9.008)(1276,8.9722)(1277,9.0358)(1278,8.9683)(1279,8.9716)(1280,9.0895)(1281,9.0382)(1282,8.9782)(1283,9.0355)(1284,9.0163)(1285,8.9974)(1286,9.0423)(1287,9.0689)(1288,9.0396)(1289,8.9865)(1290,9.0224)(1291,8.9647)(1292,8.9797)(1293,8.9878)(1294,8.9711)(1295,9.043)(1296,9.0298)(1297,9.0703)(1298,8.9926)(1299,9.1062)(1300,9.0055)(1301,9.0598)(1302,9.0957)(1303,9.0236)(1304,8.9891)(1305,9.0306)(1306,9.0051)(1307,7.3699)(1308,7.9465)(1309,8.7598)(1310,8.3034)(1311,9.2063)(1312,8.5302)(1313,8.6065)(1314,9.794)(1315,9.4845)(1316,8.6545)(1317,8.6781)(1318,8.7304)(1319,8.708)(1320,8.6926)(1321,8.7015)(1322,9.6575)(1323,8.7401)(1324,8.7114)(1325,8.7101)(1326,8.6595)(1327,8.7122)(1328,8.7021)(1329,8.726)(1330,8.7766)(1331,8.6981)(1332,8.7108)(1333,8.7326)(1334,8.7242)(1335,8.719)(1336,8.7558)(1337,8.7334)(1338,10.1134)(1339,8.7545)(1340,9.7467)(1341,9.7298)(1342,10.3573)(1343,9.7715)(1344,9.8138)(1345,9.8125)(1346,9.7873)(1347,9.8146)(1348,9.7621)(1349,9.8261)(1350,9.7998)(1351,9.7893)(1352,9.8456)(1353,9.7792)(1354,9.8257)(1355,9.8254)(1356,9.8391)(1357,9.8614)(1358,9.8198)(1359,9.7912)(1360,9.85)(1361,9.8391)(1362,10.5314)(1363,9.7989)(1364,10.4498)(1365,10.5067)(1366,10.5037)(1367,10.7911)(1368,10.5607)(1369,10.5712)(1370,10.5146)(1371,10.5093)(1372,10.5618)(1373,10.5914)(1374,10.5561)(1375,10.5603)(1376,10.5866)(1377,10.5919)(1378,10.6184)(1379,10.5516)(1380,10.5855)(1381,10.5615)(1382,10.5735)(1383,10.6106)(1384,10.6434)(1385,10.555)(1386,10.6354)(1387,10.9559)(1388,10.9925)(1389,11.025)(1390,10.9925)(1391,11.0465)(1392,11.0798)(1393,11.0584)(1394,11.0585)(1395,11.0739)(1396,11.1179)(1397,11.1352)(1398,11.0571)(1399,11.0993)(1400,11.124)(1401,11.1034)(1402,11.0927)(1403,11.049)(1404,11.0088)(1405,11.0849)(1406,11.1029)(1407,11.1137)(1408,11.0872)(1409,11.1667)(1410,11.0731)(1411,11.2587)(1412,11.3002)(1413,11.3229)(1414,11.3896)(1415,11.3918)(1416,11.3429)(1417,11.3719)(1418,11.3403)(1419,11.4143)(1420,11.3955)(1421,11.4229)(1422,11.338)(1423,11.3553)(1424,11.4221)(1425,11.4145)(1426,11.4188)(1427,11.5018)(1428,11.3984)(1429,11.3924)(1430,11.452)(1431,11.3959)(1432,11.4644)(1433,11.4246)(1434,11.5204)(1435,11.6416)(1436,11.6451)(1437,11.6433)(1438,11.6349)(1439,11.6706)(1440,11.721)(1441,11.6906)(1442,11.622)(1443,11.6365)(1444,11.6972)(1445,11.6844)(1446,11.6943)(1447,11.7424)(1448,11.6427)(1449,11.6546)(1450,11.7635)(1451,11.68)(1452,11.5518)(1453,11.6201)(1454,11.7042)(1455,11.659)(1456,11.7901)(1457,11.6907)(1458,11.7617)(1459,11.7748)(1460,11.699)(1461,11.7224)(1462,11.827)(1463,11.7358)(1464,11.7395)(1465,11.8115)(1466,11.7921)(1467,11.7557)(1468,11.7367)(1469,11.7682)(1470,11.8036)(1471,11.7498)(1472,11.7612)(1473,11.8104)(1474,11.7983)(1475,11.829)(1476,11.8106)(1477,11.779)(1478,11.8045)(1479,11.7488)(1480,11.877)(1481,11.8664)(1482,11.8078)(1483,11.8656)(1484,11.8384)(1485,11.8966)(1486,11.8576)(1487,11.8984)(1488,11.82)(1489,11.8844)(1490,11.8844)(1491,11.8553)(1492,11.8031)(1493,11.8509)(1494,11.8543)(1495,11.8751)(1496,11.9507)(1497,11.9284)(1498,11.9037)(1499,11.8942)(1500,11.9052)(1501,11.8983)(1502,11.8988)(1503,11.9217)(1504,11.835)(1505,11.8527)(1506,11.8885)(1507,11.9175)(1508,11.9017)(1509,11.9562)(1510,11.8747)(1511,11.8771)(1512,11.8966)(1513,11.8777)(1514,11.8984)(1515,12.0339)(1516,11.9285)(1517,11.9518)(1518,11.9825)(1519,11.897)(1520,11.9217)(1521,12.0512)(1522,11.9624)(1523,11.994)(1524,11.9292)(1525,11.9382)(1526,11.9047)(1527,11.9896)(1528,11.9356)(1529,12.0321)(1530,12.0078)(1531,11.941)(1532,11.9872)(1533,11.8974)(1534,11.8747)(1535,11.9358)(1536,11.9413)(1537,11.9463)(1538,11.9709)(1539,11.8663)(1540,11.9371)(1541,11.9219)(1542,11.9602)(1543,11.9701)(1544,11.9824)(1545,12.0273)(1546,11.9149)(1547,12.0035)(1548,12.0162)(1549,12.0233)(1550,11.8856)(1551,11.9507)(1552,11.9777)(1553,12.0302)(1554,11.9959)(1555,12.0044)(1556,12.0143)(1557,11.9539)(1558,11.9205)(1559,11.9783)(1560,11.9402)(1561,11.9962)(1562,11.9881)(1563,11.8782)(1564,11.9546)(1565,11.991)(1566,11.9673)(1567,11.913)(1568,12.1272)(1569,11.9651)(1570,11.971)(1571,11.9623)(1572,11.9579)(1573,11.9576)(1574,11.9181)(1575,11.9319)(1576,12.0107)(1577,12.0048)(1578,11.9235)(1579,12.0342)(1580,12.0229)(1581,11.9808)(1582,11.972)(1583,11.9301)(1584,11.8945)(1585,12.0398)(1586,11.962)(1587,11.8704)(1588,11.9798)(1589,12.0058)(1590,12.0701)(1591,12.0085)(1592,11.9283)(1593,12.0203)(1594,11.9826)(1595,12.0123)(1596,12.0233)(1597,11.9053)(1598,11.9259)(1599,11.9983)(1600,11.9324)(1601,12.0241)(1602,11.9902)(1603,12.0273)(1604,11.9723)(1605,11.9761)(1606,12.0399)(1607,12.0486)(1608,11.9491)(1609,11.9975)(1610,11.9681)(1611,11.9462)(1612,12.0686)(1613,12.0046)(1614,11.9664)(1615,11.9911)(1616,11.9427)(1617,12.0258)(1618,11.9653)(1619,11.9552)(1620,12.0183)(1621,11.9821)(1622,11.9359)(1623,11.9534)(1624,11.9723)(1625,12.0226)(1626,12.0191)(1627,12.0167)(1628,11.9712)(1629,12.0314)(1630,12.0405)(1631,12.0045)(1632,12.0019)(1633,11.9524)(1634,11.9905)(1635,12.0663)(1636,11.9887)(1637,11.98)(1638,11.9928)(1639,12.0093)(1640,11.9725)(1641,11.9806)(1642,12.0069)(1643,12.0387)(1644,11.9833)(1645,12.0053)(1646,12.0471)(1647,12.0538)(1648,12.0521)(1649,11.9654)(1650,12.046)(1651,12.0585)(1652,12.0521)(1653,11.9553)(1654,11.9703)(1655,12.0496)(1656,12.0535)(1657,12.0562)(1658,12.0388)(1659,12.1033)(1660,11.9697)(1661,12.035)(1662,11.9632)(1663,12.0736)(1664,12.0881)(1665,12.0313)(1666,11.995)(1667,12.0681)(1668,11.9994)(1669,12.016)(1670,12.0773)(1671,12.1017)(1672,12.0238)(1673,11.9927)(1674,12.0293)(1675,12.0562)(1676,12.0163)(1677,12.0022)(1678,12.0862)(1679,12.0318)(1680,12.0428)(1681,12.0315)(1682,12.0016)(1683,12.0534)(1684,12.048)(1685,9.7477)(1686,10.3888)(1687,11.2005)(1688,10.8234)(1689,11.6578)(1690,11.0308)(1691,12.3536)(1692,12.0229)(1693,11.1656)(1694,11.209)(1695,12.1896)(1696,11.2622)(1697,12.6808)(1698,11.2868)(1699,11.3341)(1700,11.3155)(1701,11.2712)(1702,11.3279)(1703,11.311)(1704,11.3286)(1705,11.3137)(1706,11.3079)(1707,11.3129)(1708,11.3321)(1709,11.3004)(1710,11.3066)(1711,11.3197)(1712,11.3328)(1713,11.3467)(1714,11.3402)(1715,11.3436)(1716,12.3328)(1717,11.3589)(1718,12.8955)(1719,12.3452)(1720,12.3542)(1721,13.147)(1722,12.4193)(1723,12.4147)(1724,12.3921)(1725,12.3981)(1726,12.4017)(1727,12.4159)(1728,12.4382)(1729,12.4399)(1730,12.4377)(1731,12.4597)(1732,12.4398)(1733,12.4176)(1734,12.441)(1735,12.425)(1736,13.0437)(1737,12.4355)(1738,12.468)(1739,12.466)(1740,12.4839)(1741,13.4125)(1742,13.1519)(1743,13.1456)(1744,13.2775)(1745,13.2752)(1746,13.275)(1747,13.2346)(1748,13.2454)(1749,13.3353)(1750,13.2501)(1751,13.6005)(1752,13.2238)(1753,13.3019)(1754,13.2365)(1755,13.3021)(1756,13.2276)(1757,13.3111)(1758,13.3062)(1759,13.3009)(1760,13.2894)(1761,13.2075)(1762,13.7971)(1763,13.3218)(1764,13.7148)(1765,13.8089)(1766,13.995)(1767,13.8246)(1768,13.8059)(1769,13.8614)(1770,13.8258)(1771,13.8411)(1772,13.8607)(1773,13.8256)(1774,13.797)(1775,13.8197)(1776,13.7989)(1777,13.9057)(1778,13.8699)(1779,13.8726)(1780,13.8769)(1781,13.9145)(1782,13.8715)(1783,13.8128)(1784,13.8862)(1785,14.1145)(1786,14.2177)(1787,14.1167)(1788,14.1815)(1789,14.2403)(1790,14.1942)(1791,14.2919)(1792,14.1969)(1793,14.2245)(1794,14.2269)(1795,14.0829)(1796,14.2998)(1797,14.2751)(1798,14.2227)(1799,14.2542)(1800,14.2731)(1801,14.259)(1802,14.3069)(1803,14.2587)(1804,14.2546)(1805,14.2545)(1806,14.2841)(1807,14.407)(1808,14.4644)(1809,14.5562)(1810,14.5265)(1811,14.4847)(1812,14.525)(1813,14.5508)(1814,14.4203)(1815,14.5167)(1816,14.5754)(1817,14.5374)(1818,14.5166)(1819,14.5799)(1820,14.4951)(1821,14.4858)(1822,14.4408)(1823,14.5731)(1824,14.5647)(1825,14.614)(1826,14.6515)(1827,14.4892)(1828,14.5434)(1829,14.5956)(1830,14.7013)(1831,14.6727)(1832,14.7124)(1833,14.5946)(1834,14.587)(1835,14.6802)(1836,14.6876)(1837,14.6774)(1838,14.6836)(1839,14.7156)(1840,14.6907)(1841,14.6517)(1842,14.71)(1843,14.736)(1844,14.7143)(1845,14.6968)(1846,14.7038)(1847,14.7953)(1848,14.7427)(1849,14.7894)(1850,14.7182)(1851,14.7869)(1852,14.7391)(1853,14.7735)(1854,14.7967)(1855,14.7777)(1856,14.7699)(1857,14.7371)(1858,14.8451)(1859,14.7638)(1860,14.8319)(1861,14.8239)(1862,14.829)(1863,14.7704)(1864,14.8417)(1865,14.9001)(1866,14.7796)(1867,14.8735)(1868,14.7878)(1869,14.7422)(1870,14.9554)(1871,14.8367)(1872,14.8566)(1873,14.9727)(1874,14.903)(1875,14.9426)(1876,14.8026)(1877,14.9106)(1878,14.9224)(1879,14.9051)(1880,14.8683)(1881,14.9594)(1882,14.8878)(1883,14.911)(1884,14.9577)(1885,14.8807)(1886,14.9638)(1887,14.8954)(1888,14.971)(1889,14.9799)(1890,14.9775)(1891,14.9227)(1892,14.9191)(1893,14.9771)(1894,14.8749)(1895,14.914)(1896,14.9548)(1897,14.8741)(1898,14.9605)(1899,14.9218)(1900,14.9386)(1901,14.8544)(1902,14.9174)(1903,14.8891)(1904,14.9999)(1905,14.9262)(1906,14.8909)(1907,14.8649)(1908,14.9188)(1909,14.9691)(1910,14.949)(1911,15.0636)(1912,15.0584)(1913,14.9229)(1914,14.9606)(1915,14.9431)(1916,15.0225)(1917,14.9301)(1918,14.9458)(1919,14.9332)(1920,14.9816)(1921,14.8743)(1922,14.9472)(1923,14.882)(1924,14.9335)(1925,14.9546)(1926,14.7994)(1927,15.0595)(1928,14.9332)(1929,14.9557)(1930,14.9806)(1931,14.954)(1932,14.916)(1933,15.0158)(1934,15.0012)(1935,14.8744)(1936,14.9979)(1937,14.9334)(1938,14.9735)(1939,14.9508)(1940,14.967)(1941,14.9601)(1942,15.0725)(1943,14.9757)(1944,14.9313)(1945,14.9445)(1946,15.025)(1947,14.9302)(1948,14.9265)(1949,15.0118)(1950,15.097)(1951,14.9256)(1952,14.9391)(1953,14.8966)(1954,14.9718)(1955,14.9906)(1956,15.0007)(1957,14.9352)(1958,15.0502)(1959,14.9282)(1960,15.0536)(1961,15.0403)(1962,15.0808)(1963,14.9662)(1964,14.9255)(1965,14.9365)(1966,15.0188)(1967,14.9777)(1968,14.9784)(1969,15.0156)(1970,14.976)(1971,15.0329)(1972,14.9566)(1973,15.0094)(1974,14.9836)(1975,14.9904)(1976,14.943)(1977,15.0037)(1978,15.024)(1979,15.0524)(1980,14.9418)(1981,14.9432)(1982,14.9846)(1983,15.0269)(1984,15.066)(1985,14.9939)(1986,14.9635)(1987,14.8765)(1988,15.0476)(1989,14.9395)(1990,14.9651)(1991,15.0012)(1992,15.0164)(1993,14.9842)(1994,15.1196)(1995,15.0831)(1996,15.0381)(1997,15.0889)(1998,14.9631)(1999,14.9526)(2000,14.9546)(2001,14.9293)(2002,14.9111)(2003,14.9773)(2004,14.957)(2005,15.001)(2006,15.0592)(2007,15.0684)(2008,15.0284)(2009,14.9186)(2010,15.0069)(2011,15.036)(2012,14.9416)(2013,15.0491)(2014,15.1087)(2015,14.8923)(2016,15.1172)(2017,15.0359)(2018,15.0238)(2019,15.0168)(2020,14.9944)(2021,15.0762)(2022,15.0406)(2023,15.0245)(2024,15.1064)(2025,14.9905)(2026,14.9641)(2027,14.987)(2028,15.0233)(2029,15.0458)(2030,15.032)(2031,15.0117)(2032,15.0953)(2033,15.1185)(2034,15.0638)(2035,15.1516)(2036,12.1589)(2037,12.8341)(2038,13.6586)(2039,13.3088)(2040,14.1905)(2041,13.5568)(2042,14.5956)(2043,14.8455)(2044,13.69)(2045,15.3209)(2046,13.7943)(2047,14.7538)(2048,13.8762)(2049,13.8646)(2050,13.8978)(2051,13.9372)(2052,14.9335)(2053,13.9754)(2054,13.92)(2055,13.9733)(2056,13.9732)(2057,13.9226)(2058,13.9481)(2059,13.9261)(2060,13.9877)(2061,13.9272)(2062,13.9438)(2063,15.5445)(2064,13.9619)(2065,13.9586)(2066,13.9527)(2067,14.0112)(2068,14.9883)(2069,15.7979)(2070,13.9684)(2071,15.0117)(2072,15.1291)(2073,15.6992)(2074,15.0889)(2075,15.16)(2076,15.1337)(2077,15.0981)(2078,15.1124)(2079,15.0775)(2080,15.1568)(2081,15.0979)(2082,15.1139)(2083,15.1097)(2084,15.1093)(2085,15.0969)(2086,15.0967)(2087,15.0271)(2088,15.1469)(2089,15.0855)(2090,16.236)(2091,15.8883)(2092,15.9019)(2093,16.2806)(2094,15.9757)(2095,15.9578)(2096,15.9659)(2097,15.8988)(2098,16.0238)(2099,15.9845)(2100,15.9129)(2101,15.9433)(2102,15.9686)(2103,16.0346)(2104,15.9777)(2105,15.9702)(2106,16.438)(2107,15.9922)(2108,15.9736)(2109,15.9697)(2110,15.9849)(2111,15.9508)(2112,16.3761)(2113,16.5286)(2114,16.6468)(2115,16.505)(2116,16.4939)(2117,16.5644)(2118,16.5362)(2119,16.5778)(2120,16.6371)(2121,16.6949)(2122,16.8652)(2123,16.6491)(2124,16.597)(2125,16.584)(2126,16.5564)(2127,16.6372)(2128,16.5881)(2129,16.58)(2130,16.6159)(2131,16.6356)(2132,16.9782)(2133,16.7107)(2134,16.9251)(2135,16.981)(2136,17.0545)(2137,17.0579)(2138,17.0735)(2139,17.0299)(2140,17.0633)(2141,17.0152)(2142,16.9214)(2143,16.9866)(2144,17.0741)(2145,16.9979)(2146,17.0216)(2147,17.1279)(2148,17.142)(2149,17.0803)(2150,17.0573)(2151,17.1062)(2152,17.0651)(2153,17.1834)(2154,17.3147)(2155,17.3374)(2156,17.2989)(2157,17.4684)(2158,17.3851)(2159,17.327)(2160,17.3503)(2161,17.3748)(2162,17.4261)(2163,17.4148)(2164,17.4094)(2165,17.4492)(2166,17.3453)(2167,17.372)(2168,17.4318)(2169,17.4162)(2170,17.3537)(2171,17.3988)(2172,17.433)(2173,17.5484)(2174,17.4571)(2175,17.5401)(2176,17.4683)(2177,17.5784)(2178,17.5689)(2179,17.6689)(2180,17.5792)(2181,17.6153)(2182,17.5643)(2183,17.5042)(2184,17.6113)(2185,17.5534)(2186,17.6783)(2187,17.6566)(2188,17.6302)(2189,17.6706)(2190,17.5416)(2191,17.5774)(2192,17.6102)(2193,17.6975)(2194,17.7541)(2195,17.7159)(2196,17.633)(2197,17.7102)(2198,17.6223)(2199,17.5956)(2200,17.7611)(2201,17.8541)(2202,17.7586)(2203,17.7994)(2204,17.7189)(2205,17.6998)(2206,17.7961)(2207,17.7778)(2208,17.6787)(2209,17.7052)(2210,17.7007)(2211,17.7394)(2212,17.8177)(2213,17.8901)(2214,17.8956)(2215,17.8277)(2216,17.7962)(2217,17.7057)(2218,17.8546)(2219,17.9294)(2220,17.9047)(2221,17.8685)(2222,17.8672)(2223,17.7429)(2224,17.8629)(2225,17.8867)(2226,17.8284)(2227,17.9047)(2228,17.8101)(2229,17.8498)(2230,17.8571)(2231,17.8926)(2232,17.903)(2233,17.9751)(2234,17.947)(2235,17.8467)(2236,17.8046)(2237,17.8052)(2238,17.9656)(2239,17.9242)(2240,17.8755)(2241,17.882)(2242,17.8982)(2243,17.9193)(2244,17.9917)(2245,17.9185)(2246,17.8999)(2247,17.9234)(2248,17.9559)(2249,17.936)(2250,17.9652)(2251,17.8879)(2252,17.9446)(2253,17.854)(2254,17.7994)(2255,17.9232)(2256,17.9039)(2257,17.8927)(2258,18.0149)(2259,18.0245)(2260,17.9615)(2261,17.9087)(2262,17.8682)(2263,17.9518)(2264,17.974)(2265,17.9328)(2266,17.97)(2267,17.8756)(2268,17.9492)(2269,18.0179)(2270,17.9795)(2271,18.0211)(2272,17.911)(2273,17.9534)(2274,17.928)(2275,17.8732)(2276,17.9808)(2277,17.9327)(2278,17.9419)(2279,18.0108)(2280,17.9798)(2281,17.8183)(2282,18.0466)(2283,18.0513)(2284,17.9089)(2285,17.9373)(2286,17.8907)(2287,17.9332)(2288,18.0168)(2289,17.9973)(2290,18.047)(2291,17.9171)(2292,18.0163)(2293,17.9902)(2294,18.0116)(2295,18.1061)(2296,18.0153)(2297,17.8928)(2298,18.0414)(2299,17.9651)(2300,17.9737)(2301,18.0369)(2302,18.024)(2303,17.9681)(2304,18.0372)(2305,17.9681)(2306,17.918)(2307,17.9838)(2308,17.9817)(2309,17.9403)(2310,17.9642)(2311,17.9595)(2312,18.0554)(2313,18.0703)(2314,17.9438)(2315,17.902)(2316,17.8842)(2317,18.0231)(2318,18.0418)(2319,17.9624)(2320,17.8866)(2321,17.9699)(2322,18.0033)(2323,17.9445)(2324,18.0048)(2325,18.0251)(2326,18.0036)(2327,18.0687)(2328,18.0189)(2329,17.9696)(2330,18.0181)(2331,18.0157)(2332,17.9938)(2333,17.9452)(2334,18.0174)(2335,17.9918)(2336,18.066)(2337,17.967)(2338,18.0503)(2339,18.0145)(2340,17.9842)(2341,18.0327)(2342,18.0042)(2343,18.0269)(2344,18.0772)(2345,18.0899)(2346,17.9997)(2347,17.9635)(2348,17.9976)(2349,18.0733)(2350,17.9795)(2351,18.0369)(2352,17.9169)(2353,17.9428)(2354,17.9329)(2355,18.0823)(2356,18.172)(2357,18.0773)(2358,17.9874)(2359,18.0941)(2360,18.106)(2361,14.6802)(2362,15.3073)(2363,16.212)(2364,15.8122)(2365,16.8009)(2366,16.1314)(2367,17.4711)(2368,17.112)(2369,16.3413)(2370,17.9538)(2371,17.4359)(2372,16.4795)(2373,16.5282)(2374,17.5395)(2375,18.2328)(2376,16.5609)(2377,16.5672)(2378,16.5959)(2379,18.3758)(2380,17.6839)(2381,16.6245)(2382,16.5915)(2383,16.5454)(2384,16.6174)(2385,16.5939)(2386,16.5811)(2387,16.6064)(2388,16.6212)(2389,16.6526)(2390,16.598)(2391,16.6638)(2392,17.7017)(2393,16.5962)(2394,16.625)(2395,16.6252)(2396,18.3854)(2397,17.6569)(2398,17.7992)(2399,18.7282)(2400,17.7767)(2401,17.7858)(2402,17.7229)(2403,17.7783)(2404,17.7507)(2405,17.8266)(2406,17.8369)(2407,17.7805)(2408,17.8067)(2409,17.7859)(2410,17.7611)(2411,17.8059)(2412,17.7854)(2413,17.7334)(2414,18.5537)(2415,18.6207)(2416,19.0223)(2417,18.631)(2418,19.2137)(2419,18.7368)(2420,18.6674)(2421,18.7233)(2422,19.109)(2423,18.7179)(2424,18.7197)(2425,18.7034)(2426,18.6297)(2427,18.6714)(2428,18.6026)(2429,18.7152)(2430,18.6837)(2431,18.7026)(2432,18.7708)(2433,18.7851)(2434,18.7136)(2435,19.2365)(2436,19.4158)(2437,19.2914)(2438,19.31)(2439,19.7003)(2440,19.4024)(2441,19.4209)(2442,19.3967)(2443,19.4196)(2444,19.3702)(2445,19.4218)(2446,19.3353)(2447,19.3524)(2448,19.7077)(2449,19.3657)(2450,19.3948)(2451,19.397)(2452,19.4334)(2453,19.3737)(2454,19.2453)(2455,19.7583)(2456,19.7792)(2457,19.9247)(2458,19.8029)(2459,19.7833)(2460,19.8351)(2461,19.841)(2462,19.9684)(2463,19.941)(2464,19.8322)(2465,19.9498)(2466,19.8212)(2467,19.7941)(2468,19.928)(2469,19.9568)(2470,19.8136)(2471,20.0041)(2472,20.1631)(2473,19.883)(2474,19.8867)(2475,20.1366)(2476,20.2024)(2477,20.22)(2478,20.2108)(2479,20.148)(2480,20.2908)(2481,20.1764)(2482,20.2604)(2483,20.2183)(2484,20.2636)(2485,20.3793)(2486,20.1919)(2487,20.2577)(2488,20.1747)(2489,20.2116)(2490,20.2549)(2491,20.1914)(2492,20.2345)(2493,20.3745)(2494,20.4692)(2495,20.4386)(2496,20.5236)(2497,20.4189)(2498,20.5301)(2499,20.5048)(2500,20.5092)(2501,20.4372)(2502,20.5158)(2503,20.4706)(2504,20.4802)(2505,20.5215)(2506,20.4693)(2507,20.5009)(2508,20.6945)(2509,20.4726)(2510,20.5122)(2511,20.6065)(2512,20.6775)(2513,20.5615)(2514,20.6084)(2515,20.6283)(2516,20.5743)(2517,20.6694)(2518,20.6661)(2519,20.7012)(2520,20.6842)(2521,20.6441)(2522,20.7185)(2523,20.7581)(2524,20.7102)(2525,20.6619)(2526,20.6119)(2527,20.7229)(2528,20.6937)(2529,20.7425)(2530,20.7969)(2531,20.6901)(2532,20.7795)(2533,20.6485)(2534,20.7203)(2535,20.797)(2536,20.7538)(2537,20.7678)(2538,20.7732)(2539,20.7747)(2540,20.7978)(2541,20.825)(2542,20.6957)(2543,20.8401)(2544,20.8648)(2545,20.8271)(2546,20.9471)(2547,20.8776)(2548,20.8974)(2549,20.8413)(2550,20.7625)(2551,20.8097)(2552,20.6813)(2553,20.8541)(2554,20.903)(2555,20.9285)(2556,20.8726)(2557,20.8497)(2558,20.8212)(2559,20.8244)(2560,20.8154)(2561,20.932)(2562,20.8262)(2563,20.8867)(2564,20.9556)(2565,20.9869)(2566,20.8489)(2567,20.8438)(2568,20.9619)(2569,20.8144)(2570,20.8238)(2571,20.9899)(2572,20.9298)(2573,20.8496)(2574,20.9651)(2575,20.9107)(2576,20.995)(2577,20.969)(2578,21.0182)(2579,20.8901)(2580,20.8816)(2581,20.9945)(2582,20.9408)(2583,21.0002)(2584,21.0489)(2585,20.9075)(2586,20.9873)(2587,20.9495)(2588,20.9484)(2589,20.9528)(2590,20.9988)(2591,20.8816)(2592,20.9494)(2593,20.9928)(2594,20.9624)(2595,20.9778)(2596,21.0172)(2597,20.9502)(2598,20.8984)(2599,20.9373)(2600,20.9183)(2601,20.9641)(2602,20.9285)(2603,21.0733)(2604,20.9596)(2605,20.9794)(2606,21.0222)(2607,21.0038)(2608,21.0396)(2609,20.9072)(2610,21.0491)(2611,21.0918)(2612,21.1114)(2613,20.9546)(2614,20.9839)(2615,20.9502)(2616,21.0299)(2617,21.0584)(2618,20.9566)(2619,20.9824)(2620,20.907)(2621,20.9537)(2622,20.9766)(2623,20.9736)(2624,21.0767)(2625,21.0235)(2626,20.8769)(2627,21.0184)(2628,21.0109)(2629,20.9898)(2630,21.0167)(2631,20.9222)(2632,21.0285)(2633,21.0606)(2634,20.9882)(2635,20.9885)(2636,20.9296)(2637,21.0376)(2638,21.0104)(2639,21.1004)(2640,21.0026)(2641,21.067)(2642,20.9517)(2643,21.0478)(2644,21.1154)(2645,21.0174)(2646,21.0666)(2647,20.9783)(2648,21.1377)(2649,20.9707)(2650,20.9648)(2651,21.108)(2652,21.0382)(2653,21.032)(2654,21.0945)(2655,21.0491)(2656,21.1649)(2657,20.9594)(2658,21.033)(2659,21.1264)(2660,21.2416)(2661,17.1841)(2662,17.9201)(2663,18.7117)(2664,18.4056)(2665,19.3139)(2666,18.7335)(2667,20.0345)(2668,19.8074)(2669,18.9653)(2670,20.0523)(2671,20.5219)(2672,19.0508)(2673,19.1131)(2674,20.2438)(2675,21.0636)(2676,20.8225)(2677,19.2257)(2678,20.3574)(2679,19.2254)(2680,19.2191)(2681,19.2924)(2682,19.2454)(2683,19.2638)(2684,19.25)(2685,20.4326)(2686,19.254)(2687,21.0829)(2688,19.2784)(2689,19.2054)(2690,19.3374)(2691,19.2795)(2692,19.3338)(2693,19.2355)(2694,19.3213)(2695,21.5019)(2696,19.3882)(2697,21.1972)(2698,20.4875)(2699,20.473)(2700,20.4987)(2701,20.4895)(2702,20.4713)(2703,20.4735)(2704,20.3714)(2705,20.5167)(2706,20.4708)(2707,20.3931)(2708,21.633)(2709,20.5339)(2710,20.4434)(2711,20.4504)(2712,20.4682)(2713,20.5528)(2714,21.8672)(2715,21.319)(2716,21.3679)(2717,21.3236)(2718,21.8401)(2719,21.4048)(2720,21.4256)(2721,21.4133)(2722,21.4518)(2723,21.493)(2724,21.3818)(2725,21.3871)(2726,21.4892)(2727,21.3775)(2728,21.4292)(2729,21.4164)(2730,21.446)(2731,21.9742)(2732,22.1631)(2733,21.4499)(2734,22.0814)(2735,22.0943)(2736,22.3745)(2737,22.4982)(2738,22.1055)(2739,22.1482)(2740,22.2044)(2741,22.1419)(2742,22.1991)(2743,22.1792)(2744,22.2439)(2745,22.1055)(2746,22.1274)(2747,22.4153)(2748,22.1095)(2749,22.1249)(2750,22.1501)(2751,22.1682)(2752,22.7169)(2753,22.5536)(2754,22.575)(2755,22.7422)(2756,22.9002)(2757,22.6109)(2758,22.5345)(2759,22.674)(2760,22.6983)(2761,22.724)(2762,22.6643)(2763,22.9447)(2764,22.7087)(2765,22.7116)(2766,22.6285)(2767,22.7278)(2768,22.622)(2769,22.7293)(2770,22.9006)(2771,22.9935)(2772,23.1267)(2773,23.0419)(2774,23.0301)(2775,23.1818)(2776,23.0912)(2777,23.0165)(2778,23.1044)(2779,23.0675)(2780,23.1145)(2781,23.0494)(2782,23.1491)(2783,23.0943)(2784,23.1055)(2785,23.1491)(2786,23.1753)(2787,23.3696)(2788,23.2583)(2789,23.308)(2790,23.3871)(2791,23.3444)(2792,23.4389)(2793,23.312)(2794,23.4146)(2795,23.1947)(2796,23.363)(2797,23.3935)(2798,23.4387)(2799,23.3831)(2800,23.3837)(2801,23.2877)(2802,23.391)(2803,23.4021)(2804,23.4899)(2805,23.2801)(2806,23.5061)(2807,23.4968)(2808,23.5085)(2809,23.5343)(2810,23.58)(2811,23.5392)(2812,23.5799)(2813,23.5208)(2814,23.6597)(2815,23.6827)(2816,23.5835)(2817,23.5809)(2818,23.619)(2819,23.6337)(2820,23.5501)(2821,23.688)(2822,23.6916)(2823,23.6681)(2824,23.6314)(2825,23.7303)(2826,23.61)(2827,23.804)(2828,23.6751)(2829,23.6001)(2830,23.6908)(2831,23.6831)(2832,23.7759)(2833,23.7296)(2834,23.8246)(2835,23.7368)(2836,23.7108)(2837,23.7005)(2838,23.8472)(2839,23.7581)(2840,23.8378)(2841,23.8166)(2842,23.7458)(2843,23.7309)(2844,23.7386)(2845,23.943)(2846,23.8775)(2847,23.7594)(2848,23.8967)(2849,23.7032)(2850,23.7997)(2851,23.993)(2852,24.0252)(2853,23.8386)(2854,23.9068)(2855,23.9736)(2856,23.8508)(2857,23.8343)(2858,24.0175)(2859,23.8606)(2860,23.8708)(2861,23.8523)(2862,23.8761)(2863,23.8876)(2864,23.8238)(2865,23.856)(2866,23.9038)(2867,23.9192)(2868,24.0098)(2869,23.9112)(2870,24.0198)(2871,23.8845)(2872,23.8564)(2873,23.9227)(2874,23.9275)(2875,23.8361)(2876,23.8836)(2877,23.9347)(2878,24.0019)(2879,23.8128)(2880,23.8366)(2881,23.9649)(2882,23.9363)(2883,24.028)(2884,23.8766)(2885,23.9694)(2886,24.0498)(2887,24.0068)(2888,23.9619)(2889,23.9403)(2890,23.8828)(2891,23.9779)(2892,23.9151)(2893,23.894)(2894,23.9321)(2895,23.9825)(2896,23.8754)(2897,23.9745)(2898,23.8786)(2899,24.0114)(2900,23.9506)(2901,24.0152)(2902,23.8918)(2903,24.106)(2904,24.1008)(2905,23.9296)(2906,23.9989)(2907,23.9682)(2908,24.0145)(2909,24.0357)(2910,23.9773)(2911,23.905)(2912,24.0016)(2913,23.9457)(2914,23.9972)(2915,24.0682)(2916,23.9194)(2917,23.8875)(2918,24.0142)(2919,24.0116)(2920,23.9853)(2921,23.9541)(2922,24.0853)(2923,24.0082)(2924,23.9834)(2925,23.9841)(2926,23.9257)(2927,24.0311)(2928,23.9785)(2929,24.037)(2930,24.0685)(2931,23.9544)(2932,23.9765)(2933,24.0307)(2934,24.0499)(2935,23.9729)(2936,24.1326)(2937,19.749)(2938,20.4868)(2939,21.358)(2940,20.9765)(2941,21.9722)(2942,21.4008)(2943,22.7028)(2944,22.4138)(2945,21.6182)(2946,23.2107)(2947,22.6977)(2948,21.7286)(2949,23.5313)(2950,22.9307)(2951,23.7843)(2952,21.819)(2953,21.9144)(2954,23.0276)(2955,23.8058)(2956,24.1994)(2957,22.0189)(2958,21.9778)(2959,22.0965)(2960,22.0097)(2961,22.033)(2962,23.066)(2963,21.999)(2964,21.9643)(2965,21.9404)(2966,21.9127)(2967,21.969)(2968,23.1625)(2969,22.0507)(2970,21.9847)(2971,22.0363)(2972,23.9783)(2973,22.0178)(2974,23.1448)(2975,23.1876)(2976,24.4101)(2977,23.1656)(2978,23.173)(2979,24.5195)(2980,23.237)(2981,23.1795)(2982,23.2227)(2983,23.2027)(2984,23.1615)(2985,23.2912)(2986,23.9985)(2987,23.1262)(2988,23.2356)(2989,23.2587)(2990,24.0267)(2991,24.57)(2992,24.1587)(2993,24.2119)(2994,24.2159)(2995,24.2877)(2996,24.2014)(2997,24.1362)(2998,24.8631)(2999,24.185)(3000,24.2031)(3001,24.182)(3002,24.7042)(3003,24.1506)(3004,24.1706)(3005,24.1051)(3006,24.1787)(3007,24.912)(3008,25.1139)(3009,24.8725)(3010,25.26)(3011,24.9586)(3012,24.9812)(3013,24.9858)(3014,25.3039)(3015,24.8983)(3016,24.9253)(3017,24.9871)(3018,24.9537)(3019,24.9941)(3020,25.4757)(3021,24.9507)(3022,24.8551)(3023,25.0971)(3024,25.0159)(3025,25.3256)(3026,25.3733)(3027,25.5101)(3028,25.3788)(3029,25.4738)(3030,25.5945)(3031,25.3994)(3032,25.5327)(3033,25.6834)(3034,25.8259)(3035,25.5658)(3036,25.5177)(3037,25.3739)(3038,25.5597)(3039,25.5228)(3040,25.5803)(3041,25.5054)(3042,25.9622)(3043,25.7992)(3044,25.8368)(3045,25.8466)(3046,25.9003)(3047,25.9131)(3048,25.9253)(3049,25.8687)(3050,26.0087)(3051,25.899)(3052,26.0721)(3053,26.0867)(3054,25.9698)(3055,25.7983)(3056,25.895)(3057,25.9196)(3058,25.9603)(3059,26.2682)(3060,26.1838)(3061,26.2142)(3062,26.2272)(3063,26.2365)(3064,26.2315)(3065,26.2349)(3066,26.2615)(3067,26.2439)(3068,26.2698)(3069,26.3102)(3070,26.4554)(3071,26.2314)(3072,26.2551)(3073,26.3328)(3074,26.3823)(3075,26.4881)(3076,26.4324)(3077,26.5203)(3078,26.4167)(3079,26.4364)(3080,26.4428)(3081,26.4185)(3082,26.5444)(3083,26.4552)(3084,26.5523)(3085,26.5227)(3086,26.5892)(3087,26.5528)(3088,26.5816)(3089,26.5912)(3090,26.62)(3091,26.4928)(3092,26.6136)(3093,26.5895)(3094,26.6231)(3095,26.6642)(3096,26.7055)(3097,26.6683)(3098,26.6628)(3099,26.6354)(3100,26.7806)(3101,26.8008)(3102,26.6223)(3103,26.7199)(3104,26.8153)(3105,26.8694)(3106,26.8162)(3107,26.7637)(3108,26.84)(3109,26.8397)(3110,26.8118)(3111,26.717)(3112,26.8137)(3113,26.8375)(3114,26.7062)(3115,26.8299)(3116,26.7657)(3117,26.7803)(3118,26.8519)(3119,26.8784)(3120,26.7924)(3121,26.9143)(3122,26.7904)(3123,26.8689)(3124,26.8697)(3125,26.8972)(3126,26.8832)(3127,26.8769)(3128,26.805)(3129,26.8151)(3130,26.8598)(3131,26.7692)(3132,26.8167)(3133,26.9039)(3134,26.9041)(3135,26.8548)(3136,26.8755)(3137,26.9412)(3138,26.9995)(3139,26.9365)(3140,26.9048)(3141,26.8725)(3142,26.8076)(3143,26.8444)(3144,26.7857)(3145,26.9866)(3146,26.9719)(3147,26.9282)(3148,27.0428)(3149,26.899)(3150,26.9154)(3151,26.8836)(3152,27.0006)(3153,26.9817)(3154,26.9361)(3155,26.8594)(3156,26.9673)(3157,26.9214)(3158,27.049)(3159,27.0189)(3160,26.942)(3161,26.9137)(3162,26.9849)(3163,26.8618)(3164,26.9575)(3165,26.9973)(3166,26.9175)(3167,26.9416)(3168,27.0279)(3169,27.0178)(3170,27.004)(3171,26.8706)(3172,26.9887)(3173,27.0095)(3174,26.9316)(3175,26.9105)(3176,26.8656)(3177,26.9954)(3178,27.0492)(3179,27.0029)(3180,26.9802)(3181,26.9106)(3182,27.0415)(3183,27.0263)(3184,27.1652)(3185,26.9837)(3186,27.0777)(3187,27.0901)(3188,27.0057)(3189,27.0908)(3190,22.3509)(3191,23.1024)(3192,23.9482)(3193,23.649)(3194,24.5666)(3195,25.3822)(3196,23.9491)(3197,25.1146)(3198,25.8243)(3199,24.2598)(3200,25.2721)(3201,24.3991)(3202,26.1597)(3203,26.4151)(3204,24.5119)(3205,25.6208)(3206,25.6989)(3207,24.5949)(3208,26.4464)(3209,24.6469)(3210,26.8053)(3211,24.6589)(3212,24.7727)(3213,25.8118)(3214,24.7394)(3215,24.7289)(3216,25.9408)(3217,24.6548)(3218,24.6689)(3219,26.6444)(3220,24.7583)(3221,24.7018)(3222,24.6889)(3223,24.726)(3224,24.7428)(3225,25.9064)(3226,24.7161)(3227,27.1516)(3228,27.29)(3229,25.9861)(3230,26.845)(3231,25.9466)(3232,26.021)(3233,25.8922)(3234,25.8658)(3235,25.9653)(3236,25.9175)(3237,25.9617)(3238,25.9596)(3239,25.9854)(3240,25.9177)(3241,26.727)(3242,27.3823)(3243,26.8159)(3244,27.7173)(3245,27.532)(3246,26.8644)(3247,26.9691)(3248,27.0269)(3249,26.925)(3250,26.9391)(3251,26.9141)(3252,26.9032)(3253,28.0208)(3254,26.8565)(3255,27.0236)(3256,27.0929)(3257,26.9585)(3258,28.0405)(3259,27.6189)(3260,27.6016)(3261,27.5661)(3262,27.6626)(3263,28.0548)(3264,27.6187)(3265,27.7552)(3266,28.3563)(3267,27.7331)(3268,27.7026)(3269,27.8222)(3270,27.7652)(3271,27.6946)(3272,27.7409)(3273,28.137)(3274,27.7367)(3275,28.1185)(3276,28.2036)(3277,28.4616)(3278,28.573)(3279,28.2975)(3280,28.3134)(3281,28.3116)(3282,28.2652)(3283,28.2553)(3284,28.3504)(3285,28.3829)(3286,28.2706)(3287,28.4761)(3288,28.6795)(3289,28.3193)(3290,28.3505)(3291,28.7285)(3292,28.6748)(3293,28.8277)(3294,28.6634)(3295,28.9286)(3296,28.8076)(3297,28.6905)(3298,28.775)(3299,28.8805)(3300,28.7392)(3301,28.98)(3302,28.8027)(3303,28.7825)(3304,29.0086)(3305,28.9646)(3306,29.0987)(3307,29.0796)(3308,29.0541)(3309,29.2461)(3310,29.0085)(3311,29.1405)(3312,29.1129)(3313,29.1195)(3314,29.0799)(3315,29.1145)(3316,29.2724)(3317,29.1439)(3318,29.2649)(3319,29.1876)(3320,29.2101)(3321,29.2541)(3322,29.3137)(3323,29.3199)(3324,29.3001)(3325,29.5411)(3326,29.4003)(3327,29.3806)(3328,29.451)(3329,29.4927)(3330,29.3608)(3331,29.2763)(3332,29.2814)(3333,29.4847)(3334,29.455)(3335,29.5872)(3336,29.506)(3337,29.6174)(3338,29.571)(3339,29.4805)(3340,29.5528)(3341,29.6334)(3342,29.5897)(3343,29.6568)(3344,29.648)(3345,29.5981)(3346,29.7913)(3347,29.7257)(3348,29.6632)(3349,29.7079)(3350,29.5795)(3351,29.7263)(3352,29.744)(3353,29.7628)(3354,29.67)(3355,29.7)(3356,29.6547)(3357,29.6958)(3358,29.8496)(3359,29.7387)(3360,29.7281)(3361,29.7208)(3362,29.6959)(3363,29.8388)(3364,29.8222)(3365,29.8234)(3366,29.8253)(3367,29.9337)(3368,29.6951)(3369,29.8554)(3370,29.705)(3371,29.8921)(3372,29.8158)(3373,29.8776)(3374,29.8996)(3375,29.8139)(3376,29.7081)(3377,29.8681)(3378,29.8804)(3379,29.9523)(3380,30.0198)(3381,29.8516)(3382,29.8355)(3383,29.8813)(3384,30.0032)(3385,29.9604)(3386,29.805)(3387,29.9143)(3388,29.9001)(3389,29.9118)(3390,29.9046)(3391,29.7235)(3392,30.041)(3393,29.9525)(3394,30.0008)(3395,29.9848)(3396,29.9264)(3397,29.9958)(3398,29.9943)(3399,30.0578)(3400,30.031)(3401,30.086)(3402,29.883)(3403,30.1727)(3404,29.933)(3405,30.0488)(3406,29.8171)(3407,29.8097)(3408,29.9378)(3409,29.9754)(3410,29.9121)(3411,30.0104)(3412,30.0014)(3413,29.9889)(3414,29.9862)(3415,30.1018)(3416,30.0186)(3417,30.006)(3418,30.0592)(3419,30.0492)(3420,30.0812)(3421,24.9568)(3422,25.6725)(3423,26.5894)(3424,27.1905)(3425,26.251)(3426,26.64)(3427,27.9927)(3428,27.7022)(3429,26.9006)(3430,28.5181)(3431,28.0843)(3432,27.0876)(3433,29.125)(3434,28.9398)(3435,27.3209)(3436,28.2402)(3437,27.2558)(3438,28.3707)(3439,29.0732)(3440,29.5101)(3441,27.3354)(3442,28.5671)(3443,27.4198)(3444,27.5269)(3445,29.4583)(3446,29.8617)(3447,27.4781)(3448,27.4388)(3449,28.6392)(3450,27.4444)(3451,27.5308)(3452,30.0422)(3453,28.5818)(3454,27.4411)(3455,27.4378)(3456,27.3588)(3457,27.4217)(3458,27.5208)(3459,28.5744)(3460,29.4784)(3461,28.6699)(3462,30.1139)(3463,28.6702)(3464,28.7803)(3465,28.7831)(3466,28.6573)(3467,28.6329)(3468,30.3537)(3469,28.6369)(3470,29.5584)(3471,28.7034)(3472,28.8054)(3473,29.704)(3474,29.6335)(3475,30.2099)(3476,29.5581)(3477,29.6519)(3478,29.6682)(3479,30.6994)(3480,29.6968)(3481,29.672)(3482,29.8025)(3483,29.7657)(3484,30.3758)(3485,29.7164)(3486,30.7706)(3487,29.6804)(3488,30.4289)(3489,30.4845)(3490,30.8128)(3491,30.5025)(3492,31.0087)(3493,30.4521)(3494,30.5156)(3495,30.542)(3496,30.5221)(3497,30.496)(3498,30.551)(3499,30.9565)(3500,30.4586)(3501,30.4982)(3502,31.0125)(3503,31.1551)(3504,31.4108)(3505,31.2073)(3506,31.1544)(3507,31.5275)(3508,31.0544)(3509,30.9731)(3510,31.0535)(3511,31.1568)(3512,31.1695)(3513,31.2316)(3514,31.1912)(3515,31.6056)(3516,31.2282)(3517,31.5511)(3518,31.589)(3519,31.8009)(3520,31.6092)(3521,31.6774)(3522,31.7423)(3523,31.8832)(3524,31.6464)(3525,31.7337)(3526,31.7412)(3527,31.6475)(3528,31.7635)(3529,31.5805)(3530,31.7437)(3531,31.8096)(3532,31.8963)(3533,31.9308)(3534,32.0255)(3535,32.1009)(3536,31.925)(3537,32.0562)(3538,31.9654)(3539,31.938)(3540,32.1678)(3541,32.0649)(3542,32.0517)(3543,32.2015)(3544,32.0221)(3545,32.1981)(3546,32.2605)(3547,32.3839)(3548,32.3363)(3549,32.23)(3550,32.2587)(3551,32.28)(3552,32.2968)(3553,32.3427)(3554,32.3762)(3555,32.2806)(3556,32.2129)(3557,32.3814)(3558,32.4316)(3559,32.4222)(3560,32.5302)(3561,32.4604)(3562,32.511)(3563,32.4834)(3564,32.4634)(3565,32.401)(3566,32.4425)(3567,32.4238)(3568,32.5747)(3569,32.5947)(3570,32.477)(3571,32.5938)(3572,32.6363)(3573,32.5386)(3574,32.6964)(3575,32.6432)(3576,32.6784)(3577,32.5375)(3578,32.6477)(3579,32.5912)(3580,32.8723)(3581,32.6512)(3582,32.6767)(3583,32.7611)(3584,32.6856)(3585,32.8579)(3586,32.7448)(3587,32.9115)(3588,32.7418)(3589,32.7547)(3590,32.7554)(3591,32.8648)(3592,32.8676)(3593,32.8727)(3594,32.814)(3595,32.7968)(3596,32.7395)(3597,32.8685)(3598,32.9133)(3599,32.8593)(3600,32.7996)(3601,32.9135)(3602,33.0277)(3603,33.0213)(3604,32.8091)(3605,32.9665)(3606,32.996)(3607,32.9658)(3608,32.9493)(3609,32.9794)(3610,32.9159)(3611,32.8435)(3612,32.9185)(3613,33.0563)(3614,32.8883)(3615,32.8533)(3616,32.9963)(3617,32.9364)(3618,33.0754)(3619,32.8411)(3620,32.9069)(3621,32.8555)(3622,32.9655)(3623,33.0229)(3624,32.9212)(3625,33.0982)(3626,33.036)(3627,32.8936)(3628,33.0611)(3629,32.9179)(3630,33.0871)(3631,27.4852)(3632,28.3409)(3633,29.1938)(3634,29.7949)(3635,28.9191)(3636,30.576)(3637,30.4165)(3638,29.3596)(3639,31.1387)(3640,29.6485)(3641,30.6253)(3642,31.5584)(3643,29.8178)(3644,31.7846)(3645,30.8941)(3646,29.9453)(3647,31.914)(3648,32.2502)(3649,30.0304)(3650,31.1254)(3651,30.0855)(3652,31.2121)(3653,32.1007)(3654,32.8219)(3655,30.1748)(3656,32.5359)(3657,30.2086)(3658,32.2278)(3659,30.1635)(3660,30.0648)(3661,30.1399)(3662,31.3774)(3663,30.0936)(3664,31.3862)(3665,30.1932)(3666,30.1942)(3667,30.1904)(3668,31.4261)(3669,30.1523)(3670,31.3825)(3671,32.3098)(3672,31.4154)(3673,31.4704)(3674,31.4133)(3675,31.3956)(3676,32.7444)(3677,31.4018)(3678,33.1625)(3679,31.4665)(3680,31.4836)(3681,33.0171)(3682,32.3546)(3683,32.3888)(3684,32.6011)(3685,33.135)(3686,33.4232)(3687,32.5236)(3688,32.4279)(3689,32.4085)(3690,32.5228)(3691,33.6034)(3692,32.5283)(3693,32.4367)(3694,33.2196)(3695,32.5341)(3696,33.739)(3697,33.345)(3698,33.8663)(3699,33.3719)(3700,33.6825)(3701,33.2516)(3702,33.3486)(3703,33.313)(3704,33.3477)(3705,33.3213)(3706,33.3119)(3707,33.2537)(3708,34.1745)(3709,33.8181)(3710,33.789)(3711,33.9842)(3712,34.1062)(3713,34.215)(3714,33.8729)(3715,33.8455)(3716,33.9765)(3717,33.9644)(3718,33.9486)(3719,34.3632)(3720,34.2382)(3721,33.9148)(3722,34.3267)(3723,34.0987)(3724,34.5849)(3725,34.4585)(3726,34.4002)(3727,34.6652)(3728,34.4977)(3729,34.3348)(3730,34.582)(3731,34.4715)(3732,34.4088)(3733,34.4302)(3734,34.8854)(3735,34.8811)(3736,34.5265)(3737,34.8137)(3738,34.817)(3739,35.1488)(3740,34.829)(3741,34.9651)(3742,34.8068)(3743,34.8683)(3744,34.8502)(3745,34.9382)(3746,34.8364)(3747,35.0471)(3748,35.1447)(3749,35.0224)(3750,35.0772)(3751,35.1721)(3752,35.1684)(3753,35.1582)(3754,35.3586)(3755,35.1781)(3756,35.2854)(3757,35.0634)(3758,35.3451)(3759,35.2112)(3760,35.268)(3761,35.4644)(3762,35.4053)(3763,35.3525)(3764,35.2888)(3765,35.4996)(3766,35.5366)(3767,35.4656)(3768,35.4385)(3769,35.5758)(3770,35.4982)(3771,35.6001)(3772,35.4652)(3773,35.4974)(3774,35.5151)(3775,35.5353)(3776,35.7221)(3777,35.6946)(3778,35.5318)(3779,35.5344)(3780,35.6724)(3781,35.6832)(3782,35.7149)(3783,35.7408)(3784,35.6621)(3785,35.7714)(3786,35.7774)(3787,35.5146)(3788,35.746)(3789,35.8028)(3790,35.7865)(3791,35.7942)(3792,35.7573)(3793,35.8381)(3794,35.7522)(3795,35.5917)(3796,35.8845)(3797,35.9382)(3798,35.8434)(3799,35.7886)(3800,35.801)(3801,35.7538)(3802,35.7844)(3803,35.9021)(3804,36.0803)(3805,35.9752)(3806,35.9357)(3807,35.9114)(3808,35.8973)(3809,35.7948)(3810,36.0238)(3811,35.9381)(3812,35.968)(3813,35.9271)(3814,35.777)(3815,36.0245)(3816,36.0184)(3817,35.9677)(3818,35.841)(3819,35.9256)(3820,35.9129)(3821,30.2262)(3822,31.001)(3823,31.8574)(3824,31.4931)(3825,32.4688)(3826,31.9683)(3827,33.3072)(3828,33.0145)(3829,33.8053)(3830,32.3401)(3831,33.3897)(3832,32.5483)(3833,34.5113)(3834,34.3339)(3835,33.6929)(3836,34.6264)(3837,32.5819)(3838,34.952)(3839,33.8909)(3840,32.8081)(3841,32.9056)(3842,34.7669)(3843,34.0719)(3844,35.5277)(3845,34.125)(3846,32.8481)(3847,35.3445)(3848,32.9837)(3849,32.9378)(3850,32.9539)(3851,32.8786)(3852,32.9293)(3853,32.9674)(3854,34.1985)(3855,32.9934)(3856,34.9303)(3857,35.0917)(3858,32.9284)(3859,35.9541)(3860,34.161)(3861,35.6132)(3862,34.2105)(3863,34.2029)(3864,34.1689)(3865,34.0713)(3866,34.3019)(3867,35.2073)(3868,34.2069)(3869,35.7069)(3870,34.2215)(3871,36.1736)(3872,35.2951)(3873,35.1927)(3874,36.2255)(3875,35.2974)(3876,35.21)(3877,35.2973)(3878,35.3241)(3879,35.8969)(3880,35.2484)(3881,36.3925)(3882,35.2872)(3883,35.9648)(3884,36.0477)(3885,36.5869)(3886,36.5153)(3887,36.1305)(3888,36.0004)(3889,36.1541)(3890,36.1236)(3891,36.1144)(3892,36.9058)(3893,36.6204)(3894,36.1746)(3895,36.8818)(3896,36.1365)(3897,36.6304)(3898,37.1315)(3899,36.7233)(3900,36.7805)(3901,37.2285)(3902,37.2101)(3903,36.7697)(3904,36.8253)(3905,36.8261)(3906,37.1763)(3907,36.785)(3908,36.7171)(3909,37.3926)(3910,37.4286)(3911,37.1683)(3912,37.3453)(3913,37.513)(3914,37.412)(3915,37.2558)(3916,37.2516)(3917,37.3214)(3918,37.3709)(3919,37.5907)(3920,37.8138)(3921,37.7865)(3922,38.0616)(3923,37.879)(3924,37.6647)(3925,37.7876)(3926,37.8733)(3927,37.7849)(3928,37.872)(3929,37.826)(3930,37.7828)(3931,38.031)(3932,38.1085)(3933,37.9575)(3934,38.0824)(3935,38.1655)(3936,38.044)(3937,38.0597)(3938,38.1808)(3939,38.2773)(3940,37.9659)(3941,38.0591)(3942,38.2273)(3943,38.2509)(3944,38.3833)(3945,38.3661)(3946,38.2599)(3947,38.2869)(3948,38.3287)(3949,38.259)(3950,38.4812)(3951,38.4384)(3952,38.4901)(3953,38.3529)(3954,38.451)(3955,38.6975)(3956,38.5301)(3957,38.6145)(3958,38.399)(3959,38.5736)(3960,38.7412)(3961,38.5822)(3962,38.5926)(3963,38.4697)(3964,38.5874)(3965,38.5694)(3966,38.8323)(3967,38.8207)(3968,38.6012)(3969,38.727)(3970,38.6909)(3971,38.8131)(3972,38.7851)(3973,38.8704)(3974,38.881)(3975,38.7325)(3976,38.9584)(3977,38.8826)(3978,38.8265)(3979,38.8481)(3980,38.8469)(3981,38.8005)(3982,38.9574)(3983,38.8173)(3984,38.9008)(3985,38.9699)(3986,38.9503)(3987,38.838)(3988,38.8187)(3989,38.9078)(3990,38.9467)(3991,39.1543)(3992,32.888)(3993,33.6136)(3994,34.5056)(3995,35.2177)(3996,34.2081)(3997,35.9081)(3998,34.6463)(3999,35.7113)(4000,36.5916)(4001,35.0077)(4002,36.068)(4003,35.2942)(4004,37.2073)(4005,36.9967)(4006,36.4391)(4007,37.7409)(4008,37.1841)(4009,35.3869)(4010,36.6626)(4011,35.4603)(4012,36.6565)(4013,38.0368)(4014,38.2434)(4015,35.6168)(4016,37.5253)(4017,36.9201)(4018,35.7025)(4019,35.7024)(4020,36.8677)(4021,37.6757)(4022,35.7474)(4023,35.7164)(4024,35.8034)(4025,38.4)(4026,35.7639)(4027,36.9585)(4028,35.6933)(4029,37.8112)(4030,35.7267)(4031,38.6367)(4032,36.9898)(4033,37.0572)(4034,36.8892)(4035,36.9249)(4036,38.0601)(4037,36.9085)(4038,36.9849)(4039,38.9245)(4040,37.9328)(4041,38.4128)(4042,38.0584)(4043,39.1408)(4044,38.7489)(4045,38.0337)(4046,38.0069)(4047,37.9873)(4048,39.1536)(4049,37.9188)(4050,38.0445)(4051,38.6586)(4052,39.2783)(4053,38.7509)(4054,39.3286)(4055,38.9116)(4056,38.8439)(4057,38.9655)(4058,38.8476)(4059,39.4254)(4060,38.9592)(4061,39.7538)(4062,38.9504)(4063,39.8741)(4064,39.878)(4065,39.4015)(4066,39.4945)(4067,39.618)(4068,39.9779)(4069,39.6035)(4070,40.0147)(4071,39.5762)(4072,39.6533)(4073,39.5822)(4074,40.381)(4075,39.9756)(4076,40.3211)(4077,40.0862)(4078,40.2531)(4079,40.3475)(4080,40.1054)(4081,40.2426)(4082,40.1111)(4083,40.5061)(4084,40.1494)(4085,40.4972)(4086,40.4072)(4087,40.5589)(4088,40.6869)(4089,40.8362)(4090,40.703)(4091,40.4846)(4092,40.8408)(4093,40.5598)(4094,40.8725)(4095,40.6985)(4096,40.8583)(4097,41.0233)(4098,40.8746)(4099,41.1532)(4100,40.909)(4101,40.9867)(4102,40.9966)(4103,41.0155)(4104,40.993)(4105,41.0929)(4106,41.254)(4107,41.103)(4108,41.4007)(4109,41.1568)(4110,41.1539)(4111,41.2571)(4112,41.1629)(4113,41.2462)(4114,41.4246)(4115,41.3697)(4116,41.4025)(4117,41.3682)(4118,41.4516)(4119,41.5359)(4120,41.3668)(4121,41.5438)(4122,41.5906)(4123,41.7443)(4124,41.7155)(4125,41.6344)(4126,41.5094)(4127,41.6198)(4128,41.6386)(4129,41.6479)(4130,41.751)(4131,41.7277)(4132,41.8379)(4133,41.6828)(4134,41.8643)(4135,41.8544)(4136,41.8955)(4137,41.8354)(4138,41.8563)(4139,41.8018)(4140,41.836)(4141,41.8562)(4142,41.7832)(4143,41.7401)(4144,41.9204)(4145,35.5125)(4146,36.2882)(4147,37.1275)(4148,37.9413)(4149,36.876)(4150,38.6461)(4151,37.4356)(4152,38.4219)(4153,39.2896)(4154,38.8419)(4155,37.7592)(4156,39.9372)(4157,37.9411)(4158,39.6768)(4159,39.2123)(4160,38.1674)(4161,40.503)(4162,40.1322)(4163,39.2078)(4164,38.2142)(4165,39.4639)(4166,40.2588)(4167,38.3625)(4168,41.0148)(4169,40.8171)(4170,39.617)(4171,38.4937)(4172,40.4559)(4173,38.3837)(4174,39.6995)(4175,38.4349)(4176,38.5443)(4177,41.4573)(4178,41.0035)(4179,38.4096)(4180,38.4001)(4181,38.4365)(4182,40.6648)(4183,39.7235)(4184,39.7804)(4185,39.8228)(4186,40.5677)(4187,41.2438)(4188,39.8467)(4189,39.8638)(4190,39.6814)(4191,41.7994)(4192,41.6728)(4193,40.8201)(4194,40.8026)(4195,41.4593)(4196,42.1293)(4197,40.8598)(4198,40.8915)(4199,40.8837)(4200,40.6902)(4201,41.6146)(4202,41.5296)(4203,42.186)(4204,41.7055)(4205,42.002)(4206,41.6288)(4207,41.5889)(4208,42.2385)(4209,42.4508)(4210,42.5344)(4211,41.6748)(4212,41.5774)(4213,42.2712)(4214,42.4424)(4215,42.8409)(4216,42.7043)(4217,42.8113)(4218,42.5071)(4219,42.385)(4220,42.5564)(4221,42.504)(4222,42.849)(4223,42.9391)(4224,43.071)(4225,43.0132)(4226,43.3767)(4227,43.1614)(4228,43.1258)(4229,43.3797)(4230,42.9847)(4231,43.0185)(4232,43.3402)(4233,43.4584)(4234,43.4331)(4235,43.6205)(4236,43.3914)(4237,43.6704)(4238,43.6497)(4239,43.3817)(4240,43.3697)(4241,43.6889)(4242,43.7347)(4243,43.9092)(4244,43.8084)(4245,43.6623)(4246,43.875)(4247,43.9383)(4248,43.7704)(4249,43.9696)(4250,44.1166)(4251,43.9847)(4252,44.2125)(4253,44.1345)(4254,44.0227)(4255,43.9543)(4256,44.3401)(4257,44.2954)(4258,44.4561)(4259,44.3724)(4260,44.2175)(4261,44.3425)(4262,44.5391)(4263,44.5145)(4264,44.5342)(4265,44.4947)(4266,44.3365)(4267,44.6691)(4268,44.6348)(4269,44.7214)(4270,44.6874)(4271,44.708)(4272,44.5674)(4273,44.7464)(4274,44.7328)(4275,44.7277)(4276,44.7953)(4277,44.6145)(4278,44.7076)(4279,44.8355)(4280,44.8254)(4281,38.1631)(4282,39.9187)(4283,38.931)(4284,39.5786)(4285,40.5244)(4286,40.1603)(4287,41.3729)(4288,41.2134)(4289,41.9271)(4290,41.5818)(4291,40.3924)(4292,42.4827)(4293,42.6425)(4294,40.7053)(4295,41.838)(4296,43.1248)(4297,40.9218)(4298,42.9143)(4299,42.1269)(4300,43.5908)(4301,41.0221)(4302,42.3042)(4303,43.6939)(4304,42.9776)(4305,41.0863)(4306,42.3166)(4307,41.1576)(4308,41.3104)(4309,44.13)(4310,43.2134)(4311,41.2707)(4312,43.8527)(4313,42.4765)(4314,43.2781)(4315,42.5168)(4316,41.21)(4317,44.0767)(4318,41.3355)(4319,42.334)(4320,41.2513)(4321,43.3586)(4322,44.5987)(4323,42.422)(4324,44.6619)(4325,42.5488)(4326,44.1923)(4327,42.57)(4328,43.5244)(4329,43.6087)(4330,44.3822)(4331,44.6696)(4332,43.5715)(4333,45.0871)(4334,43.7711)(4335,43.6429)(4336,44.4606)(4337,44.9321)(4338,44.5977)(4339,45.4123)(4340,44.4713)(4341,44.5416)(4342,45.2688)(4343,44.534)(4344,45.0486)(4345,45.0054)(4346,45.4884)(4347,45.2389)(4348,45.3157)(4349,45.4814)(4350,45.3463)(4351,45.6178)(4352,45.9281)(4353,45.2811)(4354,45.597)(4355,45.9391)(4356,45.7375)(4357,46.0816)(4358,46.197)(4359,45.9775)(4360,45.6677)(4361,45.9238)(4362,46.1683)(4363,46.2323)(4364,46.3727)(4365,46.1406)(4366,46.487)(4367,46.485)(4368,46.285)(4369,46.5814)(4370,46.7822)(4371,46.5833)(4372,46.7255)(4373,46.7575)(4374,46.6978)(4375,46.8409)(4376,46.6853)(4377,46.7225)(4378,46.9652)(4379,47.018)(4380,47.1119)(4381,46.9738)(4382,47.1446)(4383,47.0768)(4384,47.1165)(4385,47.2649)(4386,47.2269)(4387,47.2903)(4388,47.1731)(4389,47.3121)(4390,47.345)(4391,47.4229)(4392,47.5142)(4393,47.3732)(4394,47.3779)(4395,47.6933)(4396,47.6523)(4397,47.7018)(4398,47.6795)(4399,47.5649)(4400,47.8851)(4401,40.8544)(4402,41.6125)(4403,42.6242)(4404,42.3761)(4405,43.2654)(4406,44.1065)(4407,43.9054)(4408,42.812)(4409,44.7035)(4410,43.1725)(4411,44.3031)(4412,45.3551)(4413,45.0888)(4414,43.5003)(4415,44.748)(4416,45.9502)(4417,45.5767)(4418,43.5451)(4419,44.8453)(4420,46.4562)(4421,43.7227)(4422,43.8426)(4423,45.8811)(4424,44.9044)(4425,46.3885)(4426,46.0974)(4427,43.9367)(4428,46.9888)(4429,43.9694)(4430,46.6055)(4431,45.099)(4432,44.0655)(4433,45.1372)(4434,44.0901)(4435,45.3448)(4436,46.1216)(4437,46.7538)(4438,44.0734)(4439,47.2157)(4440,45.3762)(4441,46.1984)(4442,47.3482)(4443,45.3078)(4444,47.0551)(4445,45.2766)(4446,46.4026)(4447,47.7654)(4448,47.1359)(4449,46.414)(4450,46.4975)(4451,47.4899)(4452,46.37)(4453,47.3653)(4454,47.877)(4455,48.0824)(4456,47.207)(4457,48.0978)(4458,47.3843)(4459,47.873)(4460,47.2723)(4461,47.945)(4462,48.2683)(4463,47.874)(4464,48.5376)(4465,48.1266)(4466,48.1256)(4467,48.4286)(4468,48.6016)(4469,48.9695)(4470,48.7277)(4471,48.5992)(4472,48.7528)(4473,48.8673)(4474,49.0824)(4475,48.9514)(4476,48.7817)(4477,49.0193)(4478,49.2336)(4479,49.2437)(4480,49.1169)(4481,49.2269)(4482,49.2869)(4483,49.4393)(4484,49.5128)(4485,49.6953)(4486,49.7627)(4487,49.5837)(4488,49.6863)(4489,49.7189)(4490,49.7526)(4491,50.0278)(4492,49.7652)(4493,49.9854)(4494,49.822)(4495,50.1731)(4496,50.0649)(4497,50.2128)(4498,50.2271)(4499,50.2567)(4500,50.487)(4501,50.4322)(4502,50.3621)(4503,50.4346)(4504,50.621)(4505,50.636)(4506,43.647)(4507,44.3827)(4508,45.2525)(4509,45.0135)(4510,45.9288)(4511,46.7902)(4512,45.5139)(4513,46.5892)(4514,47.3996)(4515,46.9294)(4516,45.7552)(4517,48.1653)(4518,47.371)(4519,47.934)(4520,46.0818)(4521,48.7583)(4522,48.3571)(4523,46.3567)(4524,47.5474)(4525,46.569)(4526,49.0963)(4527,49.2002)(4528,48.4898)(4529,47.6655)(4530,49.8188)(4531,46.6257)(4532,49.4315)(4533,46.6955)(4534,47.7335)(4535,48.6705)(4536,46.7161)(4537,46.895)(4538,48.9387)(4539,48.0082)(4540,48.0423)(4541,50.2606)(4542,46.7489)(4543,49.5564)(4544,48.0989)(4545,50.1378)(4546,48.1455)(4547,49.1814)(4548,49.1169)(4549,50.2761)(4550,49.842)(4551,50.6268)(4552,50.0093)(4553,49.166)(4554,49.166)(4555,49.9221)(4556,50.9009)(4557,50.5212)(4558,50.7133)(4559,50.1721)(4560,51.0996)(4561,50.1328)(4562,51.1378)(4563,50.7942)(4564,50.608)(4565,51.3443)(4566,50.7665)(4567,51.1993)(4568,51.3749)(4569,51.5991)(4570,51.3358)(4571,51.8367)(4572,51.4521)(4573,51.9976)(4574,51.5952)(4575,51.829)(4576,52.1067)(4577,52.1276)(4578,51.9199)(4579,52.0373)(4580,52.3374)(4581,52.3723)(4582,52.2684)(4583,52.5953)(4584,52.3939)(4585,52.6232)(4586,52.622)(4587,52.8438)(4588,52.5999)(4589,52.9015)(4590,53.0145)(4591,52.9991)(4592,53.2407)(4593,53.1091)(4594,53.1032)(4595,53.3209)(4596,53.4361)(4597,46.3313)(4598,47.0258)(4599,47.9442)(4600,47.6511)(4601,48.6544)(4602,49.5)(4603,49.2166)(4604,48.2011)(4605,50.1658)(4606,48.61)(4607,49.729)(4608,50.7973)(4609,50.518)(4610,48.961)(4611,50.0656)(4612,51.3646)(4613,51.0162)(4614,49.1127)(4615,49.4441)(4616,50.3946)(4617,51.9022)(4618,51.9748)(4619,51.3101)(4620,49.464)(4621,50.37)(4622,52.1599)(4623,52.3733)(4624,50.825)(4625,49.6153)(4626,51.5171)(4627,49.4105)(4628,51.7192)(4629,49.6069)(4630,50.7634)(4631,52.4316)(4632,52.8674)(4633,52.7595)(4634,51.828)(4635,50.693)(4636,50.8607)(4637,53.2223)(4638,52.5532)(4639,53.5548)(4640,51.8723)(4641,52.0514)(4642,52.8011)(4643,53.3025)(4644,52.8507)(4645,53.8286)(4646,52.7456)(4647,53.6174)(4648,53.4118)(4649,53.5748)(4650,53.8977)(4651,54.1643)(4652,54.1261)(4653,53.6881)(4654,54.427)(4655,54.5495)(4656,54.1983)(4657,54.3834)(4658,54.5463)(4659,54.8806)(4660,54.7164)(4661,54.7993)(4662,54.8624)(4663,54.8208)(4664,55.0763)(4665,55.1754)(4666,55.2412)(4667,55.565)(4668,55.2268)(4669,55.4094)(4670,55.7019)(4671,55.6261)(4672,55.8364)(4673,55.8819)(4674,56.2263)(4675,49.0802)(4676,49.8463)(4677,50.7519)(4678,50.3837)(4679,51.4428)(4680,52.1734)(4681,51.9794)(4682,50.8926)(4683,52.8398)(4684,52.5733)(4685,51.3876)(4686,53.4047)(4687,53.644)(4688,52.8804)(4689,51.6645)(4690,54.1868)(4691,52.0209)(4692,53.7451)(4693,53.0902)(4694,54.6101)(4695,54.6445)(4696,52.1527)(4697,54.0523)(4698,53.3497)(4699,52.2703)(4700,54.9722)(4701,54.2596)(4702,52.4391)(4703,55.0329)(4704,55.5575)(4705,53.3905)(4706,53.5532)(4707,52.3191)(4708,54.4223)(4709,55.1557)(4710,54.6047)(4711,55.6925)(4712,53.5892)(4713,55.3571)(4714,54.7397)(4715,55.9429)(4716,56.2276)(4717,55.442)(4718,56.1889)(4719,55.6469)(4720,56.4318)(4721,56.5364)(4722,56.3844)(4723,56.7167)(4724,56.9267)(4725,56.5141)(4726,56.828)(4727,57.3272)(4728,56.9899)(4729,57.1895)(4730,57.4574)(4731,57.4941)(4732,57.4334)(4733,57.964)(4734,57.7911)(4735,58.079)(4736,58.176)(4737,58.1809)(4738,58.4662)(4739,58.412)(4740,58.5768)(4741,51.7228)(4742,52.6252)(4743,53.3836)(4744,54.1386)(4745,53.1684)(4746,55.0694)(4747,54.8484)(4748,53.6713)(4749,55.6755)(4750,54.066)(4751,55.2499)(4752,56.2642)(4753,56.2004)(4754,55.637)(4755,54.3794)(4756,56.9367)(4757,56.6136)(4758,54.6184)(4759,55.9095)(4760,57.5927)(4761,57.2393)(4762,56.8965)(4763,54.8477)(4764,56.1719)(4765,57.7067)(4766,56.2153)(4767,54.7888)(4768,57.1785)(4769,57.8882)(4770,55.0961)(4771,56.3998)(4772,58.3909)(4773,57.333)(4774,58.0198)(4775,58.5014)(4776,57.52)(4777,58.1705)(4778,58.3475)(4779,59.0102)(4780,58.6419)(4781,59.4543)(4782,58.9924)(4783,59.3857)(4784,59.0813)(4785,59.948)(4786,59.605)(4787,59.7081)(4788,60.0598)(4789,60.0479)(4790,60.1318)(4791,60.4094)(4792,60.6282)(4793,60.839)(4794,60.9853)(4795,61.1553)(4796,54.3186)(4797,55.2393)(4798,56.206)(4799,55.9109)(4800,56.9034)(4801,57.7804)(4802,56.5339)(4803,57.47)(4804,58.3466)(4805,57.9891)(4806,59.191)(4807,58.8775)(4808,56.9065)(4809,57.2093)(4810,59.7576)(4811,58.3355)(4812,58.5819)(4813,59.275)(4814,60.1922)(4815,57.4641)(4816,60.339)(4817,57.6237)(4818,58.7738)(4819,59.5758)(4820,59.9487)(4821,60.8588)(4822,57.7577)(4823,59.1079)(4824,60.5116)(4825,61.2045)(4826,61.47)(4827,59.8988)(4828,60.7612)(4829,61.0043)(4830,61.5897)(4831,61.822)(4832,61.839)(4833,62.2277)(4834,62.2167)(4835,62.4635)(4836,62.6024)(4837,62.9226)(4838,62.9735)(4839,63.3539)(4840,63.5559)(4841,57.1942)(4842,57.9246)(4843,58.9544)(4844,58.733)(4845,59.629)(4846,60.2832)(4847,59.224)(4848,60.3893)(4849,61.1648)(4850,60.7314)(4851,59.6222)(4852,61.8201)(4853,61.6148)(4854,59.9381)(4855,61.0205)(4856,62.3316)(4857,62.1111)(4858,60.1188)(4859,63.167)(4860,61.3332)(4861,62.9499)(4862,62.2861)(4863,61.6717)(4864,60.3751)(4865,63.3841)(4866,63.6096)(4867,62.6198)(4868,64.0791)(4869,64.1881)(4870,63.6558)(4871,64.2218)(4872,64.5182)(4873,64.9069)(4874,64.9326)(4875,65.3766)(4876,65.7487)(4877,59.9155)(4878,60.8073)(4879,61.6708)(4880,61.3956)(4881,63.3303)(4882,62.2924)(4883,62.0732)(4884,62.9573)(4885,63.9446)(4886,62.3271)(4887,63.5106)(4888,64.5677)(4889,64.5211)(4890,65.2867)(4891,62.7873)(4892,63.8544)(4893,64.8609)(4894,65.9728)(4895,64.1356)(4896,65.629)(4897,63.0024)(4898,65.2502)(4899,66.3199)(4900,66.1407)(4901,66.7926)(4902,66.9311)(4903,67.1929)(4904,67.9229)(4905,62.6462)(4906,63.4271)(4907,64.3984)(4908,64.2544)(4909,65.1546)(4910,66.0351)(4911,65.6643)(4912,64.6931)(4913,66.6929)(4914,65.1562)(4915,67.3648)(4916,66.2866)(4917,67.2528)(4918,66.6552)(4919,67.8913)(4920,65.4219)(4921,67.5638)(4922,68.566)(4923,68.6808)(4924,69.0917)(4925,69.6388)(4926,65.4073)(4927,67.184)(4928,66.2335)(4929,67.9539)(4930,66.8598)(4931,68.7055)(4932,67.5263)(4933,68.5479)(4934,69.436)(4935,70.2645)(4936,67.936)(4937,69.0043)(4938,70.0199)(4939,70.7864)(4940,71.3025)(4941,68.1245)(4942,69.0026)(4943,69.8586)(4944,70.7928)(4945,69.6092)(4946,71.5222)(4947,71.3591)(4948,70.2151)(4949,72.0794)(4950,72.904)(4951,70.8951)(4952,71.7831)(4953,72.6683)(4954,73.4828)(4955,72.3677)(4956,74.276)(4957,73.6774)(4958,75.3894)(4959,74.5448)(4960,76.4442)
    };

\addplot[
    color=red,
    mark='-',
    dashed
    ]
    coordinates {
    (1,3)(2,3)(3,3)(4,3)(5,3)(6,3)(7,3)(8,3)(9,3)(10,3)(11,3)(12,3)(13,3)(14,3)(15,3)(16,3)(17,3)(18,3)(19,3)(20,3)(21,3)(22,3)(23,3)(24,3)(25,3)(26,3)(27,3)(28,3)(29,3)(30,3)(31,3)(32,3)(33,3)(34,3)(35,3)(36,3)(37,3)(38,3)(39,3)(40,3)(41,3)(42,3)(43,3)(44,3)(45,3)(46,3)(47,3)(48,3)(49,3)(50,3)(51,3)(52,3)(53,3)(54,3)(55,3)(56,3)(57,3)(58,3)(59,3)(60,3)(61,3)(62,3)(63,3)(64,3)(65,3)(66,3)(67,3)(68,3)(69,3)(70,3)(71,3)(72,3)(73,3)(74,3)(75,3)(76,3)(77,3)(78,3)(79,3)(80,3)(81,3)(82,3)(83,3)(84,3)(85,3)(86,3)(87,3)(88,3)(89,3)(90,3)(91,3)(92,3)(93,3)(94,3)(95,3)(96,3)(97,3)(98,3)(99,3)(100,3)(101,3)(102,3)(103,3)(104,3)(105,3)(106,3)(107,3)(108,3)(109,3)(110,3)(111,3)(112,3)(113,3)(114,3)(115,3)(116,3)(117,3)(118,3)(119,3)(120,3)(121,3)(122,3)(123,3)(124,3)(125,3)(126,3)(127,3)(128,3)(129,3)(130,3)(131,3)(132,3)(133,3)(134,3)(135,3)(136,3)(137,3)(138,3)(139,3)(140,3)(141,3)(142,3)(143,3)(144,3)(145,3)(146,3)(147,3)(148,3)(149,3)(150,3)(151,3)(152,3)(153,3)(154,3)(155,3)(156,3)(157,3)(158,3)(159,3)(160,3)(161,3)(162,3)(163,3)(164,3)(165,3)(166,3)(167,3)(168,3)(169,3)(170,3)(171,3)(172,3)(173,3)(174,3)(175,3)(176,3)(177,3)(178,3)(179,3)(180,3)(181,3)(182,3)(183,3)(184,3)(185,3)(186,3)(187,3)(188,3)(189,3)(190,3)(191,3)(192,3)(193,3)(194,3)(195,3)(196,3)(197,3)(198,3)(199,3)(200,3)(201,3)(202,3)(203,3)(204,3)(205,3)(206,3)(207,3)(208,3)(209,3)(210,3)(211,3)(212,3)(213,3)(214,3)(215,3)(216,3)(217,3)(218,3)(219,3)(220,3)(221,3)(222,3)(223,3)(224,3)(225,3)(226,3)(227,3)(228,3)(229,3)(230,3)(231,3)(232,3)(233,3)(234,3)(235,3)(236,3)(237,3)(238,3)(239,3)(240,3)(241,3)(242,3)(243,3)(244,3)(245,3)(246,3)(247,3)(248,3)(249,3)(250,3)(251,3)(252,3)(253,3)(254,3)(255,3)(256,3)(257,3)(258,3)(259,3)(260,3)(261,3)(262,3)(263,3)(264,3)(265,3)(266,3)(267,3)(268,3)(269,3)(270,3)(271,3)(272,3)(273,3)(274,3)(275,3)(276,3)(277,3)(278,3)(279,3)(280,3)(281,3)(282,3)(283,3)(284,3)(285,3)(286,3)(287,3)(288,3)(289,3)(290,3)(291,3)(292,3)(293,3)(294,3)(295,3)(296,3)(297,3)(298,3)(299,3)(300,3)(301,3)(302,3)(303,3)(304,3)(305,3)(306,3)(307,3)(308,3)(309,3)(310,3)(311,3)(312,3)(313,3)(314,3)(315,3)(316,3)(317,3)(318,3)(319,3)(320,3)(321,3)(322,3)(323,3)(324,3)(325,3)(326,3)(327,3)(328,3)(329,3)(330,3)(331,3)(332,3)(333,3)(334,3)(335,3)(336,3)(337,3)(338,3)(339,3)(340,3)(341,3)(342,3)(343,3)(344,3)(345,3)(346,3)(347,3)(348,3)(349,3)(350,3)(351,3)(352,3)(353,3)(354,3)(355,3)(356,3)(357,3)(358,3)(359,3)(360,3)(361,3)(362,3)(363,3)(364,3)(365,3)(366,3)(367,3)(368,3)(369,3)(370,3)(371,3)(372,3)(373,3)(374,3)(375,3)(376,3)(377,3)(378,3)(379,3)(380,3)(381,3)(382,3)(383,3)(384,3)(385,3)(386,3)(387,3)(388,3)(389,3)(390,3)(391,3)(392,3)(393,3)(394,3)(395,3)(396,3)(397,3)(398,3)(399,3)(400,3)(401,3)(402,3)(403,3)(404,3)(405,3)(406,3)(407,3)(408,3)(409,3)(410,3)(411,3)(412,3)(413,3)(414,3)(415,3)(416,3)(417,3)(418,3)(419,3)(420,3)(421,3)(422,3)(423,3)(424,3)(425,3)(426,3)(427,3)(428,3)(429,3)(430,3)(431,3)(432,3)(433,3)(434,3)(435,3)(436,3)(437,3)(438,3)(439,3)(440,3)(441,3)(442,3)(443,3)(444,3)(445,3)(446,3)(447,3)(448,3)(449,3)(450,3)(451,3)(452,3)(453,3)(454,3)(455,3)(456,3)(457,3)(458,3)(459,3)(460,3)(461,3)(462,3)(463,3)(464,3)(465,3)(466,6)(467,6)(468,6)(469,6)(470,6)(471,6)(472,6)(473,6)(474,6)(475,6)(476,6)(477,6)(478,6)(479,6)(480,6)(481,6)(482,6)(483,6)(484,6)(485,6)(486,6)(487,6)(488,6)(489,6)(490,6)(491,6)(492,6)(493,6)(494,6)(495,6)(496,6)(497,6)(498,6)(499,6)(500,6)(501,6)(502,6)(503,6)(504,6)(505,6)(506,6)(507,6)(508,6)(509,6)(510,6)(511,6)(512,6)(513,6)(514,6)(515,6)(516,6)(517,6)(518,6)(519,6)(520,6)(521,6)(522,6)(523,6)(524,6)(525,6)(526,6)(527,6)(528,6)(529,6)(530,6)(531,6)(532,6)(533,6)(534,6)(535,6)(536,6)(537,6)(538,6)(539,6)(540,6)(541,6)(542,6)(543,6)(544,6)(545,6)(546,6)(547,6)(548,6)(549,6)(550,6)(551,6)(552,6)(553,6)(554,6)(555,6)(556,6)(557,6)(558,6)(559,6)(560,6)(561,6)(562,6)(563,6)(564,6)(565,6)(566,6)(567,6)(568,6)(569,6)(570,6)(571,6)(572,6)(573,6)(574,6)(575,6)(576,6)(577,6)(578,6)(579,6)(580,6)(581,6)(582,6)(583,6)(584,6)(585,6)(586,6)(587,6)(588,6)(589,6)(590,6)(591,6)(592,6)(593,6)(594,6)(595,6)(596,6)(597,6)(598,6)(599,6)(600,6)(601,6)(602,6)(603,6)(604,6)(605,6)(606,6)(607,6)(608,6)(609,6)(610,6)(611,6)(612,6)(613,6)(614,6)(615,6)(616,6)(617,6)(618,6)(619,6)(620,6)(621,6)(622,6)(623,6)(624,6)(625,6)(626,6)(627,6)(628,6)(629,6)(630,6)(631,6)(632,6)(633,6)(634,6)(635,6)(636,6)(637,6)(638,6)(639,6)(640,6)(641,6)(642,6)(643,6)(644,6)(645,6)(646,6)(647,6)(648,6)(649,6)(650,6)(651,6)(652,6)(653,6)(654,6)(655,6)(656,6)(657,6)(658,6)(659,6)(660,6)(661,6)(662,6)(663,6)(664,6)(665,6)(666,6)(667,6)(668,6)(669,6)(670,6)(671,6)(672,6)(673,6)(674,6)(675,6)(676,6)(677,6)(678,6)(679,6)(680,6)(681,6)(682,6)(683,6)(684,6)(685,6)(686,6)(687,6)(688,6)(689,6)(690,6)(691,6)(692,6)(693,6)(694,6)(695,6)(696,6)(697,6)(698,6)(699,6)(700,6)(701,6)(702,6)(703,6)(704,6)(705,6)(706,6)(707,6)(708,6)(709,6)(710,6)(711,6)(712,6)(713,6)(714,6)(715,6)(716,6)(717,6)(718,6)(719,6)(720,6)(721,6)(722,6)(723,6)(724,6)(725,6)(726,6)(727,6)(728,6)(729,6)(730,6)(731,6)(732,6)(733,6)(734,6)(735,6)(736,6)(737,6)(738,6)(739,6)(740,6)(741,6)(742,6)(743,6)(744,6)(745,6)(746,6)(747,6)(748,6)(749,6)(750,6)(751,6)(752,6)(753,6)(754,6)(755,6)(756,6)(757,6)(758,6)(759,6)(760,6)(761,6)(762,6)(763,6)(764,6)(765,6)(766,6)(767,6)(768,6)(769,6)(770,6)(771,6)(772,6)(773,6)(774,6)(775,6)(776,6)(777,6)(778,6)(779,6)(780,6)(781,6)(782,6)(783,6)(784,6)(785,6)(786,6)(787,6)(788,6)(789,6)(790,6)(791,6)(792,6)(793,6)(794,6)(795,6)(796,6)(797,6)(798,6)(799,6)(800,6)(801,6)(802,6)(803,6)(804,6)(805,6)(806,6)(807,6)(808,6)(809,6)(810,6)(811,6)(812,6)(813,6)(814,6)(815,6)(816,6)(817,6)(818,6)(819,6)(820,6)(821,6)(822,6)(823,6)(824,6)(825,6)(826,6)(827,6)(828,6)(829,6)(830,6)(831,6)(832,6)(833,6)(834,6)(835,6)(836,6)(837,6)(838,6)(839,6)(840,6)(841,6)(842,6)(843,6)(844,6)(845,6)(846,6)(847,6)(848,6)(849,6)(850,6)(851,6)(852,6)(853,6)(854,6)(855,6)(856,6)(857,6)(858,6)(859,6)(860,6)(861,6)(862,6)(863,6)(864,6)(865,6)(866,6)(867,6)(868,6)(869,6)(870,6)(871,6)(872,6)(873,6)(874,6)(875,6)(876,6)(877,6)(878,6)(879,6)(880,6)(881,6)(882,6)(883,6)(884,6)(885,6)(886,6)(887,6)(888,6)(889,6)(890,6)(891,6)(892,6)(893,6)(894,6)(895,6)(896,6)(897,6)(898,6)(899,6)(900,6)(901,9)(902,9)(903,9)(904,9)(905,9)(906,9)(907,9)(908,9)(909,9)(910,9)(911,9)(912,9)(913,9)(914,9)(915,9)(916,9)(917,9)(918,9)(919,9)(920,9)(921,9)(922,9)(923,9)(924,9)(925,9)(926,9)(927,9)(928,9)(929,9)(930,9)(931,9)(932,9)(933,9)(934,9)(935,9)(936,9)(937,9)(938,9)(939,9)(940,9)(941,9)(942,9)(943,9)(944,9)(945,9)(946,9)(947,9)(948,9)(949,9)(950,9)(951,9)(952,9)(953,9)(954,9)(955,9)(956,9)(957,9)(958,9)(959,9)(960,9)(961,9)(962,9)(963,9)(964,9)(965,9)(966,9)(967,9)(968,9)(969,9)(970,9)(971,9)(972,9)(973,9)(974,9)(975,9)(976,9)(977,9)(978,9)(979,9)(980,9)(981,9)(982,9)(983,9)(984,9)(985,9)(986,9)(987,9)(988,9)(989,9)(990,9)(991,9)(992,9)(993,9)(994,9)(995,9)(996,9)(997,9)(998,9)(999,9)(1000,9)(1001,9)(1002,9)(1003,9)(1004,9)(1005,9)(1006,9)(1007,9)(1008,9)(1009,9)(1010,9)(1011,9)(1012,9)(1013,9)(1014,9)(1015,9)(1016,9)(1017,9)(1018,9)(1019,9)(1020,9)(1021,9)(1022,9)(1023,9)(1024,9)(1025,9)(1026,9)(1027,9)(1028,9)(1029,9)(1030,9)(1031,9)(1032,9)(1033,9)(1034,9)(1035,9)(1036,9)(1037,9)(1038,9)(1039,9)(1040,9)(1041,9)(1042,9)(1043,9)(1044,9)(1045,9)(1046,9)(1047,9)(1048,9)(1049,9)(1050,9)(1051,9)(1052,9)(1053,9)(1054,9)(1055,9)(1056,9)(1057,9)(1058,9)(1059,9)(1060,9)(1061,9)(1062,9)(1063,9)(1064,9)(1065,9)(1066,9)(1067,9)(1068,9)(1069,9)(1070,9)(1071,9)(1072,9)(1073,9)(1074,9)(1075,9)(1076,9)(1077,9)(1078,9)(1079,9)(1080,9)(1081,9)(1082,9)(1083,9)(1084,9)(1085,9)(1086,9)(1087,9)(1088,9)(1089,9)(1090,9)(1091,9)(1092,9)(1093,9)(1094,9)(1095,9)(1096,9)(1097,9)(1098,9)(1099,9)(1100,9)(1101,9)(1102,9)(1103,9)(1104,9)(1105,9)(1106,9)(1107,9)(1108,9)(1109,9)(1110,9)(1111,9)(1112,9)(1113,9)(1114,9)(1115,9)(1116,9)(1117,9)(1118,9)(1119,9)(1120,9)(1121,9)(1122,9)(1123,9)(1124,9)(1125,9)(1126,9)(1127,9)(1128,9)(1129,9)(1130,9)(1131,9)(1132,9)(1133,9)(1134,9)(1135,9)(1136,9)(1137,9)(1138,9)(1139,9)(1140,9)(1141,9)(1142,9)(1143,9)(1144,9)(1145,9)(1146,9)(1147,9)(1148,9)(1149,9)(1150,9)(1151,9)(1152,9)(1153,9)(1154,9)(1155,9)(1156,9)(1157,9)(1158,9)(1159,9)(1160,9)(1161,9)(1162,9)(1163,9)(1164,9)(1165,9)(1166,9)(1167,9)(1168,9)(1169,9)(1170,9)(1171,9)(1172,9)(1173,9)(1174,9)(1175,9)(1176,9)(1177,9)(1178,9)(1179,9)(1180,9)(1181,9)(1182,9)(1183,9)(1184,9)(1185,9)(1186,9)(1187,9)(1188,9)(1189,9)(1190,9)(1191,9)(1192,9)(1193,9)(1194,9)(1195,9)(1196,9)(1197,9)(1198,9)(1199,9)(1200,9)(1201,9)(1202,9)(1203,9)(1204,9)(1205,9)(1206,9)(1207,9)(1208,9)(1209,9)(1210,9)(1211,9)(1212,9)(1213,9)(1214,9)(1215,9)(1216,9)(1217,9)(1218,9)(1219,9)(1220,9)(1221,9)(1222,9)(1223,9)(1224,9)(1225,9)(1226,9)(1227,9)(1228,9)(1229,9)(1230,9)(1231,9)(1232,9)(1233,9)(1234,9)(1235,9)(1236,9)(1237,9)(1238,9)(1239,9)(1240,9)(1241,9)(1242,9)(1243,9)(1244,9)(1245,9)(1246,9)(1247,9)(1248,9)(1249,9)(1250,9)(1251,9)(1252,9)(1253,9)(1254,9)(1255,9)(1256,9)(1257,9)(1258,9)(1259,9)(1260,9)(1261,9)(1262,9)(1263,9)(1264,9)(1265,9)(1266,9)(1267,9)(1268,9)(1269,9)(1270,9)(1271,9)(1272,9)(1273,9)(1274,9)(1275,9)(1276,9)(1277,9)(1278,9)(1279,9)(1280,9)(1281,9)(1282,9)(1283,9)(1284,9)(1285,9)(1286,9)(1287,9)(1288,9)(1289,9)(1290,9)(1291,9)(1292,9)(1293,9)(1294,9)(1295,9)(1296,9)(1297,9)(1298,9)(1299,9)(1300,9)(1301,9)(1302,9)(1303,9)(1304,9)(1305,9)(1306,9)(1307,12)(1308,12)(1309,12)(1310,12)(1311,12)(1312,12)(1313,12)(1314,12)(1315,12)(1316,12)(1317,12)(1318,12)(1319,12)(1320,12)(1321,12)(1322,12)(1323,12)(1324,12)(1325,12)(1326,12)(1327,12)(1328,12)(1329,12)(1330,12)(1331,12)(1332,12)(1333,12)(1334,12)(1335,12)(1336,12)(1337,12)(1338,12)(1339,12)(1340,12)(1341,12)(1342,12)(1343,12)(1344,12)(1345,12)(1346,12)(1347,12)(1348,12)(1349,12)(1350,12)(1351,12)(1352,12)(1353,12)(1354,12)(1355,12)(1356,12)(1357,12)(1358,12)(1359,12)(1360,12)(1361,12)(1362,12)(1363,12)(1364,12)(1365,12)(1366,12)(1367,12)(1368,12)(1369,12)(1370,12)(1371,12)(1372,12)(1373,12)(1374,12)(1375,12)(1376,12)(1377,12)(1378,12)(1379,12)(1380,12)(1381,12)(1382,12)(1383,12)(1384,12)(1385,12)(1386,12)(1387,12)(1388,12)(1389,12)(1390,12)(1391,12)(1392,12)(1393,12)(1394,12)(1395,12)(1396,12)(1397,12)(1398,12)(1399,12)(1400,12)(1401,12)(1402,12)(1403,12)(1404,12)(1405,12)(1406,12)(1407,12)(1408,12)(1409,12)(1410,12)(1411,12)(1412,12)(1413,12)(1414,12)(1415,12)(1416,12)(1417,12)(1418,12)(1419,12)(1420,12)(1421,12)(1422,12)(1423,12)(1424,12)(1425,12)(1426,12)(1427,12)(1428,12)(1429,12)(1430,12)(1431,12)(1432,12)(1433,12)(1434,12)(1435,12)(1436,12)(1437,12)(1438,12)(1439,12)(1440,12)(1441,12)(1442,12)(1443,12)(1444,12)(1445,12)(1446,12)(1447,12)(1448,12)(1449,12)(1450,12)(1451,12)(1452,12)(1453,12)(1454,12)(1455,12)(1456,12)(1457,12)(1458,12)(1459,12)(1460,12)(1461,12)(1462,12)(1463,12)(1464,12)(1465,12)(1466,12)(1467,12)(1468,12)(1469,12)(1470,12)(1471,12)(1472,12)(1473,12)(1474,12)(1475,12)(1476,12)(1477,12)(1478,12)(1479,12)(1480,12)(1481,12)(1482,12)(1483,12)(1484,12)(1485,12)(1486,12)(1487,12)(1488,12)(1489,12)(1490,12)(1491,12)(1492,12)(1493,12)(1494,12)(1495,12)(1496,12)(1497,12)(1498,12)(1499,12)(1500,12)(1501,12)(1502,12)(1503,12)(1504,12)(1505,12)(1506,12)(1507,12)(1508,12)(1509,12)(1510,12)(1511,12)(1512,12)(1513,12)(1514,12)(1515,12)(1516,12)(1517,12)(1518,12)(1519,12)(1520,12)(1521,12)(1522,12)(1523,12)(1524,12)(1525,12)(1526,12)(1527,12)(1528,12)(1529,12)(1530,12)(1531,12)(1532,12)(1533,12)(1534,12)(1535,12)(1536,12)(1537,12)(1538,12)(1539,12)(1540,12)(1541,12)(1542,12)(1543,12)(1544,12)(1545,12)(1546,12)(1547,12)(1548,12)(1549,12)(1550,12)(1551,12)(1552,12)(1553,12)(1554,12)(1555,12)(1556,12)(1557,12)(1558,12)(1559,12)(1560,12)(1561,12)(1562,12)(1563,12)(1564,12)(1565,12)(1566,12)(1567,12)(1568,12)(1569,12)(1570,12)(1571,12)(1572,12)(1573,12)(1574,12)(1575,12)(1576,12)(1577,12)(1578,12)(1579,12)(1580,12)(1581,12)(1582,12)(1583,12)(1584,12)(1585,12)(1586,12)(1587,12)(1588,12)(1589,12)(1590,12)(1591,12)(1592,12)(1593,12)(1594,12)(1595,12)(1596,12)(1597,12)(1598,12)(1599,12)(1600,12)(1601,12)(1602,12)(1603,12)(1604,12)(1605,12)(1606,12)(1607,12)(1608,12)(1609,12)(1610,12)(1611,12)(1612,12)(1613,12)(1614,12)(1615,12)(1616,12)(1617,12)(1618,12)(1619,12)(1620,12)(1621,12)(1622,12)(1623,12)(1624,12)(1625,12)(1626,12)(1627,12)(1628,12)(1629,12)(1630,12)(1631,12)(1632,12)(1633,12)(1634,12)(1635,12)(1636,12)(1637,12)(1638,12)(1639,12)(1640,12)(1641,12)(1642,12)(1643,12)(1644,12)(1645,12)(1646,12)(1647,12)(1648,12)(1649,12)(1650,12)(1651,12)(1652,12)(1653,12)(1654,12)(1655,12)(1656,12)(1657,12)(1658,12)(1659,12)(1660,12)(1661,12)(1662,12)(1663,12)(1664,12)(1665,12)(1666,12)(1667,12)(1668,12)(1669,12)(1670,12)(1671,12)(1672,12)(1673,12)(1674,12)(1675,12)(1676,12)(1677,12)(1678,12)(1679,12)(1680,12)(1681,12)(1682,12)(1683,12)(1684,12)(1685,15)(1686,15)(1687,15)(1688,15)(1689,15)(1690,15)(1691,15)(1692,15)(1693,15)(1694,15)(1695,15)(1696,15)(1697,15)(1698,15)(1699,15)(1700,15)(1701,15)(1702,15)(1703,15)(1704,15)(1705,15)(1706,15)(1707,15)(1708,15)(1709,15)(1710,15)(1711,15)(1712,15)(1713,15)(1714,15)(1715,15)(1716,15)(1717,15)(1718,15)(1719,15)(1720,15)(1721,15)(1722,15)(1723,15)(1724,15)(1725,15)(1726,15)(1727,15)(1728,15)(1729,15)(1730,15)(1731,15)(1732,15)(1733,15)(1734,15)(1735,15)(1736,15)(1737,15)(1738,15)(1739,15)(1740,15)(1741,15)(1742,15)(1743,15)(1744,15)(1745,15)(1746,15)(1747,15)(1748,15)(1749,15)(1750,15)(1751,15)(1752,15)(1753,15)(1754,15)(1755,15)(1756,15)(1757,15)(1758,15)(1759,15)(1760,15)(1761,15)(1762,15)(1763,15)(1764,15)(1765,15)(1766,15)(1767,15)(1768,15)(1769,15)(1770,15)(1771,15)(1772,15)(1773,15)(1774,15)(1775,15)(1776,15)(1777,15)(1778,15)(1779,15)(1780,15)(1781,15)(1782,15)(1783,15)(1784,15)(1785,15)(1786,15)(1787,15)(1788,15)(1789,15)(1790,15)(1791,15)(1792,15)(1793,15)(1794,15)(1795,15)(1796,15)(1797,15)(1798,15)(1799,15)(1800,15)(1801,15)(1802,15)(1803,15)(1804,15)(1805,15)(1806,15)(1807,15)(1808,15)(1809,15)(1810,15)(1811,15)(1812,15)(1813,15)(1814,15)(1815,15)(1816,15)(1817,15)(1818,15)(1819,15)(1820,15)(1821,15)(1822,15)(1823,15)(1824,15)(1825,15)(1826,15)(1827,15)(1828,15)(1829,15)(1830,15)(1831,15)(1832,15)(1833,15)(1834,15)(1835,15)(1836,15)(1837,15)(1838,15)(1839,15)(1840,15)(1841,15)(1842,15)(1843,15)(1844,15)(1845,15)(1846,15)(1847,15)(1848,15)(1849,15)(1850,15)(1851,15)(1852,15)(1853,15)(1854,15)(1855,15)(1856,15)(1857,15)(1858,15)(1859,15)(1860,15)(1861,15)(1862,15)(1863,15)(1864,15)(1865,15)(1866,15)(1867,15)(1868,15)(1869,15)(1870,15)(1871,15)(1872,15)(1873,15)(1874,15)(1875,15)(1876,15)(1877,15)(1878,15)(1879,15)(1880,15)(1881,15)(1882,15)(1883,15)(1884,15)(1885,15)(1886,15)(1887,15)(1888,15)(1889,15)(1890,15)(1891,15)(1892,15)(1893,15)(1894,15)(1895,15)(1896,15)(1897,15)(1898,15)(1899,15)(1900,15)(1901,15)(1902,15)(1903,15)(1904,15)(1905,15)(1906,15)(1907,15)(1908,15)(1909,15)(1910,15)(1911,15)(1912,15)(1913,15)(1914,15)(1915,15)(1916,15)(1917,15)(1918,15)(1919,15)(1920,15)(1921,15)(1922,15)(1923,15)(1924,15)(1925,15)(1926,15)(1927,15)(1928,15)(1929,15)(1930,15)(1931,15)(1932,15)(1933,15)(1934,15)(1935,15)(1936,15)(1937,15)(1938,15)(1939,15)(1940,15)(1941,15)(1942,15)(1943,15)(1944,15)(1945,15)(1946,15)(1947,15)(1948,15)(1949,15)(1950,15)(1951,15)(1952,15)(1953,15)(1954,15)(1955,15)(1956,15)(1957,15)(1958,15)(1959,15)(1960,15)(1961,15)(1962,15)(1963,15)(1964,15)(1965,15)(1966,15)(1967,15)(1968,15)(1969,15)(1970,15)(1971,15)(1972,15)(1973,15)(1974,15)(1975,15)(1976,15)(1977,15)(1978,15)(1979,15)(1980,15)(1981,15)(1982,15)(1983,15)(1984,15)(1985,15)(1986,15)(1987,15)(1988,15)(1989,15)(1990,15)(1991,15)(1992,15)(1993,15)(1994,15)(1995,15)(1996,15)(1997,15)(1998,15)(1999,15)(2000,15)(2001,15)(2002,15)(2003,15)(2004,15)(2005,15)(2006,15)(2007,15)(2008,15)(2009,15)(2010,15)(2011,15)(2012,15)(2013,15)(2014,15)(2015,15)(2016,15)(2017,15)(2018,15)(2019,15)(2020,15)(2021,15)(2022,15)(2023,15)(2024,15)(2025,15)(2026,15)(2027,15)(2028,15)(2029,15)(2030,15)(2031,15)(2032,15)(2033,15)(2034,15)(2035,15)(2036,18)(2037,18)(2038,18)(2039,18)(2040,18)(2041,18)(2042,18)(2043,18)(2044,18)(2045,18)(2046,18)(2047,18)(2048,18)(2049,18)(2050,18)(2051,18)(2052,18)(2053,18)(2054,18)(2055,18)(2056,18)(2057,18)(2058,18)(2059,18)(2060,18)(2061,18)(2062,18)(2063,18)(2064,18)(2065,18)(2066,18)(2067,18)(2068,18)(2069,18)(2070,18)(2071,18)(2072,18)(2073,18)(2074,18)(2075,18)(2076,18)(2077,18)(2078,18)(2079,18)(2080,18)(2081,18)(2082,18)(2083,18)(2084,18)(2085,18)(2086,18)(2087,18)(2088,18)(2089,18)(2090,18)(2091,18)(2092,18)(2093,18)(2094,18)(2095,18)(2096,18)(2097,18)(2098,18)(2099,18)(2100,18)(2101,18)(2102,18)(2103,18)(2104,18)(2105,18)(2106,18)(2107,18)(2108,18)(2109,18)(2110,18)(2111,18)(2112,18)(2113,18)(2114,18)(2115,18)(2116,18)(2117,18)(2118,18)(2119,18)(2120,18)(2121,18)(2122,18)(2123,18)(2124,18)(2125,18)(2126,18)(2127,18)(2128,18)(2129,18)(2130,18)(2131,18)(2132,18)(2133,18)(2134,18)(2135,18)(2136,18)(2137,18)(2138,18)(2139,18)(2140,18)(2141,18)(2142,18)(2143,18)(2144,18)(2145,18)(2146,18)(2147,18)(2148,18)(2149,18)(2150,18)(2151,18)(2152,18)(2153,18)(2154,18)(2155,18)(2156,18)(2157,18)(2158,18)(2159,18)(2160,18)(2161,18)(2162,18)(2163,18)(2164,18)(2165,18)(2166,18)(2167,18)(2168,18)(2169,18)(2170,18)(2171,18)(2172,18)(2173,18)(2174,18)(2175,18)(2176,18)(2177,18)(2178,18)(2179,18)(2180,18)(2181,18)(2182,18)(2183,18)(2184,18)(2185,18)(2186,18)(2187,18)(2188,18)(2189,18)(2190,18)(2191,18)(2192,18)(2193,18)(2194,18)(2195,18)(2196,18)(2197,18)(2198,18)(2199,18)(2200,18)(2201,18)(2202,18)(2203,18)(2204,18)(2205,18)(2206,18)(2207,18)(2208,18)(2209,18)(2210,18)(2211,18)(2212,18)(2213,18)(2214,18)(2215,18)(2216,18)(2217,18)(2218,18)(2219,18)(2220,18)(2221,18)(2222,18)(2223,18)(2224,18)(2225,18)(2226,18)(2227,18)(2228,18)(2229,18)(2230,18)(2231,18)(2232,18)(2233,18)(2234,18)(2235,18)(2236,18)(2237,18)(2238,18)(2239,18)(2240,18)(2241,18)(2242,18)(2243,18)(2244,18)(2245,18)(2246,18)(2247,18)(2248,18)(2249,18)(2250,18)(2251,18)(2252,18)(2253,18)(2254,18)(2255,18)(2256,18)(2257,18)(2258,18)(2259,18)(2260,18)(2261,18)(2262,18)(2263,18)(2264,18)(2265,18)(2266,18)(2267,18)(2268,18)(2269,18)(2270,18)(2271,18)(2272,18)(2273,18)(2274,18)(2275,18)(2276,18)(2277,18)(2278,18)(2279,18)(2280,18)(2281,18)(2282,18)(2283,18)(2284,18)(2285,18)(2286,18)(2287,18)(2288,18)(2289,18)(2290,18)(2291,18)(2292,18)(2293,18)(2294,18)(2295,18)(2296,18)(2297,18)(2298,18)(2299,18)(2300,18)(2301,18)(2302,18)(2303,18)(2304,18)(2305,18)(2306,18)(2307,18)(2308,18)(2309,18)(2310,18)(2311,18)(2312,18)(2313,18)(2314,18)(2315,18)(2316,18)(2317,18)(2318,18)(2319,18)(2320,18)(2321,18)(2322,18)(2323,18)(2324,18)(2325,18)(2326,18)(2327,18)(2328,18)(2329,18)(2330,18)(2331,18)(2332,18)(2333,18)(2334,18)(2335,18)(2336,18)(2337,18)(2338,18)(2339,18)(2340,18)(2341,18)(2342,18)(2343,18)(2344,18)(2345,18)(2346,18)(2347,18)(2348,18)(2349,18)(2350,18)(2351,18)(2352,18)(2353,18)(2354,18)(2355,18)(2356,18)(2357,18)(2358,18)(2359,18)(2360,18)(2361,21)(2362,21)(2363,21)(2364,21)(2365,21)(2366,21)(2367,21)(2368,21)(2369,21)(2370,21)(2371,21)(2372,21)(2373,21)(2374,21)(2375,21)(2376,21)(2377,21)(2378,21)(2379,21)(2380,21)(2381,21)(2382,21)(2383,21)(2384,21)(2385,21)(2386,21)(2387,21)(2388,21)(2389,21)(2390,21)(2391,21)(2392,21)(2393,21)(2394,21)(2395,21)(2396,21)(2397,21)(2398,21)(2399,21)(2400,21)(2401,21)(2402,21)(2403,21)(2404,21)(2405,21)(2406,21)(2407,21)(2408,21)(2409,21)(2410,21)(2411,21)(2412,21)(2413,21)(2414,21)(2415,21)(2416,21)(2417,21)(2418,21)(2419,21)(2420,21)(2421,21)(2422,21)(2423,21)(2424,21)(2425,21)(2426,21)(2427,21)(2428,21)(2429,21)(2430,21)(2431,21)(2432,21)(2433,21)(2434,21)(2435,21)(2436,21)(2437,21)(2438,21)(2439,21)(2440,21)(2441,21)(2442,21)(2443,21)(2444,21)(2445,21)(2446,21)(2447,21)(2448,21)(2449,21)(2450,21)(2451,21)(2452,21)(2453,21)(2454,21)(2455,21)(2456,21)(2457,21)(2458,21)(2459,21)(2460,21)(2461,21)(2462,21)(2463,21)(2464,21)(2465,21)(2466,21)(2467,21)(2468,21)(2469,21)(2470,21)(2471,21)(2472,21)(2473,21)(2474,21)(2475,21)(2476,21)(2477,21)(2478,21)(2479,21)(2480,21)(2481,21)(2482,21)(2483,21)(2484,21)(2485,21)(2486,21)(2487,21)(2488,21)(2489,21)(2490,21)(2491,21)(2492,21)(2493,21)(2494,21)(2495,21)(2496,21)(2497,21)(2498,21)(2499,21)(2500,21)(2501,21)(2502,21)(2503,21)(2504,21)(2505,21)(2506,21)(2507,21)(2508,21)(2509,21)(2510,21)(2511,21)(2512,21)(2513,21)(2514,21)(2515,21)(2516,21)(2517,21)(2518,21)(2519,21)(2520,21)(2521,21)(2522,21)(2523,21)(2524,21)(2525,21)(2526,21)(2527,21)(2528,21)(2529,21)(2530,21)(2531,21)(2532,21)(2533,21)(2534,21)(2535,21)(2536,21)(2537,21)(2538,21)(2539,21)(2540,21)(2541,21)(2542,21)(2543,21)(2544,21)(2545,21)(2546,21)(2547,21)(2548,21)(2549,21)(2550,21)(2551,21)(2552,21)(2553,21)(2554,21)(2555,21)(2556,21)(2557,21)(2558,21)(2559,21)(2560,21)(2561,21)(2562,21)(2563,21)(2564,21)(2565,21)(2566,21)(2567,21)(2568,21)(2569,21)(2570,21)(2571,21)(2572,21)(2573,21)(2574,21)(2575,21)(2576,21)(2577,21)(2578,21)(2579,21)(2580,21)(2581,21)(2582,21)(2583,21)(2584,21)(2585,21)(2586,21)(2587,21)(2588,21)(2589,21)(2590,21)(2591,21)(2592,21)(2593,21)(2594,21)(2595,21)(2596,21)(2597,21)(2598,21)(2599,21)(2600,21)(2601,21)(2602,21)(2603,21)(2604,21)(2605,21)(2606,21)(2607,21)(2608,21)(2609,21)(2610,21)(2611,21)(2612,21)(2613,21)(2614,21)(2615,21)(2616,21)(2617,21)(2618,21)(2619,21)(2620,21)(2621,21)(2622,21)(2623,21)(2624,21)(2625,21)(2626,21)(2627,21)(2628,21)(2629,21)(2630,21)(2631,21)(2632,21)(2633,21)(2634,21)(2635,21)(2636,21)(2637,21)(2638,21)(2639,21)(2640,21)(2641,21)(2642,21)(2643,21)(2644,21)(2645,21)(2646,21)(2647,21)(2648,21)(2649,21)(2650,21)(2651,21)(2652,21)(2653,21)(2654,21)(2655,21)(2656,21)(2657,21)(2658,21)(2659,21)(2660,21)(2661,24)(2662,24)(2663,24)(2664,24)(2665,24)(2666,24)(2667,24)(2668,24)(2669,24)(2670,24)(2671,24)(2672,24)(2673,24)(2674,24)(2675,24)(2676,24)(2677,24)(2678,24)(2679,24)(2680,24)(2681,24)(2682,24)(2683,24)(2684,24)(2685,24)(2686,24)(2687,24)(2688,24)(2689,24)(2690,24)(2691,24)(2692,24)(2693,24)(2694,24)(2695,24)(2696,24)(2697,24)(2698,24)(2699,24)(2700,24)(2701,24)(2702,24)(2703,24)(2704,24)(2705,24)(2706,24)(2707,24)(2708,24)(2709,24)(2710,24)(2711,24)(2712,24)(2713,24)(2714,24)(2715,24)(2716,24)(2717,24)(2718,24)(2719,24)(2720,24)(2721,24)(2722,24)(2723,24)(2724,24)(2725,24)(2726,24)(2727,24)(2728,24)(2729,24)(2730,24)(2731,24)(2732,24)(2733,24)(2734,24)(2735,24)(2736,24)(2737,24)(2738,24)(2739,24)(2740,24)(2741,24)(2742,24)(2743,24)(2744,24)(2745,24)(2746,24)(2747,24)(2748,24)(2749,24)(2750,24)(2751,24)(2752,24)(2753,24)(2754,24)(2755,24)(2756,24)(2757,24)(2758,24)(2759,24)(2760,24)(2761,24)(2762,24)(2763,24)(2764,24)(2765,24)(2766,24)(2767,24)(2768,24)(2769,24)(2770,24)(2771,24)(2772,24)(2773,24)(2774,24)(2775,24)(2776,24)(2777,24)(2778,24)(2779,24)(2780,24)(2781,24)(2782,24)(2783,24)(2784,24)(2785,24)(2786,24)(2787,24)(2788,24)(2789,24)(2790,24)(2791,24)(2792,24)(2793,24)(2794,24)(2795,24)(2796,24)(2797,24)(2798,24)(2799,24)(2800,24)(2801,24)(2802,24)(2803,24)(2804,24)(2805,24)(2806,24)(2807,24)(2808,24)(2809,24)(2810,24)(2811,24)(2812,24)(2813,24)(2814,24)(2815,24)(2816,24)(2817,24)(2818,24)(2819,24)(2820,24)(2821,24)(2822,24)(2823,24)(2824,24)(2825,24)(2826,24)(2827,24)(2828,24)(2829,24)(2830,24)(2831,24)(2832,24)(2833,24)(2834,24)(2835,24)(2836,24)(2837,24)(2838,24)(2839,24)(2840,24)(2841,24)(2842,24)(2843,24)(2844,24)(2845,24)(2846,24)(2847,24)(2848,24)(2849,24)(2850,24)(2851,24)(2852,24)(2853,24)(2854,24)(2855,24)(2856,24)(2857,24)(2858,24)(2859,24)(2860,24)(2861,24)(2862,24)(2863,24)(2864,24)(2865,24)(2866,24)(2867,24)(2868,24)(2869,24)(2870,24)(2871,24)(2872,24)(2873,24)(2874,24)(2875,24)(2876,24)(2877,24)(2878,24)(2879,24)(2880,24)(2881,24)(2882,24)(2883,24)(2884,24)(2885,24)(2886,24)(2887,24)(2888,24)(2889,24)(2890,24)(2891,24)(2892,24)(2893,24)(2894,24)(2895,24)(2896,24)(2897,24)(2898,24)(2899,24)(2900,24)(2901,24)(2902,24)(2903,24)(2904,24)(2905,24)(2906,24)(2907,24)(2908,24)(2909,24)(2910,24)(2911,24)(2912,24)(2913,24)(2914,24)(2915,24)(2916,24)(2917,24)(2918,24)(2919,24)(2920,24)(2921,24)(2922,24)(2923,24)(2924,24)(2925,24)(2926,24)(2927,24)(2928,24)(2929,24)(2930,24)(2931,24)(2932,24)(2933,24)(2934,24)(2935,24)(2936,24)(2937,27)(2938,27)(2939,27)(2940,27)(2941,27)(2942,27)(2943,27)(2944,27)(2945,27)(2946,27)(2947,27)(2948,27)(2949,27)(2950,27)(2951,27)(2952,27)(2953,27)(2954,27)(2955,27)(2956,27)(2957,27)(2958,27)(2959,27)(2960,27)(2961,27)(2962,27)(2963,27)(2964,27)(2965,27)(2966,27)(2967,27)(2968,27)(2969,27)(2970,27)(2971,27)(2972,27)(2973,27)(2974,27)(2975,27)(2976,27)(2977,27)(2978,27)(2979,27)(2980,27)(2981,27)(2982,27)(2983,27)(2984,27)(2985,27)(2986,27)(2987,27)(2988,27)(2989,27)(2990,27)(2991,27)(2992,27)(2993,27)(2994,27)(2995,27)(2996,27)(2997,27)(2998,27)(2999,27)(3000,27)(3001,27)(3002,27)(3003,27)(3004,27)(3005,27)(3006,27)(3007,27)(3008,27)(3009,27)(3010,27)(3011,27)(3012,27)(3013,27)(3014,27)(3015,27)(3016,27)(3017,27)(3018,27)(3019,27)(3020,27)(3021,27)(3022,27)(3023,27)(3024,27)(3025,27)(3026,27)(3027,27)(3028,27)(3029,27)(3030,27)(3031,27)(3032,27)(3033,27)(3034,27)(3035,27)(3036,27)(3037,27)(3038,27)(3039,27)(3040,27)(3041,27)(3042,27)(3043,27)(3044,27)(3045,27)(3046,27)(3047,27)(3048,27)(3049,27)(3050,27)(3051,27)(3052,27)(3053,27)(3054,27)(3055,27)(3056,27)(3057,27)(3058,27)(3059,27)(3060,27)(3061,27)(3062,27)(3063,27)(3064,27)(3065,27)(3066,27)(3067,27)(3068,27)(3069,27)(3070,27)(3071,27)(3072,27)(3073,27)(3074,27)(3075,27)(3076,27)(3077,27)(3078,27)(3079,27)(3080,27)(3081,27)(3082,27)(3083,27)(3084,27)(3085,27)(3086,27)(3087,27)(3088,27)(3089,27)(3090,27)(3091,27)(3092,27)(3093,27)(3094,27)(3095,27)(3096,27)(3097,27)(3098,27)(3099,27)(3100,27)(3101,27)(3102,27)(3103,27)(3104,27)(3105,27)(3106,27)(3107,27)(3108,27)(3109,27)(3110,27)(3111,27)(3112,27)(3113,27)(3114,27)(3115,27)(3116,27)(3117,27)(3118,27)(3119,27)(3120,27)(3121,27)(3122,27)(3123,27)(3124,27)(3125,27)(3126,27)(3127,27)(3128,27)(3129,27)(3130,27)(3131,27)(3132,27)(3133,27)(3134,27)(3135,27)(3136,27)(3137,27)(3138,27)(3139,27)(3140,27)(3141,27)(3142,27)(3143,27)(3144,27)(3145,27)(3146,27)(3147,27)(3148,27)(3149,27)(3150,27)(3151,27)(3152,27)(3153,27)(3154,27)(3155,27)(3156,27)(3157,27)(3158,27)(3159,27)(3160,27)(3161,27)(3162,27)(3163,27)(3164,27)(3165,27)(3166,27)(3167,27)(3168,27)(3169,27)(3170,27)(3171,27)(3172,27)(3173,27)(3174,27)(3175,27)(3176,27)(3177,27)(3178,27)(3179,27)(3180,27)(3181,27)(3182,27)(3183,27)(3184,27)(3185,27)(3186,27)(3187,27)(3188,27)(3189,27)(3190,30)(3191,30)(3192,30)(3193,30)(3194,30)(3195,30)(3196,30)(3197,30)(3198,30)(3199,30)(3200,30)(3201,30)(3202,30)(3203,30)(3204,30)(3205,30)(3206,30)(3207,30)(3208,30)(3209,30)(3210,30)(3211,30)(3212,30)(3213,30)(3214,30)(3215,30)(3216,30)(3217,30)(3218,30)(3219,30)(3220,30)(3221,30)(3222,30)(3223,30)(3224,30)(3225,30)(3226,30)(3227,30)(3228,30)(3229,30)(3230,30)(3231,30)(3232,30)(3233,30)(3234,30)(3235,30)(3236,30)(3237,30)(3238,30)(3239,30)(3240,30)(3241,30)(3242,30)(3243,30)(3244,30)(3245,30)(3246,30)(3247,30)(3248,30)(3249,30)(3250,30)(3251,30)(3252,30)(3253,30)(3254,30)(3255,30)(3256,30)(3257,30)(3258,30)(3259,30)(3260,30)(3261,30)(3262,30)(3263,30)(3264,30)(3265,30)(3266,30)(3267,30)(3268,30)(3269,30)(3270,30)(3271,30)(3272,30)(3273,30)(3274,30)(3275,30)(3276,30)(3277,30)(3278,30)(3279,30)(3280,30)(3281,30)(3282,30)(3283,30)(3284,30)(3285,30)(3286,30)(3287,30)(3288,30)(3289,30)(3290,30)(3291,30)(3292,30)(3293,30)(3294,30)(3295,30)(3296,30)(3297,30)(3298,30)(3299,30)(3300,30)(3301,30)(3302,30)(3303,30)(3304,30)(3305,30)(3306,30)(3307,30)(3308,30)(3309,30)(3310,30)(3311,30)(3312,30)(3313,30)(3314,30)(3315,30)(3316,30)(3317,30)(3318,30)(3319,30)(3320,30)(3321,30)(3322,30)(3323,30)(3324,30)(3325,30)(3326,30)(3327,30)(3328,30)(3329,30)(3330,30)(3331,30)(3332,30)(3333,30)(3334,30)(3335,30)(3336,30)(3337,30)(3338,30)(3339,30)(3340,30)(3341,30)(3342,30)(3343,30)(3344,30)(3345,30)(3346,30)(3347,30)(3348,30)(3349,30)(3350,30)(3351,30)(3352,30)(3353,30)(3354,30)(3355,30)(3356,30)(3357,30)(3358,30)(3359,30)(3360,30)(3361,30)(3362,30)(3363,30)(3364,30)(3365,30)(3366,30)(3367,30)(3368,30)(3369,30)(3370,30)(3371,30)(3372,30)(3373,30)(3374,30)(3375,30)(3376,30)(3377,30)(3378,30)(3379,30)(3380,30)(3381,30)(3382,30)(3383,30)(3384,30)(3385,30)(3386,30)(3387,30)(3388,30)(3389,30)(3390,30)(3391,30)(3392,30)(3393,30)(3394,30)(3395,30)(3396,30)(3397,30)(3398,30)(3399,30)(3400,30)(3401,30)(3402,30)(3403,30)(3404,30)(3405,30)(3406,30)(3407,30)(3408,30)(3409,30)(3410,30)(3411,30)(3412,30)(3413,30)(3414,30)(3415,30)(3416,30)(3417,30)(3418,30)(3419,30)(3420,30)(3421,33)(3422,33)(3423,33)(3424,33)(3425,33)(3426,33)(3427,33)(3428,33)(3429,33)(3430,33)(3431,33)(3432,33)(3433,33)(3434,33)(3435,33)(3436,33)(3437,33)(3438,33)(3439,33)(3440,33)(3441,33)(3442,33)(3443,33)(3444,33)(3445,33)(3446,33)(3447,33)(3448,33)(3449,33)(3450,33)(3451,33)(3452,33)(3453,33)(3454,33)(3455,33)(3456,33)(3457,33)(3458,33)(3459,33)(3460,33)(3461,33)(3462,33)(3463,33)(3464,33)(3465,33)(3466,33)(3467,33)(3468,33)(3469,33)(3470,33)(3471,33)(3472,33)(3473,33)(3474,33)(3475,33)(3476,33)(3477,33)(3478,33)(3479,33)(3480,33)(3481,33)(3482,33)(3483,33)(3484,33)(3485,33)(3486,33)(3487,33)(3488,33)(3489,33)(3490,33)(3491,33)(3492,33)(3493,33)(3494,33)(3495,33)(3496,33)(3497,33)(3498,33)(3499,33)(3500,33)(3501,33)(3502,33)(3503,33)(3504,33)(3505,33)(3506,33)(3507,33)(3508,33)(3509,33)(3510,33)(3511,33)(3512,33)(3513,33)(3514,33)(3515,33)(3516,33)(3517,33)(3518,33)(3519,33)(3520,33)(3521,33)(3522,33)(3523,33)(3524,33)(3525,33)(3526,33)(3527,33)(3528,33)(3529,33)(3530,33)(3531,33)(3532,33)(3533,33)(3534,33)(3535,33)(3536,33)(3537,33)(3538,33)(3539,33)(3540,33)(3541,33)(3542,33)(3543,33)(3544,33)(3545,33)(3546,33)(3547,33)(3548,33)(3549,33)(3550,33)(3551,33)(3552,33)(3553,33)(3554,33)(3555,33)(3556,33)(3557,33)(3558,33)(3559,33)(3560,33)(3561,33)(3562,33)(3563,33)(3564,33)(3565,33)(3566,33)(3567,33)(3568,33)(3569,33)(3570,33)(3571,33)(3572,33)(3573,33)(3574,33)(3575,33)(3576,33)(3577,33)(3578,33)(3579,33)(3580,33)(3581,33)(3582,33)(3583,33)(3584,33)(3585,33)(3586,33)(3587,33)(3588,33)(3589,33)(3590,33)(3591,33)(3592,33)(3593,33)(3594,33)(3595,33)(3596,33)(3597,33)(3598,33)(3599,33)(3600,33)(3601,33)(3602,33)(3603,33)(3604,33)(3605,33)(3606,33)(3607,33)(3608,33)(3609,33)(3610,33)(3611,33)(3612,33)(3613,33)(3614,33)(3615,33)(3616,33)(3617,33)(3618,33)(3619,33)(3620,33)(3621,33)(3622,33)(3623,33)(3624,33)(3625,33)(3626,33)(3627,33)(3628,33)(3629,33)(3630,33)(3631,36)(3632,36)(3633,36)(3634,36)(3635,36)(3636,36)(3637,36)(3638,36)(3639,36)(3640,36)(3641,36)(3642,36)(3643,36)(3644,36)(3645,36)(3646,36)(3647,36)(3648,36)(3649,36)(3650,36)(3651,36)(3652,36)(3653,36)(3654,36)(3655,36)(3656,36)(3657,36)(3658,36)(3659,36)(3660,36)(3661,36)(3662,36)(3663,36)(3664,36)(3665,36)(3666,36)(3667,36)(3668,36)(3669,36)(3670,36)(3671,36)(3672,36)(3673,36)(3674,36)(3675,36)(3676,36)(3677,36)(3678,36)(3679,36)(3680,36)(3681,36)(3682,36)(3683,36)(3684,36)(3685,36)(3686,36)(3687,36)(3688,36)(3689,36)(3690,36)(3691,36)(3692,36)(3693,36)(3694,36)(3695,36)(3696,36)(3697,36)(3698,36)(3699,36)(3700,36)(3701,36)(3702,36)(3703,36)(3704,36)(3705,36)(3706,36)(3707,36)(3708,36)(3709,36)(3710,36)(3711,36)(3712,36)(3713,36)(3714,36)(3715,36)(3716,36)(3717,36)(3718,36)(3719,36)(3720,36)(3721,36)(3722,36)(3723,36)(3724,36)(3725,36)(3726,36)(3727,36)(3728,36)(3729,36)(3730,36)(3731,36)(3732,36)(3733,36)(3734,36)(3735,36)(3736,36)(3737,36)(3738,36)(3739,36)(3740,36)(3741,36)(3742,36)(3743,36)(3744,36)(3745,36)(3746,36)(3747,36)(3748,36)(3749,36)(3750,36)(3751,36)(3752,36)(3753,36)(3754,36)(3755,36)(3756,36)(3757,36)(3758,36)(3759,36)(3760,36)(3761,36)(3762,36)(3763,36)(3764,36)(3765,36)(3766,36)(3767,36)(3768,36)(3769,36)(3770,36)(3771,36)(3772,36)(3773,36)(3774,36)(3775,36)(3776,36)(3777,36)(3778,36)(3779,36)(3780,36)(3781,36)(3782,36)(3783,36)(3784,36)(3785,36)(3786,36)(3787,36)(3788,36)(3789,36)(3790,36)(3791,36)(3792,36)(3793,36)(3794,36)(3795,36)(3796,36)(3797,36)(3798,36)(3799,36)(3800,36)(3801,36)(3802,36)(3803,36)(3804,36)(3805,36)(3806,36)(3807,36)(3808,36)(3809,36)(3810,36)(3811,36)(3812,36)(3813,36)(3814,36)(3815,36)(3816,36)(3817,36)(3818,36)(3819,36)(3820,36)(3821,39)(3822,39)(3823,39)(3824,39)(3825,39)(3826,39)(3827,39)(3828,39)(3829,39)(3830,39)(3831,39)(3832,39)(3833,39)(3834,39)(3835,39)(3836,39)(3837,39)(3838,39)(3839,39)(3840,39)(3841,39)(3842,39)(3843,39)(3844,39)(3845,39)(3846,39)(3847,39)(3848,39)(3849,39)(3850,39)(3851,39)(3852,39)(3853,39)(3854,39)(3855,39)(3856,39)(3857,39)(3858,39)(3859,39)(3860,39)(3861,39)(3862,39)(3863,39)(3864,39)(3865,39)(3866,39)(3867,39)(3868,39)(3869,39)(3870,39)(3871,39)(3872,39)(3873,39)(3874,39)(3875,39)(3876,39)(3877,39)(3878,39)(3879,39)(3880,39)(3881,39)(3882,39)(3883,39)(3884,39)(3885,39)(3886,39)(3887,39)(3888,39)(3889,39)(3890,39)(3891,39)(3892,39)(3893,39)(3894,39)(3895,39)(3896,39)(3897,39)(3898,39)(3899,39)(3900,39)(3901,39)(3902,39)(3903,39)(3904,39)(3905,39)(3906,39)(3907,39)(3908,39)(3909,39)(3910,39)(3911,39)(3912,39)(3913,39)(3914,39)(3915,39)(3916,39)(3917,39)(3918,39)(3919,39)(3920,39)(3921,39)(3922,39)(3923,39)(3924,39)(3925,39)(3926,39)(3927,39)(3928,39)(3929,39)(3930,39)(3931,39)(3932,39)(3933,39)(3934,39)(3935,39)(3936,39)(3937,39)(3938,39)(3939,39)(3940,39)(3941,39)(3942,39)(3943,39)(3944,39)(3945,39)(3946,39)(3947,39)(3948,39)(3949,39)(3950,39)(3951,39)(3952,39)(3953,39)(3954,39)(3955,39)(3956,39)(3957,39)(3958,39)(3959,39)(3960,39)(3961,39)(3962,39)(3963,39)(3964,39)(3965,39)(3966,39)(3967,39)(3968,39)(3969,39)(3970,39)(3971,39)(3972,39)(3973,39)(3974,39)(3975,39)(3976,39)(3977,39)(3978,39)(3979,39)(3980,39)(3981,39)(3982,39)(3983,39)(3984,39)(3985,39)(3986,39)(3987,39)(3988,39)(3989,39)(3990,39)(3991,39)(3992,42)(3993,42)(3994,42)(3995,42)(3996,42)(3997,42)(3998,42)(3999,42)(4000,42)(4001,42)(4002,42)(4003,42)(4004,42)(4005,42)(4006,42)(4007,42)(4008,42)(4009,42)(4010,42)(4011,42)(4012,42)(4013,42)(4014,42)(4015,42)(4016,42)(4017,42)(4018,42)(4019,42)(4020,42)(4021,42)(4022,42)(4023,42)(4024,42)(4025,42)(4026,42)(4027,42)(4028,42)(4029,42)(4030,42)(4031,42)(4032,42)(4033,42)(4034,42)(4035,42)(4036,42)(4037,42)(4038,42)(4039,42)(4040,42)(4041,42)(4042,42)(4043,42)(4044,42)(4045,42)(4046,42)(4047,42)(4048,42)(4049,42)(4050,42)(4051,42)(4052,42)(4053,42)(4054,42)(4055,42)(4056,42)(4057,42)(4058,42)(4059,42)(4060,42)(4061,42)(4062,42)(4063,42)(4064,42)(4065,42)(4066,42)(4067,42)(4068,42)(4069,42)(4070,42)(4071,42)(4072,42)(4073,42)(4074,42)(4075,42)(4076,42)(4077,42)(4078,42)(4079,42)(4080,42)(4081,42)(4082,42)(4083,42)(4084,42)(4085,42)(4086,42)(4087,42)(4088,42)(4089,42)(4090,42)(4091,42)(4092,42)(4093,42)(4094,42)(4095,42)(4096,42)(4097,42)(4098,42)(4099,42)(4100,42)(4101,42)(4102,42)(4103,42)(4104,42)(4105,42)(4106,42)(4107,42)(4108,42)(4109,42)(4110,42)(4111,42)(4112,42)(4113,42)(4114,42)(4115,42)(4116,42)(4117,42)(4118,42)(4119,42)(4120,42)(4121,42)(4122,42)(4123,42)(4124,42)(4125,42)(4126,42)(4127,42)(4128,42)(4129,42)(4130,42)(4131,42)(4132,42)(4133,42)(4134,42)(4135,42)(4136,42)(4137,42)(4138,42)(4139,42)(4140,42)(4141,42)(4142,42)(4143,42)(4144,42)(4145,45)(4146,45)(4147,45)(4148,45)(4149,45)(4150,45)(4151,45)(4152,45)(4153,45)(4154,45)(4155,45)(4156,45)(4157,45)(4158,45)(4159,45)(4160,45)(4161,45)(4162,45)(4163,45)(4164,45)(4165,45)(4166,45)(4167,45)(4168,45)(4169,45)(4170,45)(4171,45)(4172,45)(4173,45)(4174,45)(4175,45)(4176,45)(4177,45)(4178,45)(4179,45)(4180,45)(4181,45)(4182,45)(4183,45)(4184,45)(4185,45)(4186,45)(4187,45)(4188,45)(4189,45)(4190,45)(4191,45)(4192,45)(4193,45)(4194,45)(4195,45)(4196,45)(4197,45)(4198,45)(4199,45)(4200,45)(4201,45)(4202,45)(4203,45)(4204,45)(4205,45)(4206,45)(4207,45)(4208,45)(4209,45)(4210,45)(4211,45)(4212,45)(4213,45)(4214,45)(4215,45)(4216,45)(4217,45)(4218,45)(4219,45)(4220,45)(4221,45)(4222,45)(4223,45)(4224,45)(4225,45)(4226,45)(4227,45)(4228,45)(4229,45)(4230,45)(4231,45)(4232,45)(4233,45)(4234,45)(4235,45)(4236,45)(4237,45)(4238,45)(4239,45)(4240,45)(4241,45)(4242,45)(4243,45)(4244,45)(4245,45)(4246,45)(4247,45)(4248,45)(4249,45)(4250,45)(4251,45)(4252,45)(4253,45)(4254,45)(4255,45)(4256,45)(4257,45)(4258,45)(4259,45)(4260,45)(4261,45)(4262,45)(4263,45)(4264,45)(4265,45)(4266,45)(4267,45)(4268,45)(4269,45)(4270,45)(4271,45)(4272,45)(4273,45)(4274,45)(4275,45)(4276,45)(4277,45)(4278,45)(4279,45)(4280,45)(4281,48)(4282,48)(4283,48)(4284,48)(4285,48)(4286,48)(4287,48)(4288,48)(4289,48)(4290,48)(4291,48)(4292,48)(4293,48)(4294,48)(4295,48)(4296,48)(4297,48)(4298,48)(4299,48)(4300,48)(4301,48)(4302,48)(4303,48)(4304,48)(4305,48)(4306,48)(4307,48)(4308,48)(4309,48)(4310,48)(4311,48)(4312,48)(4313,48)(4314,48)(4315,48)(4316,48)(4317,48)(4318,48)(4319,48)(4320,48)(4321,48)(4322,48)(4323,48)(4324,48)(4325,48)(4326,48)(4327,48)(4328,48)(4329,48)(4330,48)(4331,48)(4332,48)(4333,48)(4334,48)(4335,48)(4336,48)(4337,48)(4338,48)(4339,48)(4340,48)(4341,48)(4342,48)(4343,48)(4344,48)(4345,48)(4346,48)(4347,48)(4348,48)(4349,48)(4350,48)(4351,48)(4352,48)(4353,48)(4354,48)(4355,48)(4356,48)(4357,48)(4358,48)(4359,48)(4360,48)(4361,48)(4362,48)(4363,48)(4364,48)(4365,48)(4366,48)(4367,48)(4368,48)(4369,48)(4370,48)(4371,48)(4372,48)(4373,48)(4374,48)(4375,48)(4376,48)(4377,48)(4378,48)(4379,48)(4380,48)(4381,48)(4382,48)(4383,48)(4384,48)(4385,48)(4386,48)(4387,48)(4388,48)(4389,48)(4390,48)(4391,48)(4392,48)(4393,48)(4394,48)(4395,48)(4396,48)(4397,48)(4398,48)(4399,48)(4400,48)(4401,51)(4402,51)(4403,51)(4404,51)(4405,51)(4406,51)(4407,51)(4408,51)(4409,51)(4410,51)(4411,51)(4412,51)(4413,51)(4414,51)(4415,51)(4416,51)(4417,51)(4418,51)(4419,51)(4420,51)(4421,51)(4422,51)(4423,51)(4424,51)(4425,51)(4426,51)(4427,51)(4428,51)(4429,51)(4430,51)(4431,51)(4432,51)(4433,51)(4434,51)(4435,51)(4436,51)(4437,51)(4438,51)(4439,51)(4440,51)(4441,51)(4442,51)(4443,51)(4444,51)(4445,51)(4446,51)(4447,51)(4448,51)(4449,51)(4450,51)(4451,51)(4452,51)(4453,51)(4454,51)(4455,51)(4456,51)(4457,51)(4458,51)(4459,51)(4460,51)(4461,51)(4462,51)(4463,51)(4464,51)(4465,51)(4466,51)(4467,51)(4468,51)(4469,51)(4470,51)(4471,51)(4472,51)(4473,51)(4474,51)(4475,51)(4476,51)(4477,51)(4478,51)(4479,51)(4480,51)(4481,51)(4482,51)(4483,51)(4484,51)(4485,51)(4486,51)(4487,51)(4488,51)(4489,51)(4490,51)(4491,51)(4492,51)(4493,51)(4494,51)(4495,51)(4496,51)(4497,51)(4498,51)(4499,51)(4500,51)(4501,51)(4502,51)(4503,51)(4504,51)(4505,51)(4506,54)(4507,54)(4508,54)(4509,54)(4510,54)(4511,54)(4512,54)(4513,54)(4514,54)(4515,54)(4516,54)(4517,54)(4518,54)(4519,54)(4520,54)(4521,54)(4522,54)(4523,54)(4524,54)(4525,54)(4526,54)(4527,54)(4528,54)(4529,54)(4530,54)(4531,54)(4532,54)(4533,54)(4534,54)(4535,54)(4536,54)(4537,54)(4538,54)(4539,54)(4540,54)(4541,54)(4542,54)(4543,54)(4544,54)(4545,54)(4546,54)(4547,54)(4548,54)(4549,54)(4550,54)(4551,54)(4552,54)(4553,54)(4554,54)(4555,54)(4556,54)(4557,54)(4558,54)(4559,54)(4560,54)(4561,54)(4562,54)(4563,54)(4564,54)(4565,54)(4566,54)(4567,54)(4568,54)(4569,54)(4570,54)(4571,54)(4572,54)(4573,54)(4574,54)(4575,54)(4576,54)(4577,54)(4578,54)(4579,54)(4580,54)(4581,54)(4582,54)(4583,54)(4584,54)(4585,54)(4586,54)(4587,54)(4588,54)(4589,54)(4590,54)(4591,54)(4592,54)(4593,54)(4594,54)(4595,54)(4596,54)(4597,57)(4598,57)(4599,57)(4600,57)(4601,57)(4602,57)(4603,57)(4604,57)(4605,57)(4606,57)(4607,57)(4608,57)(4609,57)(4610,57)(4611,57)(4612,57)(4613,57)(4614,57)(4615,57)(4616,57)(4617,57)(4618,57)(4619,57)(4620,57)(4621,57)(4622,57)(4623,57)(4624,57)(4625,57)(4626,57)(4627,57)(4628,57)(4629,57)(4630,57)(4631,57)(4632,57)(4633,57)(4634,57)(4635,57)(4636,57)(4637,57)(4638,57)(4639,57)(4640,57)(4641,57)(4642,57)(4643,57)(4644,57)(4645,57)(4646,57)(4647,57)(4648,57)(4649,57)(4650,57)(4651,57)(4652,57)(4653,57)(4654,57)(4655,57)(4656,57)(4657,57)(4658,57)(4659,57)(4660,57)(4661,57)(4662,57)(4663,57)(4664,57)(4665,57)(4666,57)(4667,57)(4668,57)(4669,57)(4670,57)(4671,57)(4672,57)(4673,57)(4674,57)(4675,60)(4676,60)(4677,60)(4678,60)(4679,60)(4680,60)(4681,60)(4682,60)(4683,60)(4684,60)(4685,60)(4686,60)(4687,60)(4688,60)(4689,60)(4690,60)(4691,60)(4692,60)(4693,60)(4694,60)(4695,60)(4696,60)(4697,60)(4698,60)(4699,60)(4700,60)(4701,60)(4702,60)(4703,60)(4704,60)(4705,60)(4706,60)(4707,60)(4708,60)(4709,60)(4710,60)(4711,60)(4712,60)(4713,60)(4714,60)(4715,60)(4716,60)(4717,60)(4718,60)(4719,60)(4720,60)(4721,60)(4722,60)(4723,60)(4724,60)(4725,60)(4726,60)(4727,60)(4728,60)(4729,60)(4730,60)(4731,60)(4732,60)(4733,60)(4734,60)(4735,60)(4736,60)(4737,60)(4738,60)(4739,60)(4740,60)(4741,63)(4742,63)(4743,63)(4744,63)(4745,63)(4746,63)(4747,63)(4748,63)(4749,63)(4750,63)(4751,63)(4752,63)(4753,63)(4754,63)(4755,63)(4756,63)(4757,63)(4758,63)(4759,63)(4760,63)(4761,63)(4762,63)(4763,63)(4764,63)(4765,63)(4766,63)(4767,63)(4768,63)(4769,63)(4770,63)(4771,63)(4772,63)(4773,63)(4774,63)(4775,63)(4776,63)(4777,63)(4778,63)(4779,63)(4780,63)(4781,63)(4782,63)(4783,63)(4784,63)(4785,63)(4786,63)(4787,63)(4788,63)(4789,63)(4790,63)(4791,63)(4792,63)(4793,63)(4794,63)(4795,63)(4796,66)(4797,66)(4798,66)(4799,66)(4800,66)(4801,66)(4802,66)(4803,66)(4804,66)(4805,66)(4806,66)(4807,66)(4808,66)(4809,66)(4810,66)(4811,66)(4812,66)(4813,66)(4814,66)(4815,66)(4816,66)(4817,66)(4818,66)(4819,66)(4820,66)(4821,66)(4822,66)(4823,66)(4824,66)(4825,66)(4826,66)(4827,66)(4828,66)(4829,66)(4830,66)(4831,66)(4832,66)(4833,66)(4834,66)(4835,66)(4836,66)(4837,66)(4838,66)(4839,66)(4840,66)(4841,69)(4842,69)(4843,69)(4844,69)(4845,69)(4846,69)(4847,69)(4848,69)(4849,69)(4850,69)(4851,69)(4852,69)(4853,69)(4854,69)(4855,69)(4856,69)(4857,69)(4858,69)(4859,69)(4860,69)(4861,69)(4862,69)(4863,69)(4864,69)(4865,69)(4866,69)(4867,69)(4868,69)(4869,69)(4870,69)(4871,69)(4872,69)(4873,69)(4874,69)(4875,69)(4876,69)(4877,72)(4878,72)(4879,72)(4880,72)(4881,72)(4882,72)(4883,72)(4884,72)(4885,72)(4886,72)(4887,72)(4888,72)(4889,72)(4890,72)(4891,72)(4892,72)(4893,72)(4894,72)(4895,72)(4896,72)(4897,72)(4898,72)(4899,72)(4900,72)(4901,72)(4902,72)(4903,72)(4904,72)(4905,75)(4906,75)(4907,75)(4908,75)(4909,75)(4910,75)(4911,75)(4912,75)(4913,75)(4914,75)(4915,75)(4916,75)(4917,75)(4918,75)(4919,75)(4920,75)(4921,75)(4922,75)(4923,75)(4924,75)(4925,75)(4926,78)(4927,78)(4928,78)(4929,78)(4930,78)(4931,78)(4932,78)(4933,78)(4934,78)(4935,78)(4936,78)(4937,78)(4938,78)(4939,78)(4940,78)(4941,81)(4942,81)(4943,81)(4944,81)(4945,81)(4946,81)(4947,81)(4948,81)(4949,81)(4950,81)(4951,84)(4952,84)(4953,84)(4954,84)(4955,84)(4956,84)(4957,87)(4958,87)(4959,87)(4960,90)
    };
\addplot[
    color=green!60!black,
    mark='-',
    dashed
    ]
    coordinates {
    (1,1)(2,1)(3,1)(4,1)(5,1)(6,1)(7,1)(8,1)(9,1)(10,1)(11,1)(12,1)(13,1)(14,1)(15,1)(16,1)(17,1)(18,1)(19,1)(20,1)(21,1)(22,1)(23,1)(24,1)(25,1)(26,1)(27,1)(28,1)(29,1)(30,1)(31,1)(32,1)(33,1)(34,1)(35,1)(36,1)(37,1)(38,1)(39,1)(40,1)(41,1)(42,1)(43,1)(44,1)(45,1)(46,1)(47,1)(48,1)(49,1)(50,1)(51,1)(52,1)(53,1)(54,1)(55,1)(56,1)(57,1)(58,1)(59,1)(60,1)(61,1)(62,1)(63,1)(64,1)(65,1)(66,1)(67,1)(68,1)(69,1)(70,1)(71,1)(72,1)(73,1)(74,1)(75,1)(76,1)(77,1)(78,1)(79,1)(80,1)(81,1)(82,1)(83,1)(84,1)(85,1)(86,1)(87,1)(88,1)(89,1)(90,1)(91,1)(92,1)(93,1)(94,1)(95,1)(96,1)(97,1)(98,1)(99,1)(100,1)(101,1)(102,1)(103,1)(104,1)(105,1)(106,1)(107,1)(108,1)(109,1)(110,1)(111,1)(112,1)(113,1)(114,1)(115,1)(116,1)(117,1)(118,1)(119,1)(120,1)(121,1)(122,1)(123,1)(124,1)(125,1)(126,1)(127,1)(128,1)(129,1)(130,1)(131,1)(132,1)(133,1)(134,1)(135,1)(136,1)(137,1)(138,1)(139,1)(140,1)(141,1)(142,1)(143,1)(144,1)(145,1)(146,1)(147,1)(148,1)(149,1)(150,1)(151,1)(152,1)(153,1)(154,1)(155,1)(156,1)(157,1)(158,1)(159,1)(160,1)(161,1)(162,1)(163,1)(164,1)(165,1)(166,1)(167,1)(168,1)(169,1)(170,1)(171,1)(172,1)(173,1)(174,1)(175,1)(176,1)(177,1)(178,1)(179,1)(180,1)(181,1)(182,1)(183,1)(184,1)(185,1)(186,1)(187,1)(188,1)(189,1)(190,1)(191,1)(192,1)(193,1)(194,1)(195,1)(196,1)(197,1)(198,1)(199,1)(200,1)(201,1)(202,1)(203,1)(204,1)(205,1)(206,1)(207,1)(208,1)(209,1)(210,1)(211,1)(212,1)(213,1)(214,1)(215,1)(216,1)(217,1)(218,1)(219,1)(220,1)(221,1)(222,1)(223,1)(224,1)(225,1)(226,1)(227,1)(228,1)(229,1)(230,1)(231,1)(232,1)(233,1)(234,1)(235,1)(236,1)(237,1)(238,1)(239,1)(240,1)(241,1)(242,1)(243,1)(244,1)(245,1)(246,1)(247,1)(248,1)(249,1)(250,1)(251,1)(252,1)(253,1)(254,1)(255,1)(256,1)(257,1)(258,1)(259,1)(260,1)(261,1)(262,1)(263,1)(264,1)(265,1)(266,1)(267,1)(268,1)(269,1)(270,1)(271,1)(272,1)(273,1)(274,1)(275,1)(276,1)(277,1)(278,1)(279,1)(280,1)(281,1)(282,1)(283,1)(284,1)(285,1)(286,1)(287,1)(288,1)(289,1)(290,1)(291,1)(292,1)(293,1)(294,1)(295,1)(296,1)(297,1)(298,1)(299,1)(300,1)(301,1)(302,1)(303,1)(304,1)(305,1)(306,1)(307,1)(308,1)(309,1)(310,1)(311,1)(312,1)(313,1)(314,1)(315,1)(316,1)(317,1)(318,1)(319,1)(320,1)(321,1)(322,1)(323,1)(324,1)(325,1)(326,1)(327,1)(328,1)(329,1)(330,1)(331,1)(332,1)(333,1)(334,1)(335,1)(336,1)(337,1)(338,1)(339,1)(340,1)(341,1)(342,1)(343,1)(344,1)(345,1)(346,1)(347,1)(348,1)(349,1)(350,1)(351,1)(352,1)(353,1)(354,1)(355,1)(356,1)(357,1)(358,1)(359,1)(360,1)(361,1)(362,1)(363,1)(364,1)(365,1)(366,1)(367,1)(368,1)(369,1)(370,1)(371,1)(372,1)(373,1)(374,1)(375,1)(376,1)(377,1)(378,1)(379,1)(380,1)(381,1)(382,1)(383,1)(384,1)(385,1)(386,1)(387,1)(388,1)(389,1)(390,1)(391,1)(392,1)(393,1)(394,1)(395,1)(396,1)(397,1)(398,1)(399,1)(400,1)(401,1)(402,1)(403,1)(404,1)(405,1)(406,1)(407,1)(408,1)(409,1)(410,1)(411,1)(412,1)(413,1)(414,1)(415,1)(416,1)(417,1)(418,1)(419,1)(420,1)(421,1)(422,1)(423,1)(424,1)(425,1)(426,1)(427,1)(428,1)(429,1)(430,1)(431,1)(432,1)(433,1)(434,1)(435,1)(436,1)(437,1)(438,1)(439,1)(440,1)(441,1)(442,1)(443,1)(444,1)(445,1)(446,1)(447,1)(448,1)(449,1)(450,1)(451,1)(452,1)(453,1)(454,1)(455,1)(456,1)(457,1)(458,1)(459,1)(460,1)(461,1)(462,1)(463,1)(464,1)(465,1)(466,2)(467,2)(468,2)(469,2)(470,2)(471,2)(472,2)(473,2)(474,2)(475,2)(476,2)(477,2)(478,2)(479,2)(480,2)(481,2)(482,2)(483,2)(484,2)(485,2)(486,2)(487,2)(488,2)(489,2)(490,2)(491,2)(492,2)(493,2)(494,2)(495,2)(496,2)(497,2)(498,2)(499,2)(500,2)(501,2)(502,2)(503,2)(504,2)(505,2)(506,2)(507,2)(508,2)(509,2)(510,2)(511,2)(512,2)(513,2)(514,2)(515,2)(516,2)(517,2)(518,2)(519,2)(520,2)(521,2)(522,2)(523,2)(524,2)(525,2)(526,2)(527,2)(528,2)(529,2)(530,2)(531,2)(532,2)(533,2)(534,2)(535,2)(536,2)(537,2)(538,2)(539,2)(540,2)(541,2)(542,2)(543,2)(544,2)(545,2)(546,2)(547,2)(548,2)(549,2)(550,2)(551,2)(552,2)(553,2)(554,2)(555,2)(556,2)(557,2)(558,2)(559,2)(560,2)(561,2)(562,2)(563,2)(564,2)(565,2)(566,2)(567,2)(568,2)(569,2)(570,2)(571,2)(572,2)(573,2)(574,2)(575,2)(576,2)(577,2)(578,2)(579,2)(580,2)(581,2)(582,2)(583,2)(584,2)(585,2)(586,2)(587,2)(588,2)(589,2)(590,2)(591,2)(592,2)(593,2)(594,2)(595,2)(596,2)(597,2)(598,2)(599,2)(600,2)(601,2)(602,2)(603,2)(604,2)(605,2)(606,2)(607,2)(608,2)(609,2)(610,2)(611,2)(612,2)(613,2)(614,2)(615,2)(616,2)(617,2)(618,2)(619,2)(620,2)(621,2)(622,2)(623,2)(624,2)(625,2)(626,2)(627,2)(628,2)(629,2)(630,2)(631,2)(632,2)(633,2)(634,2)(635,2)(636,2)(637,2)(638,2)(639,2)(640,2)(641,2)(642,2)(643,2)(644,2)(645,2)(646,2)(647,2)(648,2)(649,2)(650,2)(651,2)(652,2)(653,2)(654,2)(655,2)(656,2)(657,2)(658,2)(659,2)(660,2)(661,2)(662,2)(663,2)(664,2)(665,2)(666,2)(667,2)(668,2)(669,2)(670,2)(671,2)(672,2)(673,2)(674,2)(675,2)(676,2)(677,2)(678,2)(679,2)(680,2)(681,2)(682,2)(683,2)(684,2)(685,2)(686,2)(687,2)(688,2)(689,2)(690,2)(691,2)(692,2)(693,2)(694,2)(695,2)(696,2)(697,2)(698,2)(699,2)(700,2)(701,2)(702,2)(703,2)(704,2)(705,2)(706,2)(707,2)(708,2)(709,2)(710,2)(711,2)(712,2)(713,2)(714,2)(715,2)(716,2)(717,2)(718,2)(719,2)(720,2)(721,2)(722,2)(723,2)(724,2)(725,2)(726,2)(727,2)(728,2)(729,2)(730,2)(731,2)(732,2)(733,2)(734,2)(735,2)(736,2)(737,2)(738,2)(739,2)(740,2)(741,2)(742,2)(743,2)(744,2)(745,2)(746,2)(747,2)(748,2)(749,2)(750,2)(751,2)(752,2)(753,2)(754,2)(755,2)(756,2)(757,2)(758,2)(759,2)(760,2)(761,2)(762,2)(763,2)(764,2)(765,2)(766,2)(767,2)(768,2)(769,2)(770,2)(771,2)(772,2)(773,2)(774,2)(775,2)(776,2)(777,2)(778,2)(779,2)(780,2)(781,2)(782,2)(783,2)(784,2)(785,2)(786,2)(787,2)(788,2)(789,2)(790,2)(791,2)(792,2)(793,2)(794,2)(795,2)(796,2)(797,2)(798,2)(799,2)(800,2)(801,2)(802,2)(803,2)(804,2)(805,2)(806,2)(807,2)(808,2)(809,2)(810,2)(811,2)(812,2)(813,2)(814,2)(815,2)(816,2)(817,2)(818,2)(819,2)(820,2)(821,2)(822,2)(823,2)(824,2)(825,2)(826,2)(827,2)(828,2)(829,2)(830,2)(831,2)(832,2)(833,2)(834,2)(835,2)(836,2)(837,2)(838,2)(839,2)(840,2)(841,2)(842,2)(843,2)(844,2)(845,2)(846,2)(847,2)(848,2)(849,2)(850,2)(851,2)(852,2)(853,2)(854,2)(855,2)(856,2)(857,2)(858,2)(859,2)(860,2)(861,2)(862,2)(863,2)(864,2)(865,2)(866,2)(867,2)(868,2)(869,2)(870,2)(871,2)(872,2)(873,2)(874,2)(875,2)(876,2)(877,2)(878,2)(879,2)(880,2)(881,2)(882,2)(883,2)(884,2)(885,2)(886,2)(887,2)(888,2)(889,2)(890,2)(891,2)(892,2)(893,2)(894,2)(895,2)(896,2)(897,2)(898,2)(899,2)(900,2)(901,3)(902,3)(903,3)(904,3)(905,3)(906,3)(907,3)(908,3)(909,3)(910,3)(911,3)(912,3)(913,3)(914,3)(915,3)(916,3)(917,3)(918,3)(919,3)(920,3)(921,3)(922,3)(923,3)(924,3)(925,3)(926,3)(927,3)(928,3)(929,3)(930,3)(931,3)(932,3)(933,3)(934,3)(935,3)(936,3)(937,3)(938,3)(939,3)(940,3)(941,3)(942,3)(943,3)(944,3)(945,3)(946,3)(947,3)(948,3)(949,3)(950,3)(951,3)(952,3)(953,3)(954,3)(955,3)(956,3)(957,3)(958,3)(959,3)(960,3)(961,3)(962,3)(963,3)(964,3)(965,3)(966,3)(967,3)(968,3)(969,3)(970,3)(971,3)(972,3)(973,3)(974,3)(975,3)(976,3)(977,3)(978,3)(979,3)(980,3)(981,3)(982,3)(983,3)(984,3)(985,3)(986,3)(987,3)(988,3)(989,3)(990,3)(991,3)(992,3)(993,3)(994,3)(995,3)(996,3)(997,3)(998,3)(999,3)(1000,3)(1001,3)(1002,3)(1003,3)(1004,3)(1005,3)(1006,3)(1007,3)(1008,3)(1009,3)(1010,3)(1011,3)(1012,3)(1013,3)(1014,3)(1015,3)(1016,3)(1017,3)(1018,3)(1019,3)(1020,3)(1021,3)(1022,3)(1023,3)(1024,3)(1025,3)(1026,3)(1027,3)(1028,3)(1029,3)(1030,3)(1031,3)(1032,3)(1033,3)(1034,3)(1035,3)(1036,3)(1037,3)(1038,3)(1039,3)(1040,3)(1041,3)(1042,3)(1043,3)(1044,3)(1045,3)(1046,3)(1047,3)(1048,3)(1049,3)(1050,3)(1051,3)(1052,3)(1053,3)(1054,3)(1055,3)(1056,3)(1057,3)(1058,3)(1059,3)(1060,3)(1061,3)(1062,3)(1063,3)(1064,3)(1065,3)(1066,3)(1067,3)(1068,3)(1069,3)(1070,3)(1071,3)(1072,3)(1073,3)(1074,3)(1075,3)(1076,3)(1077,3)(1078,3)(1079,3)(1080,3)(1081,3)(1082,3)(1083,3)(1084,3)(1085,3)(1086,3)(1087,3)(1088,3)(1089,3)(1090,3)(1091,3)(1092,3)(1093,3)(1094,3)(1095,3)(1096,3)(1097,3)(1098,3)(1099,3)(1100,3)(1101,3)(1102,3)(1103,3)(1104,3)(1105,3)(1106,3)(1107,3)(1108,3)(1109,3)(1110,3)(1111,3)(1112,3)(1113,3)(1114,3)(1115,3)(1116,3)(1117,3)(1118,3)(1119,3)(1120,3)(1121,3)(1122,3)(1123,3)(1124,3)(1125,3)(1126,3)(1127,3)(1128,3)(1129,3)(1130,3)(1131,3)(1132,3)(1133,3)(1134,3)(1135,3)(1136,3)(1137,3)(1138,3)(1139,3)(1140,3)(1141,3)(1142,3)(1143,3)(1144,3)(1145,3)(1146,3)(1147,3)(1148,3)(1149,3)(1150,3)(1151,3)(1152,3)(1153,3)(1154,3)(1155,3)(1156,3)(1157,3)(1158,3)(1159,3)(1160,3)(1161,3)(1162,3)(1163,3)(1164,3)(1165,3)(1166,3)(1167,3)(1168,3)(1169,3)(1170,3)(1171,3)(1172,3)(1173,3)(1174,3)(1175,3)(1176,3)(1177,3)(1178,3)(1179,3)(1180,3)(1181,3)(1182,3)(1183,3)(1184,3)(1185,3)(1186,3)(1187,3)(1188,3)(1189,3)(1190,3)(1191,3)(1192,3)(1193,3)(1194,3)(1195,3)(1196,3)(1197,3)(1198,3)(1199,3)(1200,3)(1201,3)(1202,3)(1203,3)(1204,3)(1205,3)(1206,3)(1207,3)(1208,3)(1209,3)(1210,3)(1211,3)(1212,3)(1213,3)(1214,3)(1215,3)(1216,3)(1217,3)(1218,3)(1219,3)(1220,3)(1221,3)(1222,3)(1223,3)(1224,3)(1225,3)(1226,3)(1227,3)(1228,3)(1229,3)(1230,3)(1231,3)(1232,3)(1233,3)(1234,3)(1235,3)(1236,3)(1237,3)(1238,3)(1239,3)(1240,3)(1241,3)(1242,3)(1243,3)(1244,3)(1245,3)(1246,3)(1247,3)(1248,3)(1249,3)(1250,3)(1251,3)(1252,3)(1253,3)(1254,3)(1255,3)(1256,3)(1257,3)(1258,3)(1259,3)(1260,3)(1261,3)(1262,3)(1263,3)(1264,3)(1265,3)(1266,3)(1267,3)(1268,3)(1269,3)(1270,3)(1271,3)(1272,3)(1273,3)(1274,3)(1275,3)(1276,3)(1277,3)(1278,3)(1279,3)(1280,3)(1281,3)(1282,3)(1283,3)(1284,3)(1285,3)(1286,3)(1287,3)(1288,3)(1289,3)(1290,3)(1291,3)(1292,3)(1293,3)(1294,3)(1295,3)(1296,3)(1297,3)(1298,3)(1299,3)(1300,3)(1301,3)(1302,3)(1303,3)(1304,3)(1305,3)(1306,3)(1307,4)(1308,4)(1309,4)(1310,4)(1311,4)(1312,4)(1313,4)(1314,4)(1315,4)(1316,4)(1317,4)(1318,4)(1319,4)(1320,4)(1321,4)(1322,4)(1323,4)(1324,4)(1325,4)(1326,4)(1327,4)(1328,4)(1329,4)(1330,4)(1331,4)(1332,4)(1333,4)(1334,4)(1335,4)(1336,4)(1337,4)(1338,4)(1339,4)(1340,4)(1341,4)(1342,4)(1343,4)(1344,4)(1345,4)(1346,4)(1347,4)(1348,4)(1349,4)(1350,4)(1351,4)(1352,4)(1353,4)(1354,4)(1355,4)(1356,4)(1357,4)(1358,4)(1359,4)(1360,4)(1361,4)(1362,4)(1363,4)(1364,4)(1365,4)(1366,4)(1367,4)(1368,4)(1369,4)(1370,4)(1371,4)(1372,4)(1373,4)(1374,4)(1375,4)(1376,4)(1377,4)(1378,4)(1379,4)(1380,4)(1381,4)(1382,4)(1383,4)(1384,4)(1385,4)(1386,4)(1387,4)(1388,4)(1389,4)(1390,4)(1391,4)(1392,4)(1393,4)(1394,4)(1395,4)(1396,4)(1397,4)(1398,4)(1399,4)(1400,4)(1401,4)(1402,4)(1403,4)(1404,4)(1405,4)(1406,4)(1407,4)(1408,4)(1409,4)(1410,4)(1411,4)(1412,4)(1413,4)(1414,4)(1415,4)(1416,4)(1417,4)(1418,4)(1419,4)(1420,4)(1421,4)(1422,4)(1423,4)(1424,4)(1425,4)(1426,4)(1427,4)(1428,4)(1429,4)(1430,4)(1431,4)(1432,4)(1433,4)(1434,4)(1435,4)(1436,4)(1437,4)(1438,4)(1439,4)(1440,4)(1441,4)(1442,4)(1443,4)(1444,4)(1445,4)(1446,4)(1447,4)(1448,4)(1449,4)(1450,4)(1451,4)(1452,4)(1453,4)(1454,4)(1455,4)(1456,4)(1457,4)(1458,4)(1459,4)(1460,4)(1461,4)(1462,4)(1463,4)(1464,4)(1465,4)(1466,4)(1467,4)(1468,4)(1469,4)(1470,4)(1471,4)(1472,4)(1473,4)(1474,4)(1475,4)(1476,4)(1477,4)(1478,4)(1479,4)(1480,4)(1481,4)(1482,4)(1483,4)(1484,4)(1485,4)(1486,4)(1487,4)(1488,4)(1489,4)(1490,4)(1491,4)(1492,4)(1493,4)(1494,4)(1495,4)(1496,4)(1497,4)(1498,4)(1499,4)(1500,4)(1501,4)(1502,4)(1503,4)(1504,4)(1505,4)(1506,4)(1507,4)(1508,4)(1509,4)(1510,4)(1511,4)(1512,4)(1513,4)(1514,4)(1515,4)(1516,4)(1517,4)(1518,4)(1519,4)(1520,4)(1521,4)(1522,4)(1523,4)(1524,4)(1525,4)(1526,4)(1527,4)(1528,4)(1529,4)(1530,4)(1531,4)(1532,4)(1533,4)(1534,4)(1535,4)(1536,4)(1537,4)(1538,4)(1539,4)(1540,4)(1541,4)(1542,4)(1543,4)(1544,4)(1545,4)(1546,4)(1547,4)(1548,4)(1549,4)(1550,4)(1551,4)(1552,4)(1553,4)(1554,4)(1555,4)(1556,4)(1557,4)(1558,4)(1559,4)(1560,4)(1561,4)(1562,4)(1563,4)(1564,4)(1565,4)(1566,4)(1567,4)(1568,4)(1569,4)(1570,4)(1571,4)(1572,4)(1573,4)(1574,4)(1575,4)(1576,4)(1577,4)(1578,4)(1579,4)(1580,4)(1581,4)(1582,4)(1583,4)(1584,4)(1585,4)(1586,4)(1587,4)(1588,4)(1589,4)(1590,4)(1591,4)(1592,4)(1593,4)(1594,4)(1595,4)(1596,4)(1597,4)(1598,4)(1599,4)(1600,4)(1601,4)(1602,4)(1603,4)(1604,4)(1605,4)(1606,4)(1607,4)(1608,4)(1609,4)(1610,4)(1611,4)(1612,4)(1613,4)(1614,4)(1615,4)(1616,4)(1617,4)(1618,4)(1619,4)(1620,4)(1621,4)(1622,4)(1623,4)(1624,4)(1625,4)(1626,4)(1627,4)(1628,4)(1629,4)(1630,4)(1631,4)(1632,4)(1633,4)(1634,4)(1635,4)(1636,4)(1637,4)(1638,4)(1639,4)(1640,4)(1641,4)(1642,4)(1643,4)(1644,4)(1645,4)(1646,4)(1647,4)(1648,4)(1649,4)(1650,4)(1651,4)(1652,4)(1653,4)(1654,4)(1655,4)(1656,4)(1657,4)(1658,4)(1659,4)(1660,4)(1661,4)(1662,4)(1663,4)(1664,4)(1665,4)(1666,4)(1667,4)(1668,4)(1669,4)(1670,4)(1671,4)(1672,4)(1673,4)(1674,4)(1675,4)(1676,4)(1677,4)(1678,4)(1679,4)(1680,4)(1681,4)(1682,4)(1683,4)(1684,4)(1685,5)(1686,5)(1687,5)(1688,5)(1689,5)(1690,5)(1691,5)(1692,5)(1693,5)(1694,5)(1695,5)(1696,5)(1697,5)(1698,5)(1699,5)(1700,5)(1701,5)(1702,5)(1703,5)(1704,5)(1705,5)(1706,5)(1707,5)(1708,5)(1709,5)(1710,5)(1711,5)(1712,5)(1713,5)(1714,5)(1715,5)(1716,5)(1717,5)(1718,5)(1719,5)(1720,5)(1721,5)(1722,5)(1723,5)(1724,5)(1725,5)(1726,5)(1727,5)(1728,5)(1729,5)(1730,5)(1731,5)(1732,5)(1733,5)(1734,5)(1735,5)(1736,5)(1737,5)(1738,5)(1739,5)(1740,5)(1741,5)(1742,5)(1743,5)(1744,5)(1745,5)(1746,5)(1747,5)(1748,5)(1749,5)(1750,5)(1751,5)(1752,5)(1753,5)(1754,5)(1755,5)(1756,5)(1757,5)(1758,5)(1759,5)(1760,5)(1761,5)(1762,5)(1763,5)(1764,5)(1765,5)(1766,5)(1767,5)(1768,5)(1769,5)(1770,5)(1771,5)(1772,5)(1773,5)(1774,5)(1775,5)(1776,5)(1777,5)(1778,5)(1779,5)(1780,5)(1781,5)(1782,5)(1783,5)(1784,5)(1785,5)(1786,5)(1787,5)(1788,5)(1789,5)(1790,5)(1791,5)(1792,5)(1793,5)(1794,5)(1795,5)(1796,5)(1797,5)(1798,5)(1799,5)(1800,5)(1801,5)(1802,5)(1803,5)(1804,5)(1805,5)(1806,5)(1807,5)(1808,5)(1809,5)(1810,5)(1811,5)(1812,5)(1813,5)(1814,5)(1815,5)(1816,5)(1817,5)(1818,5)(1819,5)(1820,5)(1821,5)(1822,5)(1823,5)(1824,5)(1825,5)(1826,5)(1827,5)(1828,5)(1829,5)(1830,5)(1831,5)(1832,5)(1833,5)(1834,5)(1835,5)(1836,5)(1837,5)(1838,5)(1839,5)(1840,5)(1841,5)(1842,5)(1843,5)(1844,5)(1845,5)(1846,5)(1847,5)(1848,5)(1849,5)(1850,5)(1851,5)(1852,5)(1853,5)(1854,5)(1855,5)(1856,5)(1857,5)(1858,5)(1859,5)(1860,5)(1861,5)(1862,5)(1863,5)(1864,5)(1865,5)(1866,5)(1867,5)(1868,5)(1869,5)(1870,5)(1871,5)(1872,5)(1873,5)(1874,5)(1875,5)(1876,5)(1877,5)(1878,5)(1879,5)(1880,5)(1881,5)(1882,5)(1883,5)(1884,5)(1885,5)(1886,5)(1887,5)(1888,5)(1889,5)(1890,5)(1891,5)(1892,5)(1893,5)(1894,5)(1895,5)(1896,5)(1897,5)(1898,5)(1899,5)(1900,5)(1901,5)(1902,5)(1903,5)(1904,5)(1905,5)(1906,5)(1907,5)(1908,5)(1909,5)(1910,5)(1911,5)(1912,5)(1913,5)(1914,5)(1915,5)(1916,5)(1917,5)(1918,5)(1919,5)(1920,5)(1921,5)(1922,5)(1923,5)(1924,5)(1925,5)(1926,5)(1927,5)(1928,5)(1929,5)(1930,5)(1931,5)(1932,5)(1933,5)(1934,5)(1935,5)(1936,5)(1937,5)(1938,5)(1939,5)(1940,5)(1941,5)(1942,5)(1943,5)(1944,5)(1945,5)(1946,5)(1947,5)(1948,5)(1949,5)(1950,5)(1951,5)(1952,5)(1953,5)(1954,5)(1955,5)(1956,5)(1957,5)(1958,5)(1959,5)(1960,5)(1961,5)(1962,5)(1963,5)(1964,5)(1965,5)(1966,5)(1967,5)(1968,5)(1969,5)(1970,5)(1971,5)(1972,5)(1973,5)(1974,5)(1975,5)(1976,5)(1977,5)(1978,5)(1979,5)(1980,5)(1981,5)(1982,5)(1983,5)(1984,5)(1985,5)(1986,5)(1987,5)(1988,5)(1989,5)(1990,5)(1991,5)(1992,5)(1993,5)(1994,5)(1995,5)(1996,5)(1997,5)(1998,5)(1999,5)(2000,5)(2001,5)(2002,5)(2003,5)(2004,5)(2005,5)(2006,5)(2007,5)(2008,5)(2009,5)(2010,5)(2011,5)(2012,5)(2013,5)(2014,5)(2015,5)(2016,5)(2017,5)(2018,5)(2019,5)(2020,5)(2021,5)(2022,5)(2023,5)(2024,5)(2025,5)(2026,5)(2027,5)(2028,5)(2029,5)(2030,5)(2031,5)(2032,5)(2033,5)(2034,5)(2035,5)(2036,6)(2037,6)(2038,6)(2039,6)(2040,6)(2041,6)(2042,6)(2043,6)(2044,6)(2045,6)(2046,6)(2047,6)(2048,6)(2049,6)(2050,6)(2051,6)(2052,6)(2053,6)(2054,6)(2055,6)(2056,6)(2057,6)(2058,6)(2059,6)(2060,6)(2061,6)(2062,6)(2063,6)(2064,6)(2065,6)(2066,6)(2067,6)(2068,6)(2069,6)(2070,6)(2071,6)(2072,6)(2073,6)(2074,6)(2075,6)(2076,6)(2077,6)(2078,6)(2079,6)(2080,6)(2081,6)(2082,6)(2083,6)(2084,6)(2085,6)(2086,6)(2087,6)(2088,6)(2089,6)(2090,6)(2091,6)(2092,6)(2093,6)(2094,6)(2095,6)(2096,6)(2097,6)(2098,6)(2099,6)(2100,6)(2101,6)(2102,6)(2103,6)(2104,6)(2105,6)(2106,6)(2107,6)(2108,6)(2109,6)(2110,6)(2111,6)(2112,6)(2113,6)(2114,6)(2115,6)(2116,6)(2117,6)(2118,6)(2119,6)(2120,6)(2121,6)(2122,6)(2123,6)(2124,6)(2125,6)(2126,6)(2127,6)(2128,6)(2129,6)(2130,6)(2131,6)(2132,6)(2133,6)(2134,6)(2135,6)(2136,6)(2137,6)(2138,6)(2139,6)(2140,6)(2141,6)(2142,6)(2143,6)(2144,6)(2145,6)(2146,6)(2147,6)(2148,6)(2149,6)(2150,6)(2151,6)(2152,6)(2153,6)(2154,6)(2155,6)(2156,6)(2157,6)(2158,6)(2159,6)(2160,6)(2161,6)(2162,6)(2163,6)(2164,6)(2165,6)(2166,6)(2167,6)(2168,6)(2169,6)(2170,6)(2171,6)(2172,6)(2173,6)(2174,6)(2175,6)(2176,6)(2177,6)(2178,6)(2179,6)(2180,6)(2181,6)(2182,6)(2183,6)(2184,6)(2185,6)(2186,6)(2187,6)(2188,6)(2189,6)(2190,6)(2191,6)(2192,6)(2193,6)(2194,6)(2195,6)(2196,6)(2197,6)(2198,6)(2199,6)(2200,6)(2201,6)(2202,6)(2203,6)(2204,6)(2205,6)(2206,6)(2207,6)(2208,6)(2209,6)(2210,6)(2211,6)(2212,6)(2213,6)(2214,6)(2215,6)(2216,6)(2217,6)(2218,6)(2219,6)(2220,6)(2221,6)(2222,6)(2223,6)(2224,6)(2225,6)(2226,6)(2227,6)(2228,6)(2229,6)(2230,6)(2231,6)(2232,6)(2233,6)(2234,6)(2235,6)(2236,6)(2237,6)(2238,6)(2239,6)(2240,6)(2241,6)(2242,6)(2243,6)(2244,6)(2245,6)(2246,6)(2247,6)(2248,6)(2249,6)(2250,6)(2251,6)(2252,6)(2253,6)(2254,6)(2255,6)(2256,6)(2257,6)(2258,6)(2259,6)(2260,6)(2261,6)(2262,6)(2263,6)(2264,6)(2265,6)(2266,6)(2267,6)(2268,6)(2269,6)(2270,6)(2271,6)(2272,6)(2273,6)(2274,6)(2275,6)(2276,6)(2277,6)(2278,6)(2279,6)(2280,6)(2281,6)(2282,6)(2283,6)(2284,6)(2285,6)(2286,6)(2287,6)(2288,6)(2289,6)(2290,6)(2291,6)(2292,6)(2293,6)(2294,6)(2295,6)(2296,6)(2297,6)(2298,6)(2299,6)(2300,6)(2301,6)(2302,6)(2303,6)(2304,6)(2305,6)(2306,6)(2307,6)(2308,6)(2309,6)(2310,6)(2311,6)(2312,6)(2313,6)(2314,6)(2315,6)(2316,6)(2317,6)(2318,6)(2319,6)(2320,6)(2321,6)(2322,6)(2323,6)(2324,6)(2325,6)(2326,6)(2327,6)(2328,6)(2329,6)(2330,6)(2331,6)(2332,6)(2333,6)(2334,6)(2335,6)(2336,6)(2337,6)(2338,6)(2339,6)(2340,6)(2341,6)(2342,6)(2343,6)(2344,6)(2345,6)(2346,6)(2347,6)(2348,6)(2349,6)(2350,6)(2351,6)(2352,6)(2353,6)(2354,6)(2355,6)(2356,6)(2357,6)(2358,6)(2359,6)(2360,6)(2361,7)(2362,7)(2363,7)(2364,7)(2365,7)(2366,7)(2367,7)(2368,7)(2369,7)(2370,7)(2371,7)(2372,7)(2373,7)(2374,7)(2375,7)(2376,7)(2377,7)(2378,7)(2379,7)(2380,7)(2381,7)(2382,7)(2383,7)(2384,7)(2385,7)(2386,7)(2387,7)(2388,7)(2389,7)(2390,7)(2391,7)(2392,7)(2393,7)(2394,7)(2395,7)(2396,7)(2397,7)(2398,7)(2399,7)(2400,7)(2401,7)(2402,7)(2403,7)(2404,7)(2405,7)(2406,7)(2407,7)(2408,7)(2409,7)(2410,7)(2411,7)(2412,7)(2413,7)(2414,7)(2415,7)(2416,7)(2417,7)(2418,7)(2419,7)(2420,7)(2421,7)(2422,7)(2423,7)(2424,7)(2425,7)(2426,7)(2427,7)(2428,7)(2429,7)(2430,7)(2431,7)(2432,7)(2433,7)(2434,7)(2435,7)(2436,7)(2437,7)(2438,7)(2439,7)(2440,7)(2441,7)(2442,7)(2443,7)(2444,7)(2445,7)(2446,7)(2447,7)(2448,7)(2449,7)(2450,7)(2451,7)(2452,7)(2453,7)(2454,7)(2455,7)(2456,7)(2457,7)(2458,7)(2459,7)(2460,7)(2461,7)(2462,7)(2463,7)(2464,7)(2465,7)(2466,7)(2467,7)(2468,7)(2469,7)(2470,7)(2471,7)(2472,7)(2473,7)(2474,7)(2475,7)(2476,7)(2477,7)(2478,7)(2479,7)(2480,7)(2481,7)(2482,7)(2483,7)(2484,7)(2485,7)(2486,7)(2487,7)(2488,7)(2489,7)(2490,7)(2491,7)(2492,7)(2493,7)(2494,7)(2495,7)(2496,7)(2497,7)(2498,7)(2499,7)(2500,7)(2501,7)(2502,7)(2503,7)(2504,7)(2505,7)(2506,7)(2507,7)(2508,7)(2509,7)(2510,7)(2511,7)(2512,7)(2513,7)(2514,7)(2515,7)(2516,7)(2517,7)(2518,7)(2519,7)(2520,7)(2521,7)(2522,7)(2523,7)(2524,7)(2525,7)(2526,7)(2527,7)(2528,7)(2529,7)(2530,7)(2531,7)(2532,7)(2533,7)(2534,7)(2535,7)(2536,7)(2537,7)(2538,7)(2539,7)(2540,7)(2541,7)(2542,7)(2543,7)(2544,7)(2545,7)(2546,7)(2547,7)(2548,7)(2549,7)(2550,7)(2551,7)(2552,7)(2553,7)(2554,7)(2555,7)(2556,7)(2557,7)(2558,7)(2559,7)(2560,7)(2561,7)(2562,7)(2563,7)(2564,7)(2565,7)(2566,7)(2567,7)(2568,7)(2569,7)(2570,7)(2571,7)(2572,7)(2573,7)(2574,7)(2575,7)(2576,7)(2577,7)(2578,7)(2579,7)(2580,7)(2581,7)(2582,7)(2583,7)(2584,7)(2585,7)(2586,7)(2587,7)(2588,7)(2589,7)(2590,7)(2591,7)(2592,7)(2593,7)(2594,7)(2595,7)(2596,7)(2597,7)(2598,7)(2599,7)(2600,7)(2601,7)(2602,7)(2603,7)(2604,7)(2605,7)(2606,7)(2607,7)(2608,7)(2609,7)(2610,7)(2611,7)(2612,7)(2613,7)(2614,7)(2615,7)(2616,7)(2617,7)(2618,7)(2619,7)(2620,7)(2621,7)(2622,7)(2623,7)(2624,7)(2625,7)(2626,7)(2627,7)(2628,7)(2629,7)(2630,7)(2631,7)(2632,7)(2633,7)(2634,7)(2635,7)(2636,7)(2637,7)(2638,7)(2639,7)(2640,7)(2641,7)(2642,7)(2643,7)(2644,7)(2645,7)(2646,7)(2647,7)(2648,7)(2649,7)(2650,7)(2651,7)(2652,7)(2653,7)(2654,7)(2655,7)(2656,7)(2657,7)(2658,7)(2659,7)(2660,7)(2661,8)(2662,8)(2663,8)(2664,8)(2665,8)(2666,8)(2667,8)(2668,8)(2669,8)(2670,8)(2671,8)(2672,8)(2673,8)(2674,8)(2675,8)(2676,8)(2677,8)(2678,8)(2679,8)(2680,8)(2681,8)(2682,8)(2683,8)(2684,8)(2685,8)(2686,8)(2687,8)(2688,8)(2689,8)(2690,8)(2691,8)(2692,8)(2693,8)(2694,8)(2695,8)(2696,8)(2697,8)(2698,8)(2699,8)(2700,8)(2701,8)(2702,8)(2703,8)(2704,8)(2705,8)(2706,8)(2707,8)(2708,8)(2709,8)(2710,8)(2711,8)(2712,8)(2713,8)(2714,8)(2715,8)(2716,8)(2717,8)(2718,8)(2719,8)(2720,8)(2721,8)(2722,8)(2723,8)(2724,8)(2725,8)(2726,8)(2727,8)(2728,8)(2729,8)(2730,8)(2731,8)(2732,8)(2733,8)(2734,8)(2735,8)(2736,8)(2737,8)(2738,8)(2739,8)(2740,8)(2741,8)(2742,8)(2743,8)(2744,8)(2745,8)(2746,8)(2747,8)(2748,8)(2749,8)(2750,8)(2751,8)(2752,8)(2753,8)(2754,8)(2755,8)(2756,8)(2757,8)(2758,8)(2759,8)(2760,8)(2761,8)(2762,8)(2763,8)(2764,8)(2765,8)(2766,8)(2767,8)(2768,8)(2769,8)(2770,8)(2771,8)(2772,8)(2773,8)(2774,8)(2775,8)(2776,8)(2777,8)(2778,8)(2779,8)(2780,8)(2781,8)(2782,8)(2783,8)(2784,8)(2785,8)(2786,8)(2787,8)(2788,8)(2789,8)(2790,8)(2791,8)(2792,8)(2793,8)(2794,8)(2795,8)(2796,8)(2797,8)(2798,8)(2799,8)(2800,8)(2801,8)(2802,8)(2803,8)(2804,8)(2805,8)(2806,8)(2807,8)(2808,8)(2809,8)(2810,8)(2811,8)(2812,8)(2813,8)(2814,8)(2815,8)(2816,8)(2817,8)(2818,8)(2819,8)(2820,8)(2821,8)(2822,8)(2823,8)(2824,8)(2825,8)(2826,8)(2827,8)(2828,8)(2829,8)(2830,8)(2831,8)(2832,8)(2833,8)(2834,8)(2835,8)(2836,8)(2837,8)(2838,8)(2839,8)(2840,8)(2841,8)(2842,8)(2843,8)(2844,8)(2845,8)(2846,8)(2847,8)(2848,8)(2849,8)(2850,8)(2851,8)(2852,8)(2853,8)(2854,8)(2855,8)(2856,8)(2857,8)(2858,8)(2859,8)(2860,8)(2861,8)(2862,8)(2863,8)(2864,8)(2865,8)(2866,8)(2867,8)(2868,8)(2869,8)(2870,8)(2871,8)(2872,8)(2873,8)(2874,8)(2875,8)(2876,8)(2877,8)(2878,8)(2879,8)(2880,8)(2881,8)(2882,8)(2883,8)(2884,8)(2885,8)(2886,8)(2887,8)(2888,8)(2889,8)(2890,8)(2891,8)(2892,8)(2893,8)(2894,8)(2895,8)(2896,8)(2897,8)(2898,8)(2899,8)(2900,8)(2901,8)(2902,8)(2903,8)(2904,8)(2905,8)(2906,8)(2907,8)(2908,8)(2909,8)(2910,8)(2911,8)(2912,8)(2913,8)(2914,8)(2915,8)(2916,8)(2917,8)(2918,8)(2919,8)(2920,8)(2921,8)(2922,8)(2923,8)(2924,8)(2925,8)(2926,8)(2927,8)(2928,8)(2929,8)(2930,8)(2931,8)(2932,8)(2933,8)(2934,8)(2935,8)(2936,8)(2937,9)(2938,9)(2939,9)(2940,9)(2941,9)(2942,9)(2943,9)(2944,9)(2945,9)(2946,9)(2947,9)(2948,9)(2949,9)(2950,9)(2951,9)(2952,9)(2953,9)(2954,9)(2955,9)(2956,9)(2957,9)(2958,9)(2959,9)(2960,9)(2961,9)(2962,9)(2963,9)(2964,9)(2965,9)(2966,9)(2967,9)(2968,9)(2969,9)(2970,9)(2971,9)(2972,9)(2973,9)(2974,9)(2975,9)(2976,9)(2977,9)(2978,9)(2979,9)(2980,9)(2981,9)(2982,9)(2983,9)(2984,9)(2985,9)(2986,9)(2987,9)(2988,9)(2989,9)(2990,9)(2991,9)(2992,9)(2993,9)(2994,9)(2995,9)(2996,9)(2997,9)(2998,9)(2999,9)(3000,9)(3001,9)(3002,9)(3003,9)(3004,9)(3005,9)(3006,9)(3007,9)(3008,9)(3009,9)(3010,9)(3011,9)(3012,9)(3013,9)(3014,9)(3015,9)(3016,9)(3017,9)(3018,9)(3019,9)(3020,9)(3021,9)(3022,9)(3023,9)(3024,9)(3025,9)(3026,9)(3027,9)(3028,9)(3029,9)(3030,9)(3031,9)(3032,9)(3033,9)(3034,9)(3035,9)(3036,9)(3037,9)(3038,9)(3039,9)(3040,9)(3041,9)(3042,9)(3043,9)(3044,9)(3045,9)(3046,9)(3047,9)(3048,9)(3049,9)(3050,9)(3051,9)(3052,9)(3053,9)(3054,9)(3055,9)(3056,9)(3057,9)(3058,9)(3059,9)(3060,9)(3061,9)(3062,9)(3063,9)(3064,9)(3065,9)(3066,9)(3067,9)(3068,9)(3069,9)(3070,9)(3071,9)(3072,9)(3073,9)(3074,9)(3075,9)(3076,9)(3077,9)(3078,9)(3079,9)(3080,9)(3081,9)(3082,9)(3083,9)(3084,9)(3085,9)(3086,9)(3087,9)(3088,9)(3089,9)(3090,9)(3091,9)(3092,9)(3093,9)(3094,9)(3095,9)(3096,9)(3097,9)(3098,9)(3099,9)(3100,9)(3101,9)(3102,9)(3103,9)(3104,9)(3105,9)(3106,9)(3107,9)(3108,9)(3109,9)(3110,9)(3111,9)(3112,9)(3113,9)(3114,9)(3115,9)(3116,9)(3117,9)(3118,9)(3119,9)(3120,9)(3121,9)(3122,9)(3123,9)(3124,9)(3125,9)(3126,9)(3127,9)(3128,9)(3129,9)(3130,9)(3131,9)(3132,9)(3133,9)(3134,9)(3135,9)(3136,9)(3137,9)(3138,9)(3139,9)(3140,9)(3141,9)(3142,9)(3143,9)(3144,9)(3145,9)(3146,9)(3147,9)(3148,9)(3149,9)(3150,9)(3151,9)(3152,9)(3153,9)(3154,9)(3155,9)(3156,9)(3157,9)(3158,9)(3159,9)(3160,9)(3161,9)(3162,9)(3163,9)(3164,9)(3165,9)(3166,9)(3167,9)(3168,9)(3169,9)(3170,9)(3171,9)(3172,9)(3173,9)(3174,9)(3175,9)(3176,9)(3177,9)(3178,9)(3179,9)(3180,9)(3181,9)(3182,9)(3183,9)(3184,9)(3185,9)(3186,9)(3187,9)(3188,9)(3189,9)(3190,10)(3191,10)(3192,10)(3193,10)(3194,10)(3195,10)(3196,10)(3197,10)(3198,10)(3199,10)(3200,10)(3201,10)(3202,10)(3203,10)(3204,10)(3205,10)(3206,10)(3207,10)(3208,10)(3209,10)(3210,10)(3211,10)(3212,10)(3213,10)(3214,10)(3215,10)(3216,10)(3217,10)(3218,10)(3219,10)(3220,10)(3221,10)(3222,10)(3223,10)(3224,10)(3225,10)(3226,10)(3227,10)(3228,10)(3229,10)(3230,10)(3231,10)(3232,10)(3233,10)(3234,10)(3235,10)(3236,10)(3237,10)(3238,10)(3239,10)(3240,10)(3241,10)(3242,10)(3243,10)(3244,10)(3245,10)(3246,10)(3247,10)(3248,10)(3249,10)(3250,10)(3251,10)(3252,10)(3253,10)(3254,10)(3255,10)(3256,10)(3257,10)(3258,10)(3259,10)(3260,10)(3261,10)(3262,10)(3263,10)(3264,10)(3265,10)(3266,10)(3267,10)(3268,10)(3269,10)(3270,10)(3271,10)(3272,10)(3273,10)(3274,10)(3275,10)(3276,10)(3277,10)(3278,10)(3279,10)(3280,10)(3281,10)(3282,10)(3283,10)(3284,10)(3285,10)(3286,10)(3287,10)(3288,10)(3289,10)(3290,10)(3291,10)(3292,10)(3293,10)(3294,10)(3295,10)(3296,10)(3297,10)(3298,10)(3299,10)(3300,10)(3301,10)(3302,10)(3303,10)(3304,10)(3305,10)(3306,10)(3307,10)(3308,10)(3309,10)(3310,10)(3311,10)(3312,10)(3313,10)(3314,10)(3315,10)(3316,10)(3317,10)(3318,10)(3319,10)(3320,10)(3321,10)(3322,10)(3323,10)(3324,10)(3325,10)(3326,10)(3327,10)(3328,10)(3329,10)(3330,10)(3331,10)(3332,10)(3333,10)(3334,10)(3335,10)(3336,10)(3337,10)(3338,10)(3339,10)(3340,10)(3341,10)(3342,10)(3343,10)(3344,10)(3345,10)(3346,10)(3347,10)(3348,10)(3349,10)(3350,10)(3351,10)(3352,10)(3353,10)(3354,10)(3355,10)(3356,10)(3357,10)(3358,10)(3359,10)(3360,10)(3361,10)(3362,10)(3363,10)(3364,10)(3365,10)(3366,10)(3367,10)(3368,10)(3369,10)(3370,10)(3371,10)(3372,10)(3373,10)(3374,10)(3375,10)(3376,10)(3377,10)(3378,10)(3379,10)(3380,10)(3381,10)(3382,10)(3383,10)(3384,10)(3385,10)(3386,10)(3387,10)(3388,10)(3389,10)(3390,10)(3391,10)(3392,10)(3393,10)(3394,10)(3395,10)(3396,10)(3397,10)(3398,10)(3399,10)(3400,10)(3401,10)(3402,10)(3403,10)(3404,10)(3405,10)(3406,10)(3407,10)(3408,10)(3409,10)(3410,10)(3411,10)(3412,10)(3413,10)(3414,10)(3415,10)(3416,10)(3417,10)(3418,10)(3419,10)(3420,10)(3421,11)(3422,11)(3423,11)(3424,11)(3425,11)(3426,11)(3427,11)(3428,11)(3429,11)(3430,11)(3431,11)(3432,11)(3433,11)(3434,11)(3435,11)(3436,11)(3437,11)(3438,11)(3439,11)(3440,11)(3441,11)(3442,11)(3443,11)(3444,11)(3445,11)(3446,11)(3447,11)(3448,11)(3449,11)(3450,11)(3451,11)(3452,11)(3453,11)(3454,11)(3455,11)(3456,11)(3457,11)(3458,11)(3459,11)(3460,11)(3461,11)(3462,11)(3463,11)(3464,11)(3465,11)(3466,11)(3467,11)(3468,11)(3469,11)(3470,11)(3471,11)(3472,11)(3473,11)(3474,11)(3475,11)(3476,11)(3477,11)(3478,11)(3479,11)(3480,11)(3481,11)(3482,11)(3483,11)(3484,11)(3485,11)(3486,11)(3487,11)(3488,11)(3489,11)(3490,11)(3491,11)(3492,11)(3493,11)(3494,11)(3495,11)(3496,11)(3497,11)(3498,11)(3499,11)(3500,11)(3501,11)(3502,11)(3503,11)(3504,11)(3505,11)(3506,11)(3507,11)(3508,11)(3509,11)(3510,11)(3511,11)(3512,11)(3513,11)(3514,11)(3515,11)(3516,11)(3517,11)(3518,11)(3519,11)(3520,11)(3521,11)(3522,11)(3523,11)(3524,11)(3525,11)(3526,11)(3527,11)(3528,11)(3529,11)(3530,11)(3531,11)(3532,11)(3533,11)(3534,11)(3535,11)(3536,11)(3537,11)(3538,11)(3539,11)(3540,11)(3541,11)(3542,11)(3543,11)(3544,11)(3545,11)(3546,11)(3547,11)(3548,11)(3549,11)(3550,11)(3551,11)(3552,11)(3553,11)(3554,11)(3555,11)(3556,11)(3557,11)(3558,11)(3559,11)(3560,11)(3561,11)(3562,11)(3563,11)(3564,11)(3565,11)(3566,11)(3567,11)(3568,11)(3569,11)(3570,11)(3571,11)(3572,11)(3573,11)(3574,11)(3575,11)(3576,11)(3577,11)(3578,11)(3579,11)(3580,11)(3581,11)(3582,11)(3583,11)(3584,11)(3585,11)(3586,11)(3587,11)(3588,11)(3589,11)(3590,11)(3591,11)(3592,11)(3593,11)(3594,11)(3595,11)(3596,11)(3597,11)(3598,11)(3599,11)(3600,11)(3601,11)(3602,11)(3603,11)(3604,11)(3605,11)(3606,11)(3607,11)(3608,11)(3609,11)(3610,11)(3611,11)(3612,11)(3613,11)(3614,11)(3615,11)(3616,11)(3617,11)(3618,11)(3619,11)(3620,11)(3621,11)(3622,11)(3623,11)(3624,11)(3625,11)(3626,11)(3627,11)(3628,11)(3629,11)(3630,11)(3631,12)(3632,12)(3633,12)(3634,12)(3635,12)(3636,12)(3637,12)(3638,12)(3639,12)(3640,12)(3641,12)(3642,12)(3643,12)(3644,12)(3645,12)(3646,12)(3647,12)(3648,12)(3649,12)(3650,12)(3651,12)(3652,12)(3653,12)(3654,12)(3655,12)(3656,12)(3657,12)(3658,12)(3659,12)(3660,12)(3661,12)(3662,12)(3663,12)(3664,12)(3665,12)(3666,12)(3667,12)(3668,12)(3669,12)(3670,12)(3671,12)(3672,12)(3673,12)(3674,12)(3675,12)(3676,12)(3677,12)(3678,12)(3679,12)(3680,12)(3681,12)(3682,12)(3683,12)(3684,12)(3685,12)(3686,12)(3687,12)(3688,12)(3689,12)(3690,12)(3691,12)(3692,12)(3693,12)(3694,12)(3695,12)(3696,12)(3697,12)(3698,12)(3699,12)(3700,12)(3701,12)(3702,12)(3703,12)(3704,12)(3705,12)(3706,12)(3707,12)(3708,12)(3709,12)(3710,12)(3711,12)(3712,12)(3713,12)(3714,12)(3715,12)(3716,12)(3717,12)(3718,12)(3719,12)(3720,12)(3721,12)(3722,12)(3723,12)(3724,12)(3725,12)(3726,12)(3727,12)(3728,12)(3729,12)(3730,12)(3731,12)(3732,12)(3733,12)(3734,12)(3735,12)(3736,12)(3737,12)(3738,12)(3739,12)(3740,12)(3741,12)(3742,12)(3743,12)(3744,12)(3745,12)(3746,12)(3747,12)(3748,12)(3749,12)(3750,12)(3751,12)(3752,12)(3753,12)(3754,12)(3755,12)(3756,12)(3757,12)(3758,12)(3759,12)(3760,12)(3761,12)(3762,12)(3763,12)(3764,12)(3765,12)(3766,12)(3767,12)(3768,12)(3769,12)(3770,12)(3771,12)(3772,12)(3773,12)(3774,12)(3775,12)(3776,12)(3777,12)(3778,12)(3779,12)(3780,12)(3781,12)(3782,12)(3783,12)(3784,12)(3785,12)(3786,12)(3787,12)(3788,12)(3789,12)(3790,12)(3791,12)(3792,12)(3793,12)(3794,12)(3795,12)(3796,12)(3797,12)(3798,12)(3799,12)(3800,12)(3801,12)(3802,12)(3803,12)(3804,12)(3805,12)(3806,12)(3807,12)(3808,12)(3809,12)(3810,12)(3811,12)(3812,12)(3813,12)(3814,12)(3815,12)(3816,12)(3817,12)(3818,12)(3819,12)(3820,12)(3821,13)(3822,13)(3823,13)(3824,13)(3825,13)(3826,13)(3827,13)(3828,13)(3829,13)(3830,13)(3831,13)(3832,13)(3833,13)(3834,13)(3835,13)(3836,13)(3837,13)(3838,13)(3839,13)(3840,13)(3841,13)(3842,13)(3843,13)(3844,13)(3845,13)(3846,13)(3847,13)(3848,13)(3849,13)(3850,13)(3851,13)(3852,13)(3853,13)(3854,13)(3855,13)(3856,13)(3857,13)(3858,13)(3859,13)(3860,13)(3861,13)(3862,13)(3863,13)(3864,13)(3865,13)(3866,13)(3867,13)(3868,13)(3869,13)(3870,13)(3871,13)(3872,13)(3873,13)(3874,13)(3875,13)(3876,13)(3877,13)(3878,13)(3879,13)(3880,13)(3881,13)(3882,13)(3883,13)(3884,13)(3885,13)(3886,13)(3887,13)(3888,13)(3889,13)(3890,13)(3891,13)(3892,13)(3893,13)(3894,13)(3895,13)(3896,13)(3897,13)(3898,13)(3899,13)(3900,13)(3901,13)(3902,13)(3903,13)(3904,13)(3905,13)(3906,13)(3907,13)(3908,13)(3909,13)(3910,13)(3911,13)(3912,13)(3913,13)(3914,13)(3915,13)(3916,13)(3917,13)(3918,13)(3919,13)(3920,13)(3921,13)(3922,13)(3923,13)(3924,13)(3925,13)(3926,13)(3927,13)(3928,13)(3929,13)(3930,13)(3931,13)(3932,13)(3933,13)(3934,13)(3935,13)(3936,13)(3937,13)(3938,13)(3939,13)(3940,13)(3941,13)(3942,13)(3943,13)(3944,13)(3945,13)(3946,13)(3947,13)(3948,13)(3949,13)(3950,13)(3951,13)(3952,13)(3953,13)(3954,13)(3955,13)(3956,13)(3957,13)(3958,13)(3959,13)(3960,13)(3961,13)(3962,13)(3963,13)(3964,13)(3965,13)(3966,13)(3967,13)(3968,13)(3969,13)(3970,13)(3971,13)(3972,13)(3973,13)(3974,13)(3975,13)(3976,13)(3977,13)(3978,13)(3979,13)(3980,13)(3981,13)(3982,13)(3983,13)(3984,13)(3985,13)(3986,13)(3987,13)(3988,13)(3989,13)(3990,13)(3991,13)(3992,14)(3993,14)(3994,14)(3995,14)(3996,14)(3997,14)(3998,14)(3999,14)(4000,14)(4001,14)(4002,14)(4003,14)(4004,14)(4005,14)(4006,14)(4007,14)(4008,14)(4009,14)(4010,14)(4011,14)(4012,14)(4013,14)(4014,14)(4015,14)(4016,14)(4017,14)(4018,14)(4019,14)(4020,14)(4021,14)(4022,14)(4023,14)(4024,14)(4025,14)(4026,14)(4027,14)(4028,14)(4029,14)(4030,14)(4031,14)(4032,14)(4033,14)(4034,14)(4035,14)(4036,14)(4037,14)(4038,14)(4039,14)(4040,14)(4041,14)(4042,14)(4043,14)(4044,14)(4045,14)(4046,14)(4047,14)(4048,14)(4049,14)(4050,14)(4051,14)(4052,14)(4053,14)(4054,14)(4055,14)(4056,14)(4057,14)(4058,14)(4059,14)(4060,14)(4061,14)(4062,14)(4063,14)(4064,14)(4065,14)(4066,14)(4067,14)(4068,14)(4069,14)(4070,14)(4071,14)(4072,14)(4073,14)(4074,14)(4075,14)(4076,14)(4077,14)(4078,14)(4079,14)(4080,14)(4081,14)(4082,14)(4083,14)(4084,14)(4085,14)(4086,14)(4087,14)(4088,14)(4089,14)(4090,14)(4091,14)(4092,14)(4093,14)(4094,14)(4095,14)(4096,14)(4097,14)(4098,14)(4099,14)(4100,14)(4101,14)(4102,14)(4103,14)(4104,14)(4105,14)(4106,14)(4107,14)(4108,14)(4109,14)(4110,14)(4111,14)(4112,14)(4113,14)(4114,14)(4115,14)(4116,14)(4117,14)(4118,14)(4119,14)(4120,14)(4121,14)(4122,14)(4123,14)(4124,14)(4125,14)(4126,14)(4127,14)(4128,14)(4129,14)(4130,14)(4131,14)(4132,14)(4133,14)(4134,14)(4135,14)(4136,14)(4137,14)(4138,14)(4139,14)(4140,14)(4141,14)(4142,14)(4143,14)(4144,14)(4145,15)(4146,15)(4147,15)(4148,15)(4149,15)(4150,15)(4151,15)(4152,15)(4153,15)(4154,15)(4155,15)(4156,15)(4157,15)(4158,15)(4159,15)(4160,15)(4161,15)(4162,15)(4163,15)(4164,15)(4165,15)(4166,15)(4167,15)(4168,15)(4169,15)(4170,15)(4171,15)(4172,15)(4173,15)(4174,15)(4175,15)(4176,15)(4177,15)(4178,15)(4179,15)(4180,15)(4181,15)(4182,15)(4183,15)(4184,15)(4185,15)(4186,15)(4187,15)(4188,15)(4189,15)(4190,15)(4191,15)(4192,15)(4193,15)(4194,15)(4195,15)(4196,15)(4197,15)(4198,15)(4199,15)(4200,15)(4201,15)(4202,15)(4203,15)(4204,15)(4205,15)(4206,15)(4207,15)(4208,15)(4209,15)(4210,15)(4211,15)(4212,15)(4213,15)(4214,15)(4215,15)(4216,15)(4217,15)(4218,15)(4219,15)(4220,15)(4221,15)(4222,15)(4223,15)(4224,15)(4225,15)(4226,15)(4227,15)(4228,15)(4229,15)(4230,15)(4231,15)(4232,15)(4233,15)(4234,15)(4235,15)(4236,15)(4237,15)(4238,15)(4239,15)(4240,15)(4241,15)(4242,15)(4243,15)(4244,15)(4245,15)(4246,15)(4247,15)(4248,15)(4249,15)(4250,15)(4251,15)(4252,15)(4253,15)(4254,15)(4255,15)(4256,15)(4257,15)(4258,15)(4259,15)(4260,15)(4261,15)(4262,15)(4263,15)(4264,15)(4265,15)(4266,15)(4267,15)(4268,15)(4269,15)(4270,15)(4271,15)(4272,15)(4273,15)(4274,15)(4275,15)(4276,15)(4277,15)(4278,15)(4279,15)(4280,15)(4281,16)(4282,16)(4283,16)(4284,16)(4285,16)(4286,16)(4287,16)(4288,16)(4289,16)(4290,16)(4291,16)(4292,16)(4293,16)(4294,16)(4295,16)(4296,16)(4297,16)(4298,16)(4299,16)(4300,16)(4301,16)(4302,16)(4303,16)(4304,16)(4305,16)(4306,16)(4307,16)(4308,16)(4309,16)(4310,16)(4311,16)(4312,16)(4313,16)(4314,16)(4315,16)(4316,16)(4317,16)(4318,16)(4319,16)(4320,16)(4321,16)(4322,16)(4323,16)(4324,16)(4325,16)(4326,16)(4327,16)(4328,16)(4329,16)(4330,16)(4331,16)(4332,16)(4333,16)(4334,16)(4335,16)(4336,16)(4337,16)(4338,16)(4339,16)(4340,16)(4341,16)(4342,16)(4343,16)(4344,16)(4345,16)(4346,16)(4347,16)(4348,16)(4349,16)(4350,16)(4351,16)(4352,16)(4353,16)(4354,16)(4355,16)(4356,16)(4357,16)(4358,16)(4359,16)(4360,16)(4361,16)(4362,16)(4363,16)(4364,16)(4365,16)(4366,16)(4367,16)(4368,16)(4369,16)(4370,16)(4371,16)(4372,16)(4373,16)(4374,16)(4375,16)(4376,16)(4377,16)(4378,16)(4379,16)(4380,16)(4381,16)(4382,16)(4383,16)(4384,16)(4385,16)(4386,16)(4387,16)(4388,16)(4389,16)(4390,16)(4391,16)(4392,16)(4393,16)(4394,16)(4395,16)(4396,16)(4397,16)(4398,16)(4399,16)(4400,16)(4401,17)(4402,17)(4403,17)(4404,17)(4405,17)(4406,17)(4407,17)(4408,17)(4409,17)(4410,17)(4411,17)(4412,17)(4413,17)(4414,17)(4415,17)(4416,17)(4417,17)(4418,17)(4419,17)(4420,17)(4421,17)(4422,17)(4423,17)(4424,17)(4425,17)(4426,17)(4427,17)(4428,17)(4429,17)(4430,17)(4431,17)(4432,17)(4433,17)(4434,17)(4435,17)(4436,17)(4437,17)(4438,17)(4439,17)(4440,17)(4441,17)(4442,17)(4443,17)(4444,17)(4445,17)(4446,17)(4447,17)(4448,17)(4449,17)(4450,17)(4451,17)(4452,17)(4453,17)(4454,17)(4455,17)(4456,17)(4457,17)(4458,17)(4459,17)(4460,17)(4461,17)(4462,17)(4463,17)(4464,17)(4465,17)(4466,17)(4467,17)(4468,17)(4469,17)(4470,17)(4471,17)(4472,17)(4473,17)(4474,17)(4475,17)(4476,17)(4477,17)(4478,17)(4479,17)(4480,17)(4481,17)(4482,17)(4483,17)(4484,17)(4485,17)(4486,17)(4487,17)(4488,17)(4489,17)(4490,17)(4491,17)(4492,17)(4493,17)(4494,17)(4495,17)(4496,17)(4497,17)(4498,17)(4499,17)(4500,17)(4501,17)(4502,17)(4503,17)(4504,17)(4505,17)(4506,18)(4507,18)(4508,18)(4509,18)(4510,18)(4511,18)(4512,18)(4513,18)(4514,18)(4515,18)(4516,18)(4517,18)(4518,18)(4519,18)(4520,18)(4521,18)(4522,18)(4523,18)(4524,18)(4525,18)(4526,18)(4527,18)(4528,18)(4529,18)(4530,18)(4531,18)(4532,18)(4533,18)(4534,18)(4535,18)(4536,18)(4537,18)(4538,18)(4539,18)(4540,18)(4541,18)(4542,18)(4543,18)(4544,18)(4545,18)(4546,18)(4547,18)(4548,18)(4549,18)(4550,18)(4551,18)(4552,18)(4553,18)(4554,18)(4555,18)(4556,18)(4557,18)(4558,18)(4559,18)(4560,18)(4561,18)(4562,18)(4563,18)(4564,18)(4565,18)(4566,18)(4567,18)(4568,18)(4569,18)(4570,18)(4571,18)(4572,18)(4573,18)(4574,18)(4575,18)(4576,18)(4577,18)(4578,18)(4579,18)(4580,18)(4581,18)(4582,18)(4583,18)(4584,18)(4585,18)(4586,18)(4587,18)(4588,18)(4589,18)(4590,18)(4591,18)(4592,18)(4593,18)(4594,18)(4595,18)(4596,18)(4597,19)(4598,19)(4599,19)(4600,19)(4601,19)(4602,19)(4603,19)(4604,19)(4605,19)(4606,19)(4607,19)(4608,19)(4609,19)(4610,19)(4611,19)(4612,19)(4613,19)(4614,19)(4615,19)(4616,19)(4617,19)(4618,19)(4619,19)(4620,19)(4621,19)(4622,19)(4623,19)(4624,19)(4625,19)(4626,19)(4627,19)(4628,19)(4629,19)(4630,19)(4631,19)(4632,19)(4633,19)(4634,19)(4635,19)(4636,19)(4637,19)(4638,19)(4639,19)(4640,19)(4641,19)(4642,19)(4643,19)(4644,19)(4645,19)(4646,19)(4647,19)(4648,19)(4649,19)(4650,19)(4651,19)(4652,19)(4653,19)(4654,19)(4655,19)(4656,19)(4657,19)(4658,19)(4659,19)(4660,19)(4661,19)(4662,19)(4663,19)(4664,19)(4665,19)(4666,19)(4667,19)(4668,19)(4669,19)(4670,19)(4671,19)(4672,19)(4673,19)(4674,19)(4675,20)(4676,20)(4677,20)(4678,20)(4679,20)(4680,20)(4681,20)(4682,20)(4683,20)(4684,20)(4685,20)(4686,20)(4687,20)(4688,20)(4689,20)(4690,20)(4691,20)(4692,20)(4693,20)(4694,20)(4695,20)(4696,20)(4697,20)(4698,20)(4699,20)(4700,20)(4701,20)(4702,20)(4703,20)(4704,20)(4705,20)(4706,20)(4707,20)(4708,20)(4709,20)(4710,20)(4711,20)(4712,20)(4713,20)(4714,20)(4715,20)(4716,20)(4717,20)(4718,20)(4719,20)(4720,20)(4721,20)(4722,20)(4723,20)(4724,20)(4725,20)(4726,20)(4727,20)(4728,20)(4729,20)(4730,20)(4731,20)(4732,20)(4733,20)(4734,20)(4735,20)(4736,20)(4737,20)(4738,20)(4739,20)(4740,20)(4741,21)(4742,21)(4743,21)(4744,21)(4745,21)(4746,21)(4747,21)(4748,21)(4749,21)(4750,21)(4751,21)(4752,21)(4753,21)(4754,21)(4755,21)(4756,21)(4757,21)(4758,21)(4759,21)(4760,21)(4761,21)(4762,21)(4763,21)(4764,21)(4765,21)(4766,21)(4767,21)(4768,21)(4769,21)(4770,21)(4771,21)(4772,21)(4773,21)(4774,21)(4775,21)(4776,21)(4777,21)(4778,21)(4779,21)(4780,21)(4781,21)(4782,21)(4783,21)(4784,21)(4785,21)(4786,21)(4787,21)(4788,21)(4789,21)(4790,21)(4791,21)(4792,21)(4793,21)(4794,21)(4795,21)(4796,22)(4797,22)(4798,22)(4799,22)(4800,22)(4801,22)(4802,22)(4803,22)(4804,22)(4805,22)(4806,22)(4807,22)(4808,22)(4809,22)(4810,22)(4811,22)(4812,22)(4813,22)(4814,22)(4815,22)(4816,22)(4817,22)(4818,22)(4819,22)(4820,22)(4821,22)(4822,22)(4823,22)(4824,22)(4825,22)(4826,22)(4827,22)(4828,22)(4829,22)(4830,22)(4831,22)(4832,22)(4833,22)(4834,22)(4835,22)(4836,22)(4837,22)(4838,22)(4839,22)(4840,22)(4841,23)(4842,23)(4843,23)(4844,23)(4845,23)(4846,23)(4847,23)(4848,23)(4849,23)(4850,23)(4851,23)(4852,23)(4853,23)(4854,23)(4855,23)(4856,23)(4857,23)(4858,23)(4859,23)(4860,23)(4861,23)(4862,23)(4863,23)(4864,23)(4865,23)(4866,23)(4867,23)(4868,23)(4869,23)(4870,23)(4871,23)(4872,23)(4873,23)(4874,23)(4875,23)(4876,23)(4877,24)(4878,24)(4879,24)(4880,24)(4881,24)(4882,24)(4883,24)(4884,24)(4885,24)(4886,24)(4887,24)(4888,24)(4889,24)(4890,24)(4891,24)(4892,24)(4893,24)(4894,24)(4895,24)(4896,24)(4897,24)(4898,24)(4899,24)(4900,24)(4901,24)(4902,24)(4903,24)(4904,24)(4905,25)(4906,25)(4907,25)(4908,25)(4909,25)(4910,25)(4911,25)(4912,25)(4913,25)(4914,25)(4915,25)(4916,25)(4917,25)(4918,25)(4919,25)(4920,25)(4921,25)(4922,25)(4923,25)(4924,25)(4925,25)(4926,26)(4927,26)(4928,26)(4929,26)(4930,26)(4931,26)(4932,26)(4933,26)(4934,26)(4935,26)(4936,26)(4937,26)(4938,26)(4939,26)(4940,26)(4941,27)(4942,27)(4943,27)(4944,27)(4945,27)(4946,27)(4947,27)(4948,27)(4949,27)(4950,27)(4951,28)(4952,28)(4953,28)(4954,28)(4955,28)(4956,28)(4957,29)(4958,29)(4959,29)(4960,30)
    };
    
\addplot[
    color=blue,
    mark='-',
    dashed
    ]
    coordinates {
    (1,0.11801274580468935)(2,0.11801274580468935)(3,0.11801274580468935)(4,0.11801274580468935)(5,0.11801274580468935)(6,0.11801274580468935)(7,0.11801274580468935)(8,0.11801274580468935)(9,0.11801274580468935)(10,0.11801274580468935)(11,0.11801274580468935)(12,0.11801274580468935)(13,0.11801274580468935)(14,0.11801274580468935)(15,0.11801274580468935)(16,0.11801274580468935)(17,0.11801274580468935)(18,0.11801274580468935)(19,0.11801274580468935)(20,0.11801274580468935)(21,0.11801274580468935)(22,0.11801274580468935)(23,0.11801274580468935)(24,0.11801274580468935)(25,0.11801274580468935)(26,0.11801274580468935)(27,0.11801274580468935)(28,0.11801274580468935)(29,0.11801274580468935)(30,0.11801274580468935)(31,0.11801274580468935)(32,0.11801274580468935)(33,0.11801274580468935)(34,0.11801274580468935)(35,0.11801274580468935)(36,0.11801274580468935)(37,0.11801274580468935)(38,0.11801274580468935)(39,0.11801274580468935)(40,0.11801274580468935)(41,0.11801274580468935)(42,0.11801274580468935)(43,0.11801274580468935)(44,0.11801274580468935)(45,0.11801274580468935)(46,0.11801274580468935)(47,0.11801274580468935)(48,0.11801274580468935)(49,0.11801274580468935)(50,0.11801274580468935)(51,0.11801274580468935)(52,0.11801274580468935)(53,0.11801274580468935)(54,0.11801274580468935)(55,0.11801274580468935)(56,0.11801274580468935)(57,0.11801274580468935)(58,0.11801274580468935)(59,0.11801274580468935)(60,0.11801274580468935)(61,0.11801274580468935)(62,0.11801274580468935)(63,0.11801274580468935)(64,0.11801274580468935)(65,0.11801274580468935)(66,0.11801274580468935)(67,0.11801274580468935)(68,0.11801274580468935)(69,0.11801274580468935)(70,0.11801274580468935)(71,0.11801274580468935)(72,0.11801274580468935)(73,0.11801274580468935)(74,0.11801274580468935)(75,0.11801274580468935)(76,0.11801274580468935)(77,0.11801274580468935)(78,0.11801274580468935)(79,0.11801274580468935)(80,0.11801274580468935)(81,0.11801274580468935)(82,0.11801274580468935)(83,0.11801274580468935)(84,0.11801274580468935)(85,0.11801274580468935)(86,0.11801274580468935)(87,0.11801274580468935)(88,0.11801274580468935)(89,0.11801274580468935)(90,0.11801274580468935)(91,0.11801274580468935)(92,0.11801274580468935)(93,0.11801274580468935)(94,0.11801274580468935)(95,0.11801274580468935)(96,0.11801274580468935)(97,0.11801274580468935)(98,0.11801274580468935)(99,0.11801274580468935)(100,0.11801274580468935)(101,0.11801274580468935)(102,0.11801274580468935)(103,0.11801274580468935)(104,0.11801274580468935)(105,0.11801274580468935)(106,0.11801274580468935)(107,0.11801274580468935)(108,0.11801274580468935)(109,0.11801274580468935)(110,0.11801274580468935)(111,0.11801274580468935)(112,0.11801274580468935)(113,0.11801274580468935)(114,0.11801274580468935)(115,0.11801274580468935)(116,0.11801274580468935)(117,0.11801274580468935)(118,0.11801274580468935)(119,0.11801274580468935)(120,0.11801274580468935)(121,0.11801274580468935)(122,0.11801274580468935)(123,0.11801274580468935)(124,0.11801274580468935)(125,0.11801274580468935)(126,0.11801274580468935)(127,0.11801274580468935)(128,0.11801274580468935)(129,0.11801274580468935)(130,0.11801274580468935)(131,0.11801274580468935)(132,0.11801274580468935)(133,0.11801274580468935)(134,0.11801274580468935)(135,0.11801274580468935)(136,0.11801274580468935)(137,0.11801274580468935)(138,0.11801274580468935)(139,0.11801274580468935)(140,0.11801274580468935)(141,0.11801274580468935)(142,0.11801274580468935)(143,0.11801274580468935)(144,0.11801274580468935)(145,0.11801274580468935)(146,0.11801274580468935)(147,0.11801274580468935)(148,0.11801274580468935)(149,0.11801274580468935)(150,0.11801274580468935)(151,0.11801274580468935)(152,0.11801274580468935)(153,0.11801274580468935)(154,0.11801274580468935)(155,0.11801274580468935)(156,0.11801274580468935)(157,0.11801274580468935)(158,0.11801274580468935)(159,0.11801274580468935)(160,0.11801274580468935)(161,0.11801274580468935)(162,0.11801274580468935)(163,0.11801274580468935)(164,0.11801274580468935)(165,0.11801274580468935)(166,0.11801274580468935)(167,0.11801274580468935)(168,0.11801274580468935)(169,0.11801274580468935)(170,0.11801274580468935)(171,0.11801274580468935)(172,0.11801274580468935)(173,0.11801274580468935)(174,0.11801274580468935)(175,0.11801274580468935)(176,0.11801274580468935)(177,0.11801274580468935)(178,0.11801274580468935)(179,0.11801274580468935)(180,0.11801274580468935)(181,0.11801274580468935)(182,0.11801274580468935)(183,0.11801274580468935)(184,0.11801274580468935)(185,0.11801274580468935)(186,0.11801274580468935)(187,0.11801274580468935)(188,0.11801274580468935)(189,0.11801274580468935)(190,0.11801274580468935)(191,0.11801274580468935)(192,0.11801274580468935)(193,0.11801274580468935)(194,0.11801274580468935)(195,0.11801274580468935)(196,0.11801274580468935)(197,0.11801274580468935)(198,0.11801274580468935)(199,0.11801274580468935)(200,0.11801274580468935)(201,0.11801274580468935)(202,0.11801274580468935)(203,0.11801274580468935)(204,0.11801274580468935)(205,0.11801274580468935)(206,0.11801274580468935)(207,0.11801274580468935)(208,0.11801274580468935)(209,0.11801274580468935)(210,0.11801274580468935)(211,0.11801274580468935)(212,0.11801274580468935)(213,0.11801274580468935)(214,0.11801274580468935)(215,0.11801274580468935)(216,0.11801274580468935)(217,0.11801274580468935)(218,0.11801274580468935)(219,0.11801274580468935)(220,0.11801274580468935)(221,0.11801274580468935)(222,0.11801274580468935)(223,0.11801274580468935)(224,0.11801274580468935)(225,0.11801274580468935)(226,0.11801274580468935)(227,0.11801274580468935)(228,0.11801274580468935)(229,0.11801274580468935)(230,0.11801274580468935)(231,0.11801274580468935)(232,0.11801274580468935)(233,0.11801274580468935)(234,0.11801274580468935)(235,0.11801274580468935)(236,0.11801274580468935)(237,0.11801274580468935)(238,0.11801274580468935)(239,0.11801274580468935)(240,0.11801274580468935)(241,0.11801274580468935)(242,0.11801274580468935)(243,0.11801274580468935)(244,0.11801274580468935)(245,0.11801274580468935)(246,0.11801274580468935)(247,0.11801274580468935)(248,0.11801274580468935)(249,0.11801274580468935)(250,0.11801274580468935)(251,0.11801274580468935)(252,0.11801274580468935)(253,0.11801274580468935)(254,0.11801274580468935)(255,0.11801274580468935)(256,0.11801274580468935)(257,0.11801274580468935)(258,0.11801274580468935)(259,0.11801274580468935)(260,0.11801274580468935)(261,0.11801274580468935)(262,0.11801274580468935)(263,0.11801274580468935)(264,0.11801274580468935)(265,0.11801274580468935)(266,0.11801274580468935)(267,0.11801274580468935)(268,0.11801274580468935)(269,0.11801274580468935)(270,0.11801274580468935)(271,0.11801274580468935)(272,0.11801274580468935)(273,0.11801274580468935)(274,0.11801274580468935)(275,0.11801274580468935)(276,0.11801274580468935)(277,0.11801274580468935)(278,0.11801274580468935)(279,0.11801274580468935)(280,0.11801274580468935)(281,0.11801274580468935)(282,0.11801274580468935)(283,0.11801274580468935)(284,0.11801274580468935)(285,0.11801274580468935)(286,0.11801274580468935)(287,0.11801274580468935)(288,0.11801274580468935)(289,0.11801274580468935)(290,0.11801274580468935)(291,0.11801274580468935)(292,0.11801274580468935)(293,0.11801274580468935)(294,0.11801274580468935)(295,0.11801274580468935)(296,0.11801274580468935)(297,0.11801274580468935)(298,0.11801274580468935)(299,0.11801274580468935)(300,0.11801274580468935)(301,0.11801274580468935)(302,0.11801274580468935)(303,0.11801274580468935)(304,0.11801274580468935)(305,0.11801274580468935)(306,0.11801274580468935)(307,0.11801274580468935)(308,0.11801274580468935)(309,0.11801274580468935)(310,0.11801274580468935)(311,0.11801274580468935)(312,0.11801274580468935)(313,0.11801274580468935)(314,0.11801274580468935)(315,0.11801274580468935)(316,0.11801274580468935)(317,0.11801274580468935)(318,0.11801274580468935)(319,0.11801274580468935)(320,0.11801274580468935)(321,0.11801274580468935)(322,0.11801274580468935)(323,0.11801274580468935)(324,0.11801274580468935)(325,0.11801274580468935)(326,0.11801274580468935)(327,0.11801274580468935)(328,0.11801274580468935)(329,0.11801274580468935)(330,0.11801274580468935)(331,0.11801274580468935)(332,0.11801274580468935)(333,0.11801274580468935)(334,0.11801274580468935)(335,0.11801274580468935)(336,0.11801274580468935)(337,0.11801274580468935)(338,0.11801274580468935)(339,0.11801274580468935)(340,0.11801274580468935)(341,0.11801274580468935)(342,0.11801274580468935)(343,0.11801274580468935)(344,0.11801274580468935)(345,0.11801274580468935)(346,0.11801274580468935)(347,0.11801274580468935)(348,0.11801274580468935)(349,0.11801274580468935)(350,0.11801274580468935)(351,0.11801274580468935)(352,0.11801274580468935)(353,0.11801274580468935)(354,0.11801274580468935)(355,0.11801274580468935)(356,0.11801274580468935)(357,0.11801274580468935)(358,0.11801274580468935)(359,0.11801274580468935)(360,0.11801274580468935)(361,0.11801274580468935)(362,0.11801274580468935)(363,0.11801274580468935)(364,0.11801274580468935)(365,0.11801274580468935)(366,0.11801274580468935)(367,0.11801274580468935)(368,0.11801274580468935)(369,0.11801274580468935)(370,0.11801274580468935)(371,0.11801274580468935)(372,0.11801274580468935)(373,0.11801274580468935)(374,0.11801274580468935)(375,0.11801274580468935)(376,0.11801274580468935)(377,0.11801274580468935)(378,0.11801274580468935)(379,0.11801274580468935)(380,0.11801274580468935)(381,0.11801274580468935)(382,0.11801274580468935)(383,0.11801274580468935)(384,0.11801274580468935)(385,0.11801274580468935)(386,0.11801274580468935)(387,0.11801274580468935)(388,0.11801274580468935)(389,0.11801274580468935)(390,0.11801274580468935)(391,0.11801274580468935)(392,0.11801274580468935)(393,0.11801274580468935)(394,0.11801274580468935)(395,0.11801274580468935)(396,0.11801274580468935)(397,0.11801274580468935)(398,0.11801274580468935)(399,0.11801274580468935)(400,0.11801274580468935)(401,0.11801274580468935)(402,0.11801274580468935)(403,0.11801274580468935)(404,0.11801274580468935)(405,0.11801274580468935)(406,0.11801274580468935)(407,0.11801274580468935)(408,0.11801274580468935)(409,0.11801274580468935)(410,0.11801274580468935)(411,0.11801274580468935)(412,0.11801274580468935)(413,0.11801274580468935)(414,0.11801274580468935)(415,0.11801274580468935)(416,0.11801274580468935)(417,0.11801274580468935)(418,0.11801274580468935)(419,0.11801274580468935)(420,0.11801274580468935)(421,0.11801274580468935)(422,0.11801274580468935)(423,0.11801274580468935)(424,0.11801274580468935)(425,0.11801274580468935)(426,0.11801274580468935)(427,0.11801274580468935)(428,0.11801274580468935)(429,0.11801274580468935)(430,0.11801274580468935)(431,0.11801274580468935)(432,0.11801274580468935)(433,0.11801274580468935)(434,0.11801274580468935)(435,0.11801274580468935)(436,0.11801274580468935)(437,0.11801274580468935)(438,0.11801274580468935)(439,0.11801274580468935)(440,0.11801274580468935)(441,0.11801274580468935)(442,0.11801274580468935)(443,0.11801274580468935)(444,0.11801274580468935)(445,0.11801274580468935)(446,0.11801274580468935)(447,0.11801274580468935)(448,0.11801274580468935)(449,0.11801274580468935)(450,0.11801274580468935)(451,0.11801274580468935)(452,0.11801274580468935)(453,0.11801274580468935)(454,0.11801274580468935)(455,0.11801274580468935)(456,0.11801274580468935)(457,0.11801274580468935)(458,0.11801274580468935)(459,0.11801274580468935)(460,0.11801274580468935)(461,0.11801274580468935)(462,0.11801274580468935)(463,0.11801274580468935)(464,0.11801274580468935)(465,0.11801274580468935)(466,0.39217618123722797)(467,0.39217618123722797)(468,0.39217618123722797)(469,0.39217618123722797)(470,0.39217618123722797)(471,0.39217618123722797)(472,0.39217618123722797)(473,0.39217618123722797)(474,0.39217618123722797)(475,0.39217618123722797)(476,0.39217618123722797)(477,0.39217618123722797)(478,0.39217618123722797)(479,0.39217618123722797)(480,0.39217618123722797)(481,0.39217618123722797)(482,0.39217618123722797)(483,0.39217618123722797)(484,0.39217618123722797)(485,0.39217618123722797)(486,0.39217618123722797)(487,0.39217618123722797)(488,0.39217618123722797)(489,0.39217618123722797)(490,0.39217618123722797)(491,0.39217618123722797)(492,0.39217618123722797)(493,0.39217618123722797)(494,0.39217618123722797)(495,0.39217618123722797)(496,0.39217618123722797)(497,0.39217618123722797)(498,0.39217618123722797)(499,0.39217618123722797)(500,0.39217618123722797)(501,0.39217618123722797)(502,0.39217618123722797)(503,0.39217618123722797)(504,0.39217618123722797)(505,0.39217618123722797)(506,0.39217618123722797)(507,0.39217618123722797)(508,0.39217618123722797)(509,0.39217618123722797)(510,0.39217618123722797)(511,0.39217618123722797)(512,0.39217618123722797)(513,0.39217618123722797)(514,0.39217618123722797)(515,0.39217618123722797)(516,0.39217618123722797)(517,0.39217618123722797)(518,0.39217618123722797)(519,0.39217618123722797)(520,0.39217618123722797)(521,0.39217618123722797)(522,0.39217618123722797)(523,0.39217618123722797)(524,0.39217618123722797)(525,0.39217618123722797)(526,0.39217618123722797)(527,0.39217618123722797)(528,0.39217618123722797)(529,0.39217618123722797)(530,0.39217618123722797)(531,0.39217618123722797)(532,0.39217618123722797)(533,0.39217618123722797)(534,0.39217618123722797)(535,0.39217618123722797)(536,0.39217618123722797)(537,0.39217618123722797)(538,0.39217618123722797)(539,0.39217618123722797)(540,0.39217618123722797)(541,0.39217618123722797)(542,0.39217618123722797)(543,0.39217618123722797)(544,0.39217618123722797)(545,0.39217618123722797)(546,0.39217618123722797)(547,0.39217618123722797)(548,0.39217618123722797)(549,0.39217618123722797)(550,0.39217618123722797)(551,0.39217618123722797)(552,0.39217618123722797)(553,0.39217618123722797)(554,0.39217618123722797)(555,0.39217618123722797)(556,0.39217618123722797)(557,0.39217618123722797)(558,0.39217618123722797)(559,0.39217618123722797)(560,0.39217618123722797)(561,0.39217618123722797)(562,0.39217618123722797)(563,0.39217618123722797)(564,0.39217618123722797)(565,0.39217618123722797)(566,0.39217618123722797)(567,0.39217618123722797)(568,0.39217618123722797)(569,0.39217618123722797)(570,0.39217618123722797)(571,0.39217618123722797)(572,0.39217618123722797)(573,0.39217618123722797)(574,0.39217618123722797)(575,0.39217618123722797)(576,0.39217618123722797)(577,0.39217618123722797)(578,0.39217618123722797)(579,0.39217618123722797)(580,0.39217618123722797)(581,0.39217618123722797)(582,0.39217618123722797)(583,0.39217618123722797)(584,0.39217618123722797)(585,0.39217618123722797)(586,0.39217618123722797)(587,0.39217618123722797)(588,0.39217618123722797)(589,0.39217618123722797)(590,0.39217618123722797)(591,0.39217618123722797)(592,0.39217618123722797)(593,0.39217618123722797)(594,0.39217618123722797)(595,0.39217618123722797)(596,0.39217618123722797)(597,0.39217618123722797)(598,0.39217618123722797)(599,0.39217618123722797)(600,0.39217618123722797)(601,0.39217618123722797)(602,0.39217618123722797)(603,0.39217618123722797)(604,0.39217618123722797)(605,0.39217618123722797)(606,0.39217618123722797)(607,0.39217618123722797)(608,0.39217618123722797)(609,0.39217618123722797)(610,0.39217618123722797)(611,0.39217618123722797)(612,0.39217618123722797)(613,0.39217618123722797)(614,0.39217618123722797)(615,0.39217618123722797)(616,0.39217618123722797)(617,0.39217618123722797)(618,0.39217618123722797)(619,0.39217618123722797)(620,0.39217618123722797)(621,0.39217618123722797)(622,0.39217618123722797)(623,0.39217618123722797)(624,0.39217618123722797)(625,0.39217618123722797)(626,0.39217618123722797)(627,0.39217618123722797)(628,0.39217618123722797)(629,0.39217618123722797)(630,0.39217618123722797)(631,0.39217618123722797)(632,0.39217618123722797)(633,0.39217618123722797)(634,0.39217618123722797)(635,0.39217618123722797)(636,0.39217618123722797)(637,0.39217618123722797)(638,0.39217618123722797)(639,0.39217618123722797)(640,0.39217618123722797)(641,0.39217618123722797)(642,0.39217618123722797)(643,0.39217618123722797)(644,0.39217618123722797)(645,0.39217618123722797)(646,0.39217618123722797)(647,0.39217618123722797)(648,0.39217618123722797)(649,0.39217618123722797)(650,0.39217618123722797)(651,0.39217618123722797)(652,0.39217618123722797)(653,0.39217618123722797)(654,0.39217618123722797)(655,0.39217618123722797)(656,0.39217618123722797)(657,0.39217618123722797)(658,0.39217618123722797)(659,0.39217618123722797)(660,0.39217618123722797)(661,0.39217618123722797)(662,0.39217618123722797)(663,0.39217618123722797)(664,0.39217618123722797)(665,0.39217618123722797)(666,0.39217618123722797)(667,0.39217618123722797)(668,0.39217618123722797)(669,0.39217618123722797)(670,0.39217618123722797)(671,0.39217618123722797)(672,0.39217618123722797)(673,0.39217618123722797)(674,0.39217618123722797)(675,0.39217618123722797)(676,0.39217618123722797)(677,0.39217618123722797)(678,0.39217618123722797)(679,0.39217618123722797)(680,0.39217618123722797)(681,0.39217618123722797)(682,0.39217618123722797)(683,0.39217618123722797)(684,0.39217618123722797)(685,0.39217618123722797)(686,0.39217618123722797)(687,0.39217618123722797)(688,0.39217618123722797)(689,0.39217618123722797)(690,0.39217618123722797)(691,0.39217618123722797)(692,0.39217618123722797)(693,0.39217618123722797)(694,0.39217618123722797)(695,0.39217618123722797)(696,0.39217618123722797)(697,0.39217618123722797)(698,0.39217618123722797)(699,0.39217618123722797)(700,0.39217618123722797)(701,0.39217618123722797)(702,0.39217618123722797)(703,0.39217618123722797)(704,0.39217618123722797)(705,0.39217618123722797)(706,0.39217618123722797)(707,0.39217618123722797)(708,0.39217618123722797)(709,0.39217618123722797)(710,0.39217618123722797)(711,0.39217618123722797)(712,0.39217618123722797)(713,0.39217618123722797)(714,0.39217618123722797)(715,0.39217618123722797)(716,0.39217618123722797)(717,0.39217618123722797)(718,0.39217618123722797)(719,0.39217618123722797)(720,0.39217618123722797)(721,0.39217618123722797)(722,0.39217618123722797)(723,0.39217618123722797)(724,0.39217618123722797)(725,0.39217618123722797)(726,0.39217618123722797)(727,0.39217618123722797)(728,0.39217618123722797)(729,0.39217618123722797)(730,0.39217618123722797)(731,0.39217618123722797)(732,0.39217618123722797)(733,0.39217618123722797)(734,0.39217618123722797)(735,0.39217618123722797)(736,0.39217618123722797)(737,0.39217618123722797)(738,0.39217618123722797)(739,0.39217618123722797)(740,0.39217618123722797)(741,0.39217618123722797)(742,0.39217618123722797)(743,0.39217618123722797)(744,0.39217618123722797)(745,0.39217618123722797)(746,0.39217618123722797)(747,0.39217618123722797)(748,0.39217618123722797)(749,0.39217618123722797)(750,0.39217618123722797)(751,0.39217618123722797)(752,0.39217618123722797)(753,0.39217618123722797)(754,0.39217618123722797)(755,0.39217618123722797)(756,0.39217618123722797)(757,0.39217618123722797)(758,0.39217618123722797)(759,0.39217618123722797)(760,0.39217618123722797)(761,0.39217618123722797)(762,0.39217618123722797)(763,0.39217618123722797)(764,0.39217618123722797)(765,0.39217618123722797)(766,0.39217618123722797)(767,0.39217618123722797)(768,0.39217618123722797)(769,0.39217618123722797)(770,0.39217618123722797)(771,0.39217618123722797)(772,0.39217618123722797)(773,0.39217618123722797)(774,0.39217618123722797)(775,0.39217618123722797)(776,0.39217618123722797)(777,0.39217618123722797)(778,0.39217618123722797)(779,0.39217618123722797)(780,0.39217618123722797)(781,0.39217618123722797)(782,0.39217618123722797)(783,0.39217618123722797)(784,0.39217618123722797)(785,0.39217618123722797)(786,0.39217618123722797)(787,0.39217618123722797)(788,0.39217618123722797)(789,0.39217618123722797)(790,0.39217618123722797)(791,0.39217618123722797)(792,0.39217618123722797)(793,0.39217618123722797)(794,0.39217618123722797)(795,0.39217618123722797)(796,0.39217618123722797)(797,0.39217618123722797)(798,0.39217618123722797)(799,0.39217618123722797)(800,0.39217618123722797)(801,0.39217618123722797)(802,0.39217618123722797)(803,0.39217618123722797)(804,0.39217618123722797)(805,0.39217618123722797)(806,0.39217618123722797)(807,0.39217618123722797)(808,0.39217618123722797)(809,0.39217618123722797)(810,0.39217618123722797)(811,0.39217618123722797)(812,0.39217618123722797)(813,0.39217618123722797)(814,0.39217618123722797)(815,0.39217618123722797)(816,0.39217618123722797)(817,0.39217618123722797)(818,0.39217618123722797)(819,0.39217618123722797)(820,0.39217618123722797)(821,0.39217618123722797)(822,0.39217618123722797)(823,0.39217618123722797)(824,0.39217618123722797)(825,0.39217618123722797)(826,0.39217618123722797)(827,0.39217618123722797)(828,0.39217618123722797)(829,0.39217618123722797)(830,0.39217618123722797)(831,0.39217618123722797)(832,0.39217618123722797)(833,0.39217618123722797)(834,0.39217618123722797)(835,0.39217618123722797)(836,0.39217618123722797)(837,0.39217618123722797)(838,0.39217618123722797)(839,0.39217618123722797)(840,0.39217618123722797)(841,0.39217618123722797)(842,0.39217618123722797)(843,0.39217618123722797)(844,0.39217618123722797)(845,0.39217618123722797)(846,0.39217618123722797)(847,0.39217618123722797)(848,0.39217618123722797)(849,0.39217618123722797)(850,0.39217618123722797)(851,0.39217618123722797)(852,0.39217618123722797)(853,0.39217618123722797)(854,0.39217618123722797)(855,0.39217618123722797)(856,0.39217618123722797)(857,0.39217618123722797)(858,0.39217618123722797)(859,0.39217618123722797)(860,0.39217618123722797)(861,0.39217618123722797)(862,0.39217618123722797)(863,0.39217618123722797)(864,0.39217618123722797)(865,0.39217618123722797)(866,0.39217618123722797)(867,0.39217618123722797)(868,0.39217618123722797)(869,0.39217618123722797)(870,0.39217618123722797)(871,0.39217618123722797)(872,0.39217618123722797)(873,0.39217618123722797)(874,0.39217618123722797)(875,0.39217618123722797)(876,0.39217618123722797)(877,0.39217618123722797)(878,0.39217618123722797)(879,0.39217618123722797)(880,0.39217618123722797)(881,0.39217618123722797)(882,0.39217618123722797)(883,0.39217618123722797)(884,0.39217618123722797)(885,0.39217618123722797)(886,0.39217618123722797)(887,0.39217618123722797)(888,0.39217618123722797)(889,0.39217618123722797)(890,0.39217618123722797)(891,0.39217618123722797)(892,0.39217618123722797)(893,0.39217618123722797)(894,0.39217618123722797)(895,0.39217618123722797)(896,0.39217618123722797)(897,0.39217618123722797)(898,0.39217618123722797)(899,0.39217618123722797)(900,0.39217618123722797)(901,0.7607161045990987)(902,0.7607161045990987)(903,0.7607161045990987)(904,0.7607161045990987)(905,0.7607161045990987)(906,0.7607161045990987)(907,0.7607161045990987)(908,0.7607161045990987)(909,0.7607161045990987)(910,0.7607161045990987)(911,0.7607161045990987)(912,0.7607161045990987)(913,0.7607161045990987)(914,0.7607161045990987)(915,0.7607161045990987)(916,0.7607161045990987)(917,0.7607161045990987)(918,0.7607161045990987)(919,0.7607161045990987)(920,0.7607161045990987)(921,0.7607161045990987)(922,0.7607161045990987)(923,0.7607161045990987)(924,0.7607161045990987)(925,0.7607161045990987)(926,0.7607161045990987)(927,0.7607161045990987)(928,0.7607161045990987)(929,0.7607161045990987)(930,0.7607161045990987)(931,0.7607161045990987)(932,0.7607161045990987)(933,0.7607161045990987)(934,0.7607161045990987)(935,0.7607161045990987)(936,0.7607161045990987)(937,0.7607161045990987)(938,0.7607161045990987)(939,0.7607161045990987)(940,0.7607161045990987)(941,0.7607161045990987)(942,0.7607161045990987)(943,0.7607161045990987)(944,0.7607161045990987)(945,0.7607161045990987)(946,0.7607161045990987)(947,0.7607161045990987)(948,0.7607161045990987)(949,0.7607161045990987)(950,0.7607161045990987)(951,0.7607161045990987)(952,0.7607161045990987)(953,0.7607161045990987)(954,0.7607161045990987)(955,0.7607161045990987)(956,0.7607161045990987)(957,0.7607161045990987)(958,0.7607161045990987)(959,0.7607161045990987)(960,0.7607161045990987)(961,0.7607161045990987)(962,0.7607161045990987)(963,0.7607161045990987)(964,0.7607161045990987)(965,0.7607161045990987)(966,0.7607161045990987)(967,0.7607161045990987)(968,0.7607161045990987)(969,0.7607161045990987)(970,0.7607161045990987)(971,0.7607161045990987)(972,0.7607161045990987)(973,0.7607161045990987)(974,0.7607161045990987)(975,0.7607161045990987)(976,0.7607161045990987)(977,0.7607161045990987)(978,0.7607161045990987)(979,0.7607161045990987)(980,0.7607161045990987)(981,0.7607161045990987)(982,0.7607161045990987)(983,0.7607161045990987)(984,0.7607161045990987)(985,0.7607161045990987)(986,0.7607161045990987)(987,0.7607161045990987)(988,0.7607161045990987)(989,0.7607161045990987)(990,0.7607161045990987)(991,0.7607161045990987)(992,0.7607161045990987)(993,0.7607161045990987)(994,0.7607161045990987)(995,0.7607161045990987)(996,0.7607161045990987)(997,0.7607161045990987)(998,0.7607161045990987)(999,0.7607161045990987)(1000,0.7607161045990987)(1001,0.7607161045990987)(1002,0.7607161045990987)(1003,0.7607161045990987)(1004,0.7607161045990987)(1005,0.7607161045990987)(1006,0.7607161045990987)(1007,0.7607161045990987)(1008,0.7607161045990987)(1009,0.7607161045990987)(1010,0.7607161045990987)(1011,0.7607161045990987)(1012,0.7607161045990987)(1013,0.7607161045990987)(1014,0.7607161045990987)(1015,0.7607161045990987)(1016,0.7607161045990987)(1017,0.7607161045990987)(1018,0.7607161045990987)(1019,0.7607161045990987)(1020,0.7607161045990987)(1021,0.7607161045990987)(1022,0.7607161045990987)(1023,0.7607161045990987)(1024,0.7607161045990987)(1025,0.7607161045990987)(1026,0.7607161045990987)(1027,0.7607161045990987)(1028,0.7607161045990987)(1029,0.7607161045990987)(1030,0.7607161045990987)(1031,0.7607161045990987)(1032,0.7607161045990987)(1033,0.7607161045990987)(1034,0.7607161045990987)(1035,0.7607161045990987)(1036,0.7607161045990987)(1037,0.7607161045990987)(1038,0.7607161045990987)(1039,0.7607161045990987)(1040,0.7607161045990987)(1041,0.7607161045990987)(1042,0.7607161045990987)(1043,0.7607161045990987)(1044,0.7607161045990987)(1045,0.7607161045990987)(1046,0.7607161045990987)(1047,0.7607161045990987)(1048,0.7607161045990987)(1049,0.7607161045990987)(1050,0.7607161045990987)(1051,0.7607161045990987)(1052,0.7607161045990987)(1053,0.7607161045990987)(1054,0.7607161045990987)(1055,0.7607161045990987)(1056,0.7607161045990987)(1057,0.7607161045990987)(1058,0.7607161045990987)(1059,0.7607161045990987)(1060,0.7607161045990987)(1061,0.7607161045990987)(1062,0.7607161045990987)(1063,0.7607161045990987)(1064,0.7607161045990987)(1065,0.7607161045990987)(1066,0.7607161045990987)(1067,0.7607161045990987)(1068,0.7607161045990987)(1069,0.7607161045990987)(1070,0.7607161045990987)(1071,0.7607161045990987)(1072,0.7607161045990987)(1073,0.7607161045990987)(1074,0.7607161045990987)(1075,0.7607161045990987)(1076,0.7607161045990987)(1077,0.7607161045990987)(1078,0.7607161045990987)(1079,0.7607161045990987)(1080,0.7607161045990987)(1081,0.7607161045990987)(1082,0.7607161045990987)(1083,0.7607161045990987)(1084,0.7607161045990987)(1085,0.7607161045990987)(1086,0.7607161045990987)(1087,0.7607161045990987)(1088,0.7607161045990987)(1089,0.7607161045990987)(1090,0.7607161045990987)(1091,0.7607161045990987)(1092,0.7607161045990987)(1093,0.7607161045990987)(1094,0.7607161045990987)(1095,0.7607161045990987)(1096,0.7607161045990987)(1097,0.7607161045990987)(1098,0.7607161045990987)(1099,0.7607161045990987)(1100,0.7607161045990987)(1101,0.7607161045990987)(1102,0.7607161045990987)(1103,0.7607161045990987)(1104,0.7607161045990987)(1105,0.7607161045990987)(1106,0.7607161045990987)(1107,0.7607161045990987)(1108,0.7607161045990987)(1109,0.7607161045990987)(1110,0.7607161045990987)(1111,0.7607161045990987)(1112,0.7607161045990987)(1113,0.7607161045990987)(1114,0.7607161045990987)(1115,0.7607161045990987)(1116,0.7607161045990987)(1117,0.7607161045990987)(1118,0.7607161045990987)(1119,0.7607161045990987)(1120,0.7607161045990987)(1121,0.7607161045990987)(1122,0.7607161045990987)(1123,0.7607161045990987)(1124,0.7607161045990987)(1125,0.7607161045990987)(1126,0.7607161045990987)(1127,0.7607161045990987)(1128,0.7607161045990987)(1129,0.7607161045990987)(1130,0.7607161045990987)(1131,0.7607161045990987)(1132,0.7607161045990987)(1133,0.7607161045990987)(1134,0.7607161045990987)(1135,0.7607161045990987)(1136,0.7607161045990987)(1137,0.7607161045990987)(1138,0.7607161045990987)(1139,0.7607161045990987)(1140,0.7607161045990987)(1141,0.7607161045990987)(1142,0.7607161045990987)(1143,0.7607161045990987)(1144,0.7607161045990987)(1145,0.7607161045990987)(1146,0.7607161045990987)(1147,0.7607161045990987)(1148,0.7607161045990987)(1149,0.7607161045990987)(1150,0.7607161045990987)(1151,0.7607161045990987)(1152,0.7607161045990987)(1153,0.7607161045990987)(1154,0.7607161045990987)(1155,0.7607161045990987)(1156,0.7607161045990987)(1157,0.7607161045990987)(1158,0.7607161045990987)(1159,0.7607161045990987)(1160,0.7607161045990987)(1161,0.7607161045990987)(1162,0.7607161045990987)(1163,0.7607161045990987)(1164,0.7607161045990987)(1165,0.7607161045990987)(1166,0.7607161045990987)(1167,0.7607161045990987)(1168,0.7607161045990987)(1169,0.7607161045990987)(1170,0.7607161045990987)(1171,0.7607161045990987)(1172,0.7607161045990987)(1173,0.7607161045990987)(1174,0.7607161045990987)(1175,0.7607161045990987)(1176,0.7607161045990987)(1177,0.7607161045990987)(1178,0.7607161045990987)(1179,0.7607161045990987)(1180,0.7607161045990987)(1181,0.7607161045990987)(1182,0.7607161045990987)(1183,0.7607161045990987)(1184,0.7607161045990987)(1185,0.7607161045990987)(1186,0.7607161045990987)(1187,0.7607161045990987)(1188,0.7607161045990987)(1189,0.7607161045990987)(1190,0.7607161045990987)(1191,0.7607161045990987)(1192,0.7607161045990987)(1193,0.7607161045990987)(1194,0.7607161045990987)(1195,0.7607161045990987)(1196,0.7607161045990987)(1197,0.7607161045990987)(1198,0.7607161045990987)(1199,0.7607161045990987)(1200,0.7607161045990987)(1201,0.7607161045990987)(1202,0.7607161045990987)(1203,0.7607161045990987)(1204,0.7607161045990987)(1205,0.7607161045990987)(1206,0.7607161045990987)(1207,0.7607161045990987)(1208,0.7607161045990987)(1209,0.7607161045990987)(1210,0.7607161045990987)(1211,0.7607161045990987)(1212,0.7607161045990987)(1213,0.7607161045990987)(1214,0.7607161045990987)(1215,0.7607161045990987)(1216,0.7607161045990987)(1217,0.7607161045990987)(1218,0.7607161045990987)(1219,0.7607161045990987)(1220,0.7607161045990987)(1221,0.7607161045990987)(1222,0.7607161045990987)(1223,0.7607161045990987)(1224,0.7607161045990987)(1225,0.7607161045990987)(1226,0.7607161045990987)(1227,0.7607161045990987)(1228,0.7607161045990987)(1229,0.7607161045990987)(1230,0.7607161045990987)(1231,0.7607161045990987)(1232,0.7607161045990987)(1233,0.7607161045990987)(1234,0.7607161045990987)(1235,0.7607161045990987)(1236,0.7607161045990987)(1237,0.7607161045990987)(1238,0.7607161045990987)(1239,0.7607161045990987)(1240,0.7607161045990987)(1241,0.7607161045990987)(1242,0.7607161045990987)(1243,0.7607161045990987)(1244,0.7607161045990987)(1245,0.7607161045990987)(1246,0.7607161045990987)(1247,0.7607161045990987)(1248,0.7607161045990987)(1249,0.7607161045990987)(1250,0.7607161045990987)(1251,0.7607161045990987)(1252,0.7607161045990987)(1253,0.7607161045990987)(1254,0.7607161045990987)(1255,0.7607161045990987)(1256,0.7607161045990987)(1257,0.7607161045990987)(1258,0.7607161045990987)(1259,0.7607161045990987)(1260,0.7607161045990987)(1261,0.7607161045990987)(1262,0.7607161045990987)(1263,0.7607161045990987)(1264,0.7607161045990987)(1265,0.7607161045990987)(1266,0.7607161045990987)(1267,0.7607161045990987)(1268,0.7607161045990987)(1269,0.7607161045990987)(1270,0.7607161045990987)(1271,0.7607161045990987)(1272,0.7607161045990987)(1273,0.7607161045990987)(1274,0.7607161045990987)(1275,0.7607161045990987)(1276,0.7607161045990987)(1277,0.7607161045990987)(1278,0.7607161045990987)(1279,0.7607161045990987)(1280,0.7607161045990987)(1281,0.7607161045990987)(1282,0.7607161045990987)(1283,0.7607161045990987)(1284,0.7607161045990987)(1285,0.7607161045990987)(1286,0.7607161045990987)(1287,0.7607161045990987)(1288,0.7607161045990987)(1289,0.7607161045990987)(1290,0.7607161045990987)(1291,0.7607161045990987)(1292,0.7607161045990987)(1293,0.7607161045990987)(1294,0.7607161045990987)(1295,0.7607161045990987)(1296,0.7607161045990987)(1297,0.7607161045990987)(1298,0.7607161045990987)(1299,0.7607161045990987)(1300,0.7607161045990987)(1301,0.7607161045990987)(1302,0.7607161045990987)(1303,0.7607161045990987)(1304,0.7607161045990987)(1305,0.7607161045990987)(1306,0.7607161045990987)(1307,1.1942603832133551)(1308,1.1942603832133551)(1309,1.1942603832133551)(1310,1.1942603832133551)(1311,1.1942603832133551)(1312,1.1942603832133551)(1313,1.1942603832133551)(1314,1.1942603832133551)(1315,1.1942603832133551)(1316,1.1942603832133551)(1317,1.1942603832133551)(1318,1.1942603832133551)(1319,1.1942603832133551)(1320,1.1942603832133551)(1321,1.1942603832133551)(1322,1.1942603832133551)(1323,1.1942603832133551)(1324,1.1942603832133551)(1325,1.1942603832133551)(1326,1.1942603832133551)(1327,1.1942603832133551)(1328,1.1942603832133551)(1329,1.1942603832133551)(1330,1.1942603832133551)(1331,1.1942603832133551)(1332,1.1942603832133551)(1333,1.1942603832133551)(1334,1.1942603832133551)(1335,1.1942603832133551)(1336,1.1942603832133551)(1337,1.1942603832133551)(1338,1.1942603832133551)(1339,1.1942603832133551)(1340,1.1942603832133551)(1341,1.1942603832133551)(1342,1.1942603832133551)(1343,1.1942603832133551)(1344,1.1942603832133551)(1345,1.1942603832133551)(1346,1.1942603832133551)(1347,1.1942603832133551)(1348,1.1942603832133551)(1349,1.1942603832133551)(1350,1.1942603832133551)(1351,1.1942603832133551)(1352,1.1942603832133551)(1353,1.1942603832133551)(1354,1.1942603832133551)(1355,1.1942603832133551)(1356,1.1942603832133551)(1357,1.1942603832133551)(1358,1.1942603832133551)(1359,1.1942603832133551)(1360,1.1942603832133551)(1361,1.1942603832133551)(1362,1.1942603832133551)(1363,1.1942603832133551)(1364,1.1942603832133551)(1365,1.1942603832133551)(1366,1.1942603832133551)(1367,1.1942603832133551)(1368,1.1942603832133551)(1369,1.1942603832133551)(1370,1.1942603832133551)(1371,1.1942603832133551)(1372,1.1942603832133551)(1373,1.1942603832133551)(1374,1.1942603832133551)(1375,1.1942603832133551)(1376,1.1942603832133551)(1377,1.1942603832133551)(1378,1.1942603832133551)(1379,1.1942603832133551)(1380,1.1942603832133551)(1381,1.1942603832133551)(1382,1.1942603832133551)(1383,1.1942603832133551)(1384,1.1942603832133551)(1385,1.1942603832133551)(1386,1.1942603832133551)(1387,1.1942603832133551)(1388,1.1942603832133551)(1389,1.1942603832133551)(1390,1.1942603832133551)(1391,1.1942603832133551)(1392,1.1942603832133551)(1393,1.1942603832133551)(1394,1.1942603832133551)(1395,1.1942603832133551)(1396,1.1942603832133551)(1397,1.1942603832133551)(1398,1.1942603832133551)(1399,1.1942603832133551)(1400,1.1942603832133551)(1401,1.1942603832133551)(1402,1.1942603832133551)(1403,1.1942603832133551)(1404,1.1942603832133551)(1405,1.1942603832133551)(1406,1.1942603832133551)(1407,1.1942603832133551)(1408,1.1942603832133551)(1409,1.1942603832133551)(1410,1.1942603832133551)(1411,1.1942603832133551)(1412,1.1942603832133551)(1413,1.1942603832133551)(1414,1.1942603832133551)(1415,1.1942603832133551)(1416,1.1942603832133551)(1417,1.1942603832133551)(1418,1.1942603832133551)(1419,1.1942603832133551)(1420,1.1942603832133551)(1421,1.1942603832133551)(1422,1.1942603832133551)(1423,1.1942603832133551)(1424,1.1942603832133551)(1425,1.1942603832133551)(1426,1.1942603832133551)(1427,1.1942603832133551)(1428,1.1942603832133551)(1429,1.1942603832133551)(1430,1.1942603832133551)(1431,1.1942603832133551)(1432,1.1942603832133551)(1433,1.1942603832133551)(1434,1.1942603832133551)(1435,1.1942603832133551)(1436,1.1942603832133551)(1437,1.1942603832133551)(1438,1.1942603832133551)(1439,1.1942603832133551)(1440,1.1942603832133551)(1441,1.1942603832133551)(1442,1.1942603832133551)(1443,1.1942603832133551)(1444,1.1942603832133551)(1445,1.1942603832133551)(1446,1.1942603832133551)(1447,1.1942603832133551)(1448,1.1942603832133551)(1449,1.1942603832133551)(1450,1.1942603832133551)(1451,1.1942603832133551)(1452,1.1942603832133551)(1453,1.1942603832133551)(1454,1.1942603832133551)(1455,1.1942603832133551)(1456,1.1942603832133551)(1457,1.1942603832133551)(1458,1.1942603832133551)(1459,1.1942603832133551)(1460,1.1942603832133551)(1461,1.1942603832133551)(1462,1.1942603832133551)(1463,1.1942603832133551)(1464,1.1942603832133551)(1465,1.1942603832133551)(1466,1.1942603832133551)(1467,1.1942603832133551)(1468,1.1942603832133551)(1469,1.1942603832133551)(1470,1.1942603832133551)(1471,1.1942603832133551)(1472,1.1942603832133551)(1473,1.1942603832133551)(1474,1.1942603832133551)(1475,1.1942603832133551)(1476,1.1942603832133551)(1477,1.1942603832133551)(1478,1.1942603832133551)(1479,1.1942603832133551)(1480,1.1942603832133551)(1481,1.1942603832133551)(1482,1.1942603832133551)(1483,1.1942603832133551)(1484,1.1942603832133551)(1485,1.1942603832133551)(1486,1.1942603832133551)(1487,1.1942603832133551)(1488,1.1942603832133551)(1489,1.1942603832133551)(1490,1.1942603832133551)(1491,1.1942603832133551)(1492,1.1942603832133551)(1493,1.1942603832133551)(1494,1.1942603832133551)(1495,1.1942603832133551)(1496,1.1942603832133551)(1497,1.1942603832133551)(1498,1.1942603832133551)(1499,1.1942603832133551)(1500,1.1942603832133551)(1501,1.1942603832133551)(1502,1.1942603832133551)(1503,1.1942603832133551)(1504,1.1942603832133551)(1505,1.1942603832133551)(1506,1.1942603832133551)(1507,1.1942603832133551)(1508,1.1942603832133551)(1509,1.1942603832133551)(1510,1.1942603832133551)(1511,1.1942603832133551)(1512,1.1942603832133551)(1513,1.1942603832133551)(1514,1.1942603832133551)(1515,1.1942603832133551)(1516,1.1942603832133551)(1517,1.1942603832133551)(1518,1.1942603832133551)(1519,1.1942603832133551)(1520,1.1942603832133551)(1521,1.1942603832133551)(1522,1.1942603832133551)(1523,1.1942603832133551)(1524,1.1942603832133551)(1525,1.1942603832133551)(1526,1.1942603832133551)(1527,1.1942603832133551)(1528,1.1942603832133551)(1529,1.1942603832133551)(1530,1.1942603832133551)(1531,1.1942603832133551)(1532,1.1942603832133551)(1533,1.1942603832133551)(1534,1.1942603832133551)(1535,1.1942603832133551)(1536,1.1942603832133551)(1537,1.1942603832133551)(1538,1.1942603832133551)(1539,1.1942603832133551)(1540,1.1942603832133551)(1541,1.1942603832133551)(1542,1.1942603832133551)(1543,1.1942603832133551)(1544,1.1942603832133551)(1545,1.1942603832133551)(1546,1.1942603832133551)(1547,1.1942603832133551)(1548,1.1942603832133551)(1549,1.1942603832133551)(1550,1.1942603832133551)(1551,1.1942603832133551)(1552,1.1942603832133551)(1553,1.1942603832133551)(1554,1.1942603832133551)(1555,1.1942603832133551)(1556,1.1942603832133551)(1557,1.1942603832133551)(1558,1.1942603832133551)(1559,1.1942603832133551)(1560,1.1942603832133551)(1561,1.1942603832133551)(1562,1.1942603832133551)(1563,1.1942603832133551)(1564,1.1942603832133551)(1565,1.1942603832133551)(1566,1.1942603832133551)(1567,1.1942603832133551)(1568,1.1942603832133551)(1569,1.1942603832133551)(1570,1.1942603832133551)(1571,1.1942603832133551)(1572,1.1942603832133551)(1573,1.1942603832133551)(1574,1.1942603832133551)(1575,1.1942603832133551)(1576,1.1942603832133551)(1577,1.1942603832133551)(1578,1.1942603832133551)(1579,1.1942603832133551)(1580,1.1942603832133551)(1581,1.1942603832133551)(1582,1.1942603832133551)(1583,1.1942603832133551)(1584,1.1942603832133551)(1585,1.1942603832133551)(1586,1.1942603832133551)(1587,1.1942603832133551)(1588,1.1942603832133551)(1589,1.1942603832133551)(1590,1.1942603832133551)(1591,1.1942603832133551)(1592,1.1942603832133551)(1593,1.1942603832133551)(1594,1.1942603832133551)(1595,1.1942603832133551)(1596,1.1942603832133551)(1597,1.1942603832133551)(1598,1.1942603832133551)(1599,1.1942603832133551)(1600,1.1942603832133551)(1601,1.1942603832133551)(1602,1.1942603832133551)(1603,1.1942603832133551)(1604,1.1942603832133551)(1605,1.1942603832133551)(1606,1.1942603832133551)(1607,1.1942603832133551)(1608,1.1942603832133551)(1609,1.1942603832133551)(1610,1.1942603832133551)(1611,1.1942603832133551)(1612,1.1942603832133551)(1613,1.1942603832133551)(1614,1.1942603832133551)(1615,1.1942603832133551)(1616,1.1942603832133551)(1617,1.1942603832133551)(1618,1.1942603832133551)(1619,1.1942603832133551)(1620,1.1942603832133551)(1621,1.1942603832133551)(1622,1.1942603832133551)(1623,1.1942603832133551)(1624,1.1942603832133551)(1625,1.1942603832133551)(1626,1.1942603832133551)(1627,1.1942603832133551)(1628,1.1942603832133551)(1629,1.1942603832133551)(1630,1.1942603832133551)(1631,1.1942603832133551)(1632,1.1942603832133551)(1633,1.1942603832133551)(1634,1.1942603832133551)(1635,1.1942603832133551)(1636,1.1942603832133551)(1637,1.1942603832133551)(1638,1.1942603832133551)(1639,1.1942603832133551)(1640,1.1942603832133551)(1641,1.1942603832133551)(1642,1.1942603832133551)(1643,1.1942603832133551)(1644,1.1942603832133551)(1645,1.1942603832133551)(1646,1.1942603832133551)(1647,1.1942603832133551)(1648,1.1942603832133551)(1649,1.1942603832133551)(1650,1.1942603832133551)(1651,1.1942603832133551)(1652,1.1942603832133551)(1653,1.1942603832133551)(1654,1.1942603832133551)(1655,1.1942603832133551)(1656,1.1942603832133551)(1657,1.1942603832133551)(1658,1.1942603832133551)(1659,1.1942603832133551)(1660,1.1942603832133551)(1661,1.1942603832133551)(1662,1.1942603832133551)(1663,1.1942603832133551)(1664,1.1942603832133551)(1665,1.1942603832133551)(1666,1.1942603832133551)(1667,1.1942603832133551)(1668,1.1942603832133551)(1669,1.1942603832133551)(1670,1.1942603832133551)(1671,1.1942603832133551)(1672,1.1942603832133551)(1673,1.1942603832133551)(1674,1.1942603832133551)(1675,1.1942603832133551)(1676,1.1942603832133551)(1677,1.1942603832133551)(1678,1.1942603832133551)(1679,1.1942603832133551)(1680,1.1942603832133551)(1681,1.1942603832133551)(1682,1.1942603832133551)(1683,1.1942603832133551)(1684,1.1942603832133551)(1685,1.6761005187351623)(1686,1.6761005187351623)(1687,1.6761005187351623)(1688,1.6761005187351623)(1689,1.6761005187351623)(1690,1.6761005187351623)(1691,1.6761005187351623)(1692,1.6761005187351623)(1693,1.6761005187351623)(1694,1.6761005187351623)(1695,1.6761005187351623)(1696,1.6761005187351623)(1697,1.6761005187351623)(1698,1.6761005187351623)(1699,1.6761005187351623)(1700,1.6761005187351623)(1701,1.6761005187351623)(1702,1.6761005187351623)(1703,1.6761005187351623)(1704,1.6761005187351623)(1705,1.6761005187351623)(1706,1.6761005187351623)(1707,1.6761005187351623)(1708,1.6761005187351623)(1709,1.6761005187351623)(1710,1.6761005187351623)(1711,1.6761005187351623)(1712,1.6761005187351623)(1713,1.6761005187351623)(1714,1.6761005187351623)(1715,1.6761005187351623)(1716,1.6761005187351623)(1717,1.6761005187351623)(1718,1.6761005187351623)(1719,1.6761005187351623)(1720,1.6761005187351623)(1721,1.6761005187351623)(1722,1.6761005187351623)(1723,1.6761005187351623)(1724,1.6761005187351623)(1725,1.6761005187351623)(1726,1.6761005187351623)(1727,1.6761005187351623)(1728,1.6761005187351623)(1729,1.6761005187351623)(1730,1.6761005187351623)(1731,1.6761005187351623)(1732,1.6761005187351623)(1733,1.6761005187351623)(1734,1.6761005187351623)(1735,1.6761005187351623)(1736,1.6761005187351623)(1737,1.6761005187351623)(1738,1.6761005187351623)(1739,1.6761005187351623)(1740,1.6761005187351623)(1741,1.6761005187351623)(1742,1.6761005187351623)(1743,1.6761005187351623)(1744,1.6761005187351623)(1745,1.6761005187351623)(1746,1.6761005187351623)(1747,1.6761005187351623)(1748,1.6761005187351623)(1749,1.6761005187351623)(1750,1.6761005187351623)(1751,1.6761005187351623)(1752,1.6761005187351623)(1753,1.6761005187351623)(1754,1.6761005187351623)(1755,1.6761005187351623)(1756,1.6761005187351623)(1757,1.6761005187351623)(1758,1.6761005187351623)(1759,1.6761005187351623)(1760,1.6761005187351623)(1761,1.6761005187351623)(1762,1.6761005187351623)(1763,1.6761005187351623)(1764,1.6761005187351623)(1765,1.6761005187351623)(1766,1.6761005187351623)(1767,1.6761005187351623)(1768,1.6761005187351623)(1769,1.6761005187351623)(1770,1.6761005187351623)(1771,1.6761005187351623)(1772,1.6761005187351623)(1773,1.6761005187351623)(1774,1.6761005187351623)(1775,1.6761005187351623)(1776,1.6761005187351623)(1777,1.6761005187351623)(1778,1.6761005187351623)(1779,1.6761005187351623)(1780,1.6761005187351623)(1781,1.6761005187351623)(1782,1.6761005187351623)(1783,1.6761005187351623)(1784,1.6761005187351623)(1785,1.6761005187351623)(1786,1.6761005187351623)(1787,1.6761005187351623)(1788,1.6761005187351623)(1789,1.6761005187351623)(1790,1.6761005187351623)(1791,1.6761005187351623)(1792,1.6761005187351623)(1793,1.6761005187351623)(1794,1.6761005187351623)(1795,1.6761005187351623)(1796,1.6761005187351623)(1797,1.6761005187351623)(1798,1.6761005187351623)(1799,1.6761005187351623)(1800,1.6761005187351623)(1801,1.6761005187351623)(1802,1.6761005187351623)(1803,1.6761005187351623)(1804,1.6761005187351623)(1805,1.6761005187351623)(1806,1.6761005187351623)(1807,1.6761005187351623)(1808,1.6761005187351623)(1809,1.6761005187351623)(1810,1.6761005187351623)(1811,1.6761005187351623)(1812,1.6761005187351623)(1813,1.6761005187351623)(1814,1.6761005187351623)(1815,1.6761005187351623)(1816,1.6761005187351623)(1817,1.6761005187351623)(1818,1.6761005187351623)(1819,1.6761005187351623)(1820,1.6761005187351623)(1821,1.6761005187351623)(1822,1.6761005187351623)(1823,1.6761005187351623)(1824,1.6761005187351623)(1825,1.6761005187351623)(1826,1.6761005187351623)(1827,1.6761005187351623)(1828,1.6761005187351623)(1829,1.6761005187351623)(1830,1.6761005187351623)(1831,1.6761005187351623)(1832,1.6761005187351623)(1833,1.6761005187351623)(1834,1.6761005187351623)(1835,1.6761005187351623)(1836,1.6761005187351623)(1837,1.6761005187351623)(1838,1.6761005187351623)(1839,1.6761005187351623)(1840,1.6761005187351623)(1841,1.6761005187351623)(1842,1.6761005187351623)(1843,1.6761005187351623)(1844,1.6761005187351623)(1845,1.6761005187351623)(1846,1.6761005187351623)(1847,1.6761005187351623)(1848,1.6761005187351623)(1849,1.6761005187351623)(1850,1.6761005187351623)(1851,1.6761005187351623)(1852,1.6761005187351623)(1853,1.6761005187351623)(1854,1.6761005187351623)(1855,1.6761005187351623)(1856,1.6761005187351623)(1857,1.6761005187351623)(1858,1.6761005187351623)(1859,1.6761005187351623)(1860,1.6761005187351623)(1861,1.6761005187351623)(1862,1.6761005187351623)(1863,1.6761005187351623)(1864,1.6761005187351623)(1865,1.6761005187351623)(1866,1.6761005187351623)(1867,1.6761005187351623)(1868,1.6761005187351623)(1869,1.6761005187351623)(1870,1.6761005187351623)(1871,1.6761005187351623)(1872,1.6761005187351623)(1873,1.6761005187351623)(1874,1.6761005187351623)(1875,1.6761005187351623)(1876,1.6761005187351623)(1877,1.6761005187351623)(1878,1.6761005187351623)(1879,1.6761005187351623)(1880,1.6761005187351623)(1881,1.6761005187351623)(1882,1.6761005187351623)(1883,1.6761005187351623)(1884,1.6761005187351623)(1885,1.6761005187351623)(1886,1.6761005187351623)(1887,1.6761005187351623)(1888,1.6761005187351623)(1889,1.6761005187351623)(1890,1.6761005187351623)(1891,1.6761005187351623)(1892,1.6761005187351623)(1893,1.6761005187351623)(1894,1.6761005187351623)(1895,1.6761005187351623)(1896,1.6761005187351623)(1897,1.6761005187351623)(1898,1.6761005187351623)(1899,1.6761005187351623)(1900,1.6761005187351623)(1901,1.6761005187351623)(1902,1.6761005187351623)(1903,1.6761005187351623)(1904,1.6761005187351623)(1905,1.6761005187351623)(1906,1.6761005187351623)(1907,1.6761005187351623)(1908,1.6761005187351623)(1909,1.6761005187351623)(1910,1.6761005187351623)(1911,1.6761005187351623)(1912,1.6761005187351623)(1913,1.6761005187351623)(1914,1.6761005187351623)(1915,1.6761005187351623)(1916,1.6761005187351623)(1917,1.6761005187351623)(1918,1.6761005187351623)(1919,1.6761005187351623)(1920,1.6761005187351623)(1921,1.6761005187351623)(1922,1.6761005187351623)(1923,1.6761005187351623)(1924,1.6761005187351623)(1925,1.6761005187351623)(1926,1.6761005187351623)(1927,1.6761005187351623)(1928,1.6761005187351623)(1929,1.6761005187351623)(1930,1.6761005187351623)(1931,1.6761005187351623)(1932,1.6761005187351623)(1933,1.6761005187351623)(1934,1.6761005187351623)(1935,1.6761005187351623)(1936,1.6761005187351623)(1937,1.6761005187351623)(1938,1.6761005187351623)(1939,1.6761005187351623)(1940,1.6761005187351623)(1941,1.6761005187351623)(1942,1.6761005187351623)(1943,1.6761005187351623)(1944,1.6761005187351623)(1945,1.6761005187351623)(1946,1.6761005187351623)(1947,1.6761005187351623)(1948,1.6761005187351623)(1949,1.6761005187351623)(1950,1.6761005187351623)(1951,1.6761005187351623)(1952,1.6761005187351623)(1953,1.6761005187351623)(1954,1.6761005187351623)(1955,1.6761005187351623)(1956,1.6761005187351623)(1957,1.6761005187351623)(1958,1.6761005187351623)(1959,1.6761005187351623)(1960,1.6761005187351623)(1961,1.6761005187351623)(1962,1.6761005187351623)(1963,1.6761005187351623)(1964,1.6761005187351623)(1965,1.6761005187351623)(1966,1.6761005187351623)(1967,1.6761005187351623)(1968,1.6761005187351623)(1969,1.6761005187351623)(1970,1.6761005187351623)(1971,1.6761005187351623)(1972,1.6761005187351623)(1973,1.6761005187351623)(1974,1.6761005187351623)(1975,1.6761005187351623)(1976,1.6761005187351623)(1977,1.6761005187351623)(1978,1.6761005187351623)(1979,1.6761005187351623)(1980,1.6761005187351623)(1981,1.6761005187351623)(1982,1.6761005187351623)(1983,1.6761005187351623)(1984,1.6761005187351623)(1985,1.6761005187351623)(1986,1.6761005187351623)(1987,1.6761005187351623)(1988,1.6761005187351623)(1989,1.6761005187351623)(1990,1.6761005187351623)(1991,1.6761005187351623)(1992,1.6761005187351623)(1993,1.6761005187351623)(1994,1.6761005187351623)(1995,1.6761005187351623)(1996,1.6761005187351623)(1997,1.6761005187351623)(1998,1.6761005187351623)(1999,1.6761005187351623)(2000,1.6761005187351623)(2001,1.6761005187351623)(2002,1.6761005187351623)(2003,1.6761005187351623)(2004,1.6761005187351623)(2005,1.6761005187351623)(2006,1.6761005187351623)(2007,1.6761005187351623)(2008,1.6761005187351623)(2009,1.6761005187351623)(2010,1.6761005187351623)(2011,1.6761005187351623)(2012,1.6761005187351623)(2013,1.6761005187351623)(2014,1.6761005187351623)(2015,1.6761005187351623)(2016,1.6761005187351623)(2017,1.6761005187351623)(2018,1.6761005187351623)(2019,1.6761005187351623)(2020,1.6761005187351623)(2021,1.6761005187351623)(2022,1.6761005187351623)(2023,1.6761005187351623)(2024,1.6761005187351623)(2025,1.6761005187351623)(2026,1.6761005187351623)(2027,1.6761005187351623)(2028,1.6761005187351623)(2029,1.6761005187351623)(2030,1.6761005187351623)(2031,1.6761005187351623)(2032,1.6761005187351623)(2033,1.6761005187351623)(2034,1.6761005187351623)(2035,1.6761005187351623)(2036,2.195654964153843)(2037,2.195654964153843)(2038,2.195654964153843)(2039,2.195654964153843)(2040,2.195654964153843)(2041,2.195654964153843)(2042,2.195654964153843)(2043,2.195654964153843)(2044,2.195654964153843)(2045,2.195654964153843)(2046,2.195654964153843)(2047,2.195654964153843)(2048,2.195654964153843)(2049,2.195654964153843)(2050,2.195654964153843)(2051,2.195654964153843)(2052,2.195654964153843)(2053,2.195654964153843)(2054,2.195654964153843)(2055,2.195654964153843)(2056,2.195654964153843)(2057,2.195654964153843)(2058,2.195654964153843)(2059,2.195654964153843)(2060,2.195654964153843)(2061,2.195654964153843)(2062,2.195654964153843)(2063,2.195654964153843)(2064,2.195654964153843)(2065,2.195654964153843)(2066,2.195654964153843)(2067,2.195654964153843)(2068,2.195654964153843)(2069,2.195654964153843)(2070,2.195654964153843)(2071,2.195654964153843)(2072,2.195654964153843)(2073,2.195654964153843)(2074,2.195654964153843)(2075,2.195654964153843)(2076,2.195654964153843)(2077,2.195654964153843)(2078,2.195654964153843)(2079,2.195654964153843)(2080,2.195654964153843)(2081,2.195654964153843)(2082,2.195654964153843)(2083,2.195654964153843)(2084,2.195654964153843)(2085,2.195654964153843)(2086,2.195654964153843)(2087,2.195654964153843)(2088,2.195654964153843)(2089,2.195654964153843)(2090,2.195654964153843)(2091,2.195654964153843)(2092,2.195654964153843)(2093,2.195654964153843)(2094,2.195654964153843)(2095,2.195654964153843)(2096,2.195654964153843)(2097,2.195654964153843)(2098,2.195654964153843)(2099,2.195654964153843)(2100,2.195654964153843)(2101,2.195654964153843)(2102,2.195654964153843)(2103,2.195654964153843)(2104,2.195654964153843)(2105,2.195654964153843)(2106,2.195654964153843)(2107,2.195654964153843)(2108,2.195654964153843)(2109,2.195654964153843)(2110,2.195654964153843)(2111,2.195654964153843)(2112,2.195654964153843)(2113,2.195654964153843)(2114,2.195654964153843)(2115,2.195654964153843)(2116,2.195654964153843)(2117,2.195654964153843)(2118,2.195654964153843)(2119,2.195654964153843)(2120,2.195654964153843)(2121,2.195654964153843)(2122,2.195654964153843)(2123,2.195654964153843)(2124,2.195654964153843)(2125,2.195654964153843)(2126,2.195654964153843)(2127,2.195654964153843)(2128,2.195654964153843)(2129,2.195654964153843)(2130,2.195654964153843)(2131,2.195654964153843)(2132,2.195654964153843)(2133,2.195654964153843)(2134,2.195654964153843)(2135,2.195654964153843)(2136,2.195654964153843)(2137,2.195654964153843)(2138,2.195654964153843)(2139,2.195654964153843)(2140,2.195654964153843)(2141,2.195654964153843)(2142,2.195654964153843)(2143,2.195654964153843)(2144,2.195654964153843)(2145,2.195654964153843)(2146,2.195654964153843)(2147,2.195654964153843)(2148,2.195654964153843)(2149,2.195654964153843)(2150,2.195654964153843)(2151,2.195654964153843)(2152,2.195654964153843)(2153,2.195654964153843)(2154,2.195654964153843)(2155,2.195654964153843)(2156,2.195654964153843)(2157,2.195654964153843)(2158,2.195654964153843)(2159,2.195654964153843)(2160,2.195654964153843)(2161,2.195654964153843)(2162,2.195654964153843)(2163,2.195654964153843)(2164,2.195654964153843)(2165,2.195654964153843)(2166,2.195654964153843)(2167,2.195654964153843)(2168,2.195654964153843)(2169,2.195654964153843)(2170,2.195654964153843)(2171,2.195654964153843)(2172,2.195654964153843)(2173,2.195654964153843)(2174,2.195654964153843)(2175,2.195654964153843)(2176,2.195654964153843)(2177,2.195654964153843)(2178,2.195654964153843)(2179,2.195654964153843)(2180,2.195654964153843)(2181,2.195654964153843)(2182,2.195654964153843)(2183,2.195654964153843)(2184,2.195654964153843)(2185,2.195654964153843)(2186,2.195654964153843)(2187,2.195654964153843)(2188,2.195654964153843)(2189,2.195654964153843)(2190,2.195654964153843)(2191,2.195654964153843)(2192,2.195654964153843)(2193,2.195654964153843)(2194,2.195654964153843)(2195,2.195654964153843)(2196,2.195654964153843)(2197,2.195654964153843)(2198,2.195654964153843)(2199,2.195654964153843)(2200,2.195654964153843)(2201,2.195654964153843)(2202,2.195654964153843)(2203,2.195654964153843)(2204,2.195654964153843)(2205,2.195654964153843)(2206,2.195654964153843)(2207,2.195654964153843)(2208,2.195654964153843)(2209,2.195654964153843)(2210,2.195654964153843)(2211,2.195654964153843)(2212,2.195654964153843)(2213,2.195654964153843)(2214,2.195654964153843)(2215,2.195654964153843)(2216,2.195654964153843)(2217,2.195654964153843)(2218,2.195654964153843)(2219,2.195654964153843)(2220,2.195654964153843)(2221,2.195654964153843)(2222,2.195654964153843)(2223,2.195654964153843)(2224,2.195654964153843)(2225,2.195654964153843)(2226,2.195654964153843)(2227,2.195654964153843)(2228,2.195654964153843)(2229,2.195654964153843)(2230,2.195654964153843)(2231,2.195654964153843)(2232,2.195654964153843)(2233,2.195654964153843)(2234,2.195654964153843)(2235,2.195654964153843)(2236,2.195654964153843)(2237,2.195654964153843)(2238,2.195654964153843)(2239,2.195654964153843)(2240,2.195654964153843)(2241,2.195654964153843)(2242,2.195654964153843)(2243,2.195654964153843)(2244,2.195654964153843)(2245,2.195654964153843)(2246,2.195654964153843)(2247,2.195654964153843)(2248,2.195654964153843)(2249,2.195654964153843)(2250,2.195654964153843)(2251,2.195654964153843)(2252,2.195654964153843)(2253,2.195654964153843)(2254,2.195654964153843)(2255,2.195654964153843)(2256,2.195654964153843)(2257,2.195654964153843)(2258,2.195654964153843)(2259,2.195654964153843)(2260,2.195654964153843)(2261,2.195654964153843)(2262,2.195654964153843)(2263,2.195654964153843)(2264,2.195654964153843)(2265,2.195654964153843)(2266,2.195654964153843)(2267,2.195654964153843)(2268,2.195654964153843)(2269,2.195654964153843)(2270,2.195654964153843)(2271,2.195654964153843)(2272,2.195654964153843)(2273,2.195654964153843)(2274,2.195654964153843)(2275,2.195654964153843)(2276,2.195654964153843)(2277,2.195654964153843)(2278,2.195654964153843)(2279,2.195654964153843)(2280,2.195654964153843)(2281,2.195654964153843)(2282,2.195654964153843)(2283,2.195654964153843)(2284,2.195654964153843)(2285,2.195654964153843)(2286,2.195654964153843)(2287,2.195654964153843)(2288,2.195654964153843)(2289,2.195654964153843)(2290,2.195654964153843)(2291,2.195654964153843)(2292,2.195654964153843)(2293,2.195654964153843)(2294,2.195654964153843)(2295,2.195654964153843)(2296,2.195654964153843)(2297,2.195654964153843)(2298,2.195654964153843)(2299,2.195654964153843)(2300,2.195654964153843)(2301,2.195654964153843)(2302,2.195654964153843)(2303,2.195654964153843)(2304,2.195654964153843)(2305,2.195654964153843)(2306,2.195654964153843)(2307,2.195654964153843)(2308,2.195654964153843)(2309,2.195654964153843)(2310,2.195654964153843)(2311,2.195654964153843)(2312,2.195654964153843)(2313,2.195654964153843)(2314,2.195654964153843)(2315,2.195654964153843)(2316,2.195654964153843)(2317,2.195654964153843)(2318,2.195654964153843)(2319,2.195654964153843)(2320,2.195654964153843)(2321,2.195654964153843)(2322,2.195654964153843)(2323,2.195654964153843)(2324,2.195654964153843)(2325,2.195654964153843)(2326,2.195654964153843)(2327,2.195654964153843)(2328,2.195654964153843)(2329,2.195654964153843)(2330,2.195654964153843)(2331,2.195654964153843)(2332,2.195654964153843)(2333,2.195654964153843)(2334,2.195654964153843)(2335,2.195654964153843)(2336,2.195654964153843)(2337,2.195654964153843)(2338,2.195654964153843)(2339,2.195654964153843)(2340,2.195654964153843)(2341,2.195654964153843)(2342,2.195654964153843)(2343,2.195654964153843)(2344,2.195654964153843)(2345,2.195654964153843)(2346,2.195654964153843)(2347,2.195654964153843)(2348,2.195654964153843)(2349,2.195654964153843)(2350,2.195654964153843)(2351,2.195654964153843)(2352,2.195654964153843)(2353,2.195654964153843)(2354,2.195654964153843)(2355,2.195654964153843)(2356,2.195654964153843)(2357,2.195654964153843)(2358,2.195654964153843)(2359,2.195654964153843)(2360,2.195654964153843)(2361,2.7457205244256215)(2362,2.7457205244256215)(2363,2.7457205244256215)(2364,2.7457205244256215)(2365,2.7457205244256215)(2366,2.7457205244256215)(2367,2.7457205244256215)(2368,2.7457205244256215)(2369,2.7457205244256215)(2370,2.7457205244256215)(2371,2.7457205244256215)(2372,2.7457205244256215)(2373,2.7457205244256215)(2374,2.7457205244256215)(2375,2.7457205244256215)(2376,2.7457205244256215)(2377,2.7457205244256215)(2378,2.7457205244256215)(2379,2.7457205244256215)(2380,2.7457205244256215)(2381,2.7457205244256215)(2382,2.7457205244256215)(2383,2.7457205244256215)(2384,2.7457205244256215)(2385,2.7457205244256215)(2386,2.7457205244256215)(2387,2.7457205244256215)(2388,2.7457205244256215)(2389,2.7457205244256215)(2390,2.7457205244256215)(2391,2.7457205244256215)(2392,2.7457205244256215)(2393,2.7457205244256215)(2394,2.7457205244256215)(2395,2.7457205244256215)(2396,2.7457205244256215)(2397,2.7457205244256215)(2398,2.7457205244256215)(2399,2.7457205244256215)(2400,2.7457205244256215)(2401,2.7457205244256215)(2402,2.7457205244256215)(2403,2.7457205244256215)(2404,2.7457205244256215)(2405,2.7457205244256215)(2406,2.7457205244256215)(2407,2.7457205244256215)(2408,2.7457205244256215)(2409,2.7457205244256215)(2410,2.7457205244256215)(2411,2.7457205244256215)(2412,2.7457205244256215)(2413,2.7457205244256215)(2414,2.7457205244256215)(2415,2.7457205244256215)(2416,2.7457205244256215)(2417,2.7457205244256215)(2418,2.7457205244256215)(2419,2.7457205244256215)(2420,2.7457205244256215)(2421,2.7457205244256215)(2422,2.7457205244256215)(2423,2.7457205244256215)(2424,2.7457205244256215)(2425,2.7457205244256215)(2426,2.7457205244256215)(2427,2.7457205244256215)(2428,2.7457205244256215)(2429,2.7457205244256215)(2430,2.7457205244256215)(2431,2.7457205244256215)(2432,2.7457205244256215)(2433,2.7457205244256215)(2434,2.7457205244256215)(2435,2.7457205244256215)(2436,2.7457205244256215)(2437,2.7457205244256215)(2438,2.7457205244256215)(2439,2.7457205244256215)(2440,2.7457205244256215)(2441,2.7457205244256215)(2442,2.7457205244256215)(2443,2.7457205244256215)(2444,2.7457205244256215)(2445,2.7457205244256215)(2446,2.7457205244256215)(2447,2.7457205244256215)(2448,2.7457205244256215)(2449,2.7457205244256215)(2450,2.7457205244256215)(2451,2.7457205244256215)(2452,2.7457205244256215)(2453,2.7457205244256215)(2454,2.7457205244256215)(2455,2.7457205244256215)(2456,2.7457205244256215)(2457,2.7457205244256215)(2458,2.7457205244256215)(2459,2.7457205244256215)(2460,2.7457205244256215)(2461,2.7457205244256215)(2462,2.7457205244256215)(2463,2.7457205244256215)(2464,2.7457205244256215)(2465,2.7457205244256215)(2466,2.7457205244256215)(2467,2.7457205244256215)(2468,2.7457205244256215)(2469,2.7457205244256215)(2470,2.7457205244256215)(2471,2.7457205244256215)(2472,2.7457205244256215)(2473,2.7457205244256215)(2474,2.7457205244256215)(2475,2.7457205244256215)(2476,2.7457205244256215)(2477,2.7457205244256215)(2478,2.7457205244256215)(2479,2.7457205244256215)(2480,2.7457205244256215)(2481,2.7457205244256215)(2482,2.7457205244256215)(2483,2.7457205244256215)(2484,2.7457205244256215)(2485,2.7457205244256215)(2486,2.7457205244256215)(2487,2.7457205244256215)(2488,2.7457205244256215)(2489,2.7457205244256215)(2490,2.7457205244256215)(2491,2.7457205244256215)(2492,2.7457205244256215)(2493,2.7457205244256215)(2494,2.7457205244256215)(2495,2.7457205244256215)(2496,2.7457205244256215)(2497,2.7457205244256215)(2498,2.7457205244256215)(2499,2.7457205244256215)(2500,2.7457205244256215)(2501,2.7457205244256215)(2502,2.7457205244256215)(2503,2.7457205244256215)(2504,2.7457205244256215)(2505,2.7457205244256215)(2506,2.7457205244256215)(2507,2.7457205244256215)(2508,2.7457205244256215)(2509,2.7457205244256215)(2510,2.7457205244256215)(2511,2.7457205244256215)(2512,2.7457205244256215)(2513,2.7457205244256215)(2514,2.7457205244256215)(2515,2.7457205244256215)(2516,2.7457205244256215)(2517,2.7457205244256215)(2518,2.7457205244256215)(2519,2.7457205244256215)(2520,2.7457205244256215)(2521,2.7457205244256215)(2522,2.7457205244256215)(2523,2.7457205244256215)(2524,2.7457205244256215)(2525,2.7457205244256215)(2526,2.7457205244256215)(2527,2.7457205244256215)(2528,2.7457205244256215)(2529,2.7457205244256215)(2530,2.7457205244256215)(2531,2.7457205244256215)(2532,2.7457205244256215)(2533,2.7457205244256215)(2534,2.7457205244256215)(2535,2.7457205244256215)(2536,2.7457205244256215)(2537,2.7457205244256215)(2538,2.7457205244256215)(2539,2.7457205244256215)(2540,2.7457205244256215)(2541,2.7457205244256215)(2542,2.7457205244256215)(2543,2.7457205244256215)(2544,2.7457205244256215)(2545,2.7457205244256215)(2546,2.7457205244256215)(2547,2.7457205244256215)(2548,2.7457205244256215)(2549,2.7457205244256215)(2550,2.7457205244256215)(2551,2.7457205244256215)(2552,2.7457205244256215)(2553,2.7457205244256215)(2554,2.7457205244256215)(2555,2.7457205244256215)(2556,2.7457205244256215)(2557,2.7457205244256215)(2558,2.7457205244256215)(2559,2.7457205244256215)(2560,2.7457205244256215)(2561,2.7457205244256215)(2562,2.7457205244256215)(2563,2.7457205244256215)(2564,2.7457205244256215)(2565,2.7457205244256215)(2566,2.7457205244256215)(2567,2.7457205244256215)(2568,2.7457205244256215)(2569,2.7457205244256215)(2570,2.7457205244256215)(2571,2.7457205244256215)(2572,2.7457205244256215)(2573,2.7457205244256215)(2574,2.7457205244256215)(2575,2.7457205244256215)(2576,2.7457205244256215)(2577,2.7457205244256215)(2578,2.7457205244256215)(2579,2.7457205244256215)(2580,2.7457205244256215)(2581,2.7457205244256215)(2582,2.7457205244256215)(2583,2.7457205244256215)(2584,2.7457205244256215)(2585,2.7457205244256215)(2586,2.7457205244256215)(2587,2.7457205244256215)(2588,2.7457205244256215)(2589,2.7457205244256215)(2590,2.7457205244256215)(2591,2.7457205244256215)(2592,2.7457205244256215)(2593,2.7457205244256215)(2594,2.7457205244256215)(2595,2.7457205244256215)(2596,2.7457205244256215)(2597,2.7457205244256215)(2598,2.7457205244256215)(2599,2.7457205244256215)(2600,2.7457205244256215)(2601,2.7457205244256215)(2602,2.7457205244256215)(2603,2.7457205244256215)(2604,2.7457205244256215)(2605,2.7457205244256215)(2606,2.7457205244256215)(2607,2.7457205244256215)(2608,2.7457205244256215)(2609,2.7457205244256215)(2610,2.7457205244256215)(2611,2.7457205244256215)(2612,2.7457205244256215)(2613,2.7457205244256215)(2614,2.7457205244256215)(2615,2.7457205244256215)(2616,2.7457205244256215)(2617,2.7457205244256215)(2618,2.7457205244256215)(2619,2.7457205244256215)(2620,2.7457205244256215)(2621,2.7457205244256215)(2622,2.7457205244256215)(2623,2.7457205244256215)(2624,2.7457205244256215)(2625,2.7457205244256215)(2626,2.7457205244256215)(2627,2.7457205244256215)(2628,2.7457205244256215)(2629,2.7457205244256215)(2630,2.7457205244256215)(2631,2.7457205244256215)(2632,2.7457205244256215)(2633,2.7457205244256215)(2634,2.7457205244256215)(2635,2.7457205244256215)(2636,2.7457205244256215)(2637,2.7457205244256215)(2638,2.7457205244256215)(2639,2.7457205244256215)(2640,2.7457205244256215)(2641,2.7457205244256215)(2642,2.7457205244256215)(2643,2.7457205244256215)(2644,2.7457205244256215)(2645,2.7457205244256215)(2646,2.7457205244256215)(2647,2.7457205244256215)(2648,2.7457205244256215)(2649,2.7457205244256215)(2650,2.7457205244256215)(2651,2.7457205244256215)(2652,2.7457205244256215)(2653,2.7457205244256215)(2654,2.7457205244256215)(2655,2.7457205244256215)(2656,2.7457205244256215)(2657,2.7457205244256215)(2658,2.7457205244256215)(2659,2.7457205244256215)(2660,2.7457205244256215)(2661,3.3211311972424715)(2662,3.3211311972424715)(2663,3.3211311972424715)(2664,3.3211311972424715)(2665,3.3211311972424715)(2666,3.3211311972424715)(2667,3.3211311972424715)(2668,3.3211311972424715)(2669,3.3211311972424715)(2670,3.3211311972424715)(2671,3.3211311972424715)(2672,3.3211311972424715)(2673,3.3211311972424715)(2674,3.3211311972424715)(2675,3.3211311972424715)(2676,3.3211311972424715)(2677,3.3211311972424715)(2678,3.3211311972424715)(2679,3.3211311972424715)(2680,3.3211311972424715)(2681,3.3211311972424715)(2682,3.3211311972424715)(2683,3.3211311972424715)(2684,3.3211311972424715)(2685,3.3211311972424715)(2686,3.3211311972424715)(2687,3.3211311972424715)(2688,3.3211311972424715)(2689,3.3211311972424715)(2690,3.3211311972424715)(2691,3.3211311972424715)(2692,3.3211311972424715)(2693,3.3211311972424715)(2694,3.3211311972424715)(2695,3.3211311972424715)(2696,3.3211311972424715)(2697,3.3211311972424715)(2698,3.3211311972424715)(2699,3.3211311972424715)(2700,3.3211311972424715)(2701,3.3211311972424715)(2702,3.3211311972424715)(2703,3.3211311972424715)(2704,3.3211311972424715)(2705,3.3211311972424715)(2706,3.3211311972424715)(2707,3.3211311972424715)(2708,3.3211311972424715)(2709,3.3211311972424715)(2710,3.3211311972424715)(2711,3.3211311972424715)(2712,3.3211311972424715)(2713,3.3211311972424715)(2714,3.3211311972424715)(2715,3.3211311972424715)(2716,3.3211311972424715)(2717,3.3211311972424715)(2718,3.3211311972424715)(2719,3.3211311972424715)(2720,3.3211311972424715)(2721,3.3211311972424715)(2722,3.3211311972424715)(2723,3.3211311972424715)(2724,3.3211311972424715)(2725,3.3211311972424715)(2726,3.3211311972424715)(2727,3.3211311972424715)(2728,3.3211311972424715)(2729,3.3211311972424715)(2730,3.3211311972424715)(2731,3.3211311972424715)(2732,3.3211311972424715)(2733,3.3211311972424715)(2734,3.3211311972424715)(2735,3.3211311972424715)(2736,3.3211311972424715)(2737,3.3211311972424715)(2738,3.3211311972424715)(2739,3.3211311972424715)(2740,3.3211311972424715)(2741,3.3211311972424715)(2742,3.3211311972424715)(2743,3.3211311972424715)(2744,3.3211311972424715)(2745,3.3211311972424715)(2746,3.3211311972424715)(2747,3.3211311972424715)(2748,3.3211311972424715)(2749,3.3211311972424715)(2750,3.3211311972424715)(2751,3.3211311972424715)(2752,3.3211311972424715)(2753,3.3211311972424715)(2754,3.3211311972424715)(2755,3.3211311972424715)(2756,3.3211311972424715)(2757,3.3211311972424715)(2758,3.3211311972424715)(2759,3.3211311972424715)(2760,3.3211311972424715)(2761,3.3211311972424715)(2762,3.3211311972424715)(2763,3.3211311972424715)(2764,3.3211311972424715)(2765,3.3211311972424715)(2766,3.3211311972424715)(2767,3.3211311972424715)(2768,3.3211311972424715)(2769,3.3211311972424715)(2770,3.3211311972424715)(2771,3.3211311972424715)(2772,3.3211311972424715)(2773,3.3211311972424715)(2774,3.3211311972424715)(2775,3.3211311972424715)(2776,3.3211311972424715)(2777,3.3211311972424715)(2778,3.3211311972424715)(2779,3.3211311972424715)(2780,3.3211311972424715)(2781,3.3211311972424715)(2782,3.3211311972424715)(2783,3.3211311972424715)(2784,3.3211311972424715)(2785,3.3211311972424715)(2786,3.3211311972424715)(2787,3.3211311972424715)(2788,3.3211311972424715)(2789,3.3211311972424715)(2790,3.3211311972424715)(2791,3.3211311972424715)(2792,3.3211311972424715)(2793,3.3211311972424715)(2794,3.3211311972424715)(2795,3.3211311972424715)(2796,3.3211311972424715)(2797,3.3211311972424715)(2798,3.3211311972424715)(2799,3.3211311972424715)(2800,3.3211311972424715)(2801,3.3211311972424715)(2802,3.3211311972424715)(2803,3.3211311972424715)(2804,3.3211311972424715)(2805,3.3211311972424715)(2806,3.3211311972424715)(2807,3.3211311972424715)(2808,3.3211311972424715)(2809,3.3211311972424715)(2810,3.3211311972424715)(2811,3.3211311972424715)(2812,3.3211311972424715)(2813,3.3211311972424715)(2814,3.3211311972424715)(2815,3.3211311972424715)(2816,3.3211311972424715)(2817,3.3211311972424715)(2818,3.3211311972424715)(2819,3.3211311972424715)(2820,3.3211311972424715)(2821,3.3211311972424715)(2822,3.3211311972424715)(2823,3.3211311972424715)(2824,3.3211311972424715)(2825,3.3211311972424715)(2826,3.3211311972424715)(2827,3.3211311972424715)(2828,3.3211311972424715)(2829,3.3211311972424715)(2830,3.3211311972424715)(2831,3.3211311972424715)(2832,3.3211311972424715)(2833,3.3211311972424715)(2834,3.3211311972424715)(2835,3.3211311972424715)(2836,3.3211311972424715)(2837,3.3211311972424715)(2838,3.3211311972424715)(2839,3.3211311972424715)(2840,3.3211311972424715)(2841,3.3211311972424715)(2842,3.3211311972424715)(2843,3.3211311972424715)(2844,3.3211311972424715)(2845,3.3211311972424715)(2846,3.3211311972424715)(2847,3.3211311972424715)(2848,3.3211311972424715)(2849,3.3211311972424715)(2850,3.3211311972424715)(2851,3.3211311972424715)(2852,3.3211311972424715)(2853,3.3211311972424715)(2854,3.3211311972424715)(2855,3.3211311972424715)(2856,3.3211311972424715)(2857,3.3211311972424715)(2858,3.3211311972424715)(2859,3.3211311972424715)(2860,3.3211311972424715)(2861,3.3211311972424715)(2862,3.3211311972424715)(2863,3.3211311972424715)(2864,3.3211311972424715)(2865,3.3211311972424715)(2866,3.3211311972424715)(2867,3.3211311972424715)(2868,3.3211311972424715)(2869,3.3211311972424715)(2870,3.3211311972424715)(2871,3.3211311972424715)(2872,3.3211311972424715)(2873,3.3211311972424715)(2874,3.3211311972424715)(2875,3.3211311972424715)(2876,3.3211311972424715)(2877,3.3211311972424715)(2878,3.3211311972424715)(2879,3.3211311972424715)(2880,3.3211311972424715)(2881,3.3211311972424715)(2882,3.3211311972424715)(2883,3.3211311972424715)(2884,3.3211311972424715)(2885,3.3211311972424715)(2886,3.3211311972424715)(2887,3.3211311972424715)(2888,3.3211311972424715)(2889,3.3211311972424715)(2890,3.3211311972424715)(2891,3.3211311972424715)(2892,3.3211311972424715)(2893,3.3211311972424715)(2894,3.3211311972424715)(2895,3.3211311972424715)(2896,3.3211311972424715)(2897,3.3211311972424715)(2898,3.3211311972424715)(2899,3.3211311972424715)(2900,3.3211311972424715)(2901,3.3211311972424715)(2902,3.3211311972424715)(2903,3.3211311972424715)(2904,3.3211311972424715)(2905,3.3211311972424715)(2906,3.3211311972424715)(2907,3.3211311972424715)(2908,3.3211311972424715)(2909,3.3211311972424715)(2910,3.3211311972424715)(2911,3.3211311972424715)(2912,3.3211311972424715)(2913,3.3211311972424715)(2914,3.3211311972424715)(2915,3.3211311972424715)(2916,3.3211311972424715)(2917,3.3211311972424715)(2918,3.3211311972424715)(2919,3.3211311972424715)(2920,3.3211311972424715)(2921,3.3211311972424715)(2922,3.3211311972424715)(2923,3.3211311972424715)(2924,3.3211311972424715)(2925,3.3211311972424715)(2926,3.3211311972424715)(2927,3.3211311972424715)(2928,3.3211311972424715)(2929,3.3211311972424715)(2930,3.3211311972424715)(2931,3.3211311972424715)(2932,3.3211311972424715)(2933,3.3211311972424715)(2934,3.3211311972424715)(2935,3.3211311972424715)(2936,3.3211311972424715)(2937,3.9180326050185688)(2938,3.9180326050185688)(2939,3.9180326050185688)(2940,3.9180326050185688)(2941,3.9180326050185688)(2942,3.9180326050185688)(2943,3.9180326050185688)(2944,3.9180326050185688)(2945,3.9180326050185688)(2946,3.9180326050185688)(2947,3.9180326050185688)(2948,3.9180326050185688)(2949,3.9180326050185688)(2950,3.9180326050185688)(2951,3.9180326050185688)(2952,3.9180326050185688)(2953,3.9180326050185688)(2954,3.9180326050185688)(2955,3.9180326050185688)(2956,3.9180326050185688)(2957,3.9180326050185688)(2958,3.9180326050185688)(2959,3.9180326050185688)(2960,3.9180326050185688)(2961,3.9180326050185688)(2962,3.9180326050185688)(2963,3.9180326050185688)(2964,3.9180326050185688)(2965,3.9180326050185688)(2966,3.9180326050185688)(2967,3.9180326050185688)(2968,3.9180326050185688)(2969,3.9180326050185688)(2970,3.9180326050185688)(2971,3.9180326050185688)(2972,3.9180326050185688)(2973,3.9180326050185688)(2974,3.9180326050185688)(2975,3.9180326050185688)(2976,3.9180326050185688)(2977,3.9180326050185688)(2978,3.9180326050185688)(2979,3.9180326050185688)(2980,3.9180326050185688)(2981,3.9180326050185688)(2982,3.9180326050185688)(2983,3.9180326050185688)(2984,3.9180326050185688)(2985,3.9180326050185688)(2986,3.9180326050185688)(2987,3.9180326050185688)(2988,3.9180326050185688)(2989,3.9180326050185688)(2990,3.9180326050185688)(2991,3.9180326050185688)(2992,3.9180326050185688)(2993,3.9180326050185688)(2994,3.9180326050185688)(2995,3.9180326050185688)(2996,3.9180326050185688)(2997,3.9180326050185688)(2998,3.9180326050185688)(2999,3.9180326050185688)(3000,3.9180326050185688)(3001,3.9180326050185688)(3002,3.9180326050185688)(3003,3.9180326050185688)(3004,3.9180326050185688)(3005,3.9180326050185688)(3006,3.9180326050185688)(3007,3.9180326050185688)(3008,3.9180326050185688)(3009,3.9180326050185688)(3010,3.9180326050185688)(3011,3.9180326050185688)(3012,3.9180326050185688)(3013,3.9180326050185688)(3014,3.9180326050185688)(3015,3.9180326050185688)(3016,3.9180326050185688)(3017,3.9180326050185688)(3018,3.9180326050185688)(3019,3.9180326050185688)(3020,3.9180326050185688)(3021,3.9180326050185688)(3022,3.9180326050185688)(3023,3.9180326050185688)(3024,3.9180326050185688)(3025,3.9180326050185688)(3026,3.9180326050185688)(3027,3.9180326050185688)(3028,3.9180326050185688)(3029,3.9180326050185688)(3030,3.9180326050185688)(3031,3.9180326050185688)(3032,3.9180326050185688)(3033,3.9180326050185688)(3034,3.9180326050185688)(3035,3.9180326050185688)(3036,3.9180326050185688)(3037,3.9180326050185688)(3038,3.9180326050185688)(3039,3.9180326050185688)(3040,3.9180326050185688)(3041,3.9180326050185688)(3042,3.9180326050185688)(3043,3.9180326050185688)(3044,3.9180326050185688)(3045,3.9180326050185688)(3046,3.9180326050185688)(3047,3.9180326050185688)(3048,3.9180326050185688)(3049,3.9180326050185688)(3050,3.9180326050185688)(3051,3.9180326050185688)(3052,3.9180326050185688)(3053,3.9180326050185688)(3054,3.9180326050185688)(3055,3.9180326050185688)(3056,3.9180326050185688)(3057,3.9180326050185688)(3058,3.9180326050185688)(3059,3.9180326050185688)(3060,3.9180326050185688)(3061,3.9180326050185688)(3062,3.9180326050185688)(3063,3.9180326050185688)(3064,3.9180326050185688)(3065,3.9180326050185688)(3066,3.9180326050185688)(3067,3.9180326050185688)(3068,3.9180326050185688)(3069,3.9180326050185688)(3070,3.9180326050185688)(3071,3.9180326050185688)(3072,3.9180326050185688)(3073,3.9180326050185688)(3074,3.9180326050185688)(3075,3.9180326050185688)(3076,3.9180326050185688)(3077,3.9180326050185688)(3078,3.9180326050185688)(3079,3.9180326050185688)(3080,3.9180326050185688)(3081,3.9180326050185688)(3082,3.9180326050185688)(3083,3.9180326050185688)(3084,3.9180326050185688)(3085,3.9180326050185688)(3086,3.9180326050185688)(3087,3.9180326050185688)(3088,3.9180326050185688)(3089,3.9180326050185688)(3090,3.9180326050185688)(3091,3.9180326050185688)(3092,3.9180326050185688)(3093,3.9180326050185688)(3094,3.9180326050185688)(3095,3.9180326050185688)(3096,3.9180326050185688)(3097,3.9180326050185688)(3098,3.9180326050185688)(3099,3.9180326050185688)(3100,3.9180326050185688)(3101,3.9180326050185688)(3102,3.9180326050185688)(3103,3.9180326050185688)(3104,3.9180326050185688)(3105,3.9180326050185688)(3106,3.9180326050185688)(3107,3.9180326050185688)(3108,3.9180326050185688)(3109,3.9180326050185688)(3110,3.9180326050185688)(3111,3.9180326050185688)(3112,3.9180326050185688)(3113,3.9180326050185688)(3114,3.9180326050185688)(3115,3.9180326050185688)(3116,3.9180326050185688)(3117,3.9180326050185688)(3118,3.9180326050185688)(3119,3.9180326050185688)(3120,3.9180326050185688)(3121,3.9180326050185688)(3122,3.9180326050185688)(3123,3.9180326050185688)(3124,3.9180326050185688)(3125,3.9180326050185688)(3126,3.9180326050185688)(3127,3.9180326050185688)(3128,3.9180326050185688)(3129,3.9180326050185688)(3130,3.9180326050185688)(3131,3.9180326050185688)(3132,3.9180326050185688)(3133,3.9180326050185688)(3134,3.9180326050185688)(3135,3.9180326050185688)(3136,3.9180326050185688)(3137,3.9180326050185688)(3138,3.9180326050185688)(3139,3.9180326050185688)(3140,3.9180326050185688)(3141,3.9180326050185688)(3142,3.9180326050185688)(3143,3.9180326050185688)(3144,3.9180326050185688)(3145,3.9180326050185688)(3146,3.9180326050185688)(3147,3.9180326050185688)(3148,3.9180326050185688)(3149,3.9180326050185688)(3150,3.9180326050185688)(3151,3.9180326050185688)(3152,3.9180326050185688)(3153,3.9180326050185688)(3154,3.9180326050185688)(3155,3.9180326050185688)(3156,3.9180326050185688)(3157,3.9180326050185688)(3158,3.9180326050185688)(3159,3.9180326050185688)(3160,3.9180326050185688)(3161,3.9180326050185688)(3162,3.9180326050185688)(3163,3.9180326050185688)(3164,3.9180326050185688)(3165,3.9180326050185688)(3166,3.9180326050185688)(3167,3.9180326050185688)(3168,3.9180326050185688)(3169,3.9180326050185688)(3170,3.9180326050185688)(3171,3.9180326050185688)(3172,3.9180326050185688)(3173,3.9180326050185688)(3174,3.9180326050185688)(3175,3.9180326050185688)(3176,3.9180326050185688)(3177,3.9180326050185688)(3178,3.9180326050185688)(3179,3.9180326050185688)(3180,3.9180326050185688)(3181,3.9180326050185688)(3182,3.9180326050185688)(3183,3.9180326050185688)(3184,3.9180326050185688)(3185,3.9180326050185688)(3186,3.9180326050185688)(3187,3.9180326050185688)(3188,3.9180326050185688)(3189,3.9180326050185688)(3190,4.533458309504969)(3191,4.533458309504969)(3192,4.533458309504969)(3193,4.533458309504969)(3194,4.533458309504969)(3195,4.533458309504969)(3196,4.533458309504969)(3197,4.533458309504969)(3198,4.533458309504969)(3199,4.533458309504969)(3200,4.533458309504969)(3201,4.533458309504969)(3202,4.533458309504969)(3203,4.533458309504969)(3204,4.533458309504969)(3205,4.533458309504969)(3206,4.533458309504969)(3207,4.533458309504969)(3208,4.533458309504969)(3209,4.533458309504969)(3210,4.533458309504969)(3211,4.533458309504969)(3212,4.533458309504969)(3213,4.533458309504969)(3214,4.533458309504969)(3215,4.533458309504969)(3216,4.533458309504969)(3217,4.533458309504969)(3218,4.533458309504969)(3219,4.533458309504969)(3220,4.533458309504969)(3221,4.533458309504969)(3222,4.533458309504969)(3223,4.533458309504969)(3224,4.533458309504969)(3225,4.533458309504969)(3226,4.533458309504969)(3227,4.533458309504969)(3228,4.533458309504969)(3229,4.533458309504969)(3230,4.533458309504969)(3231,4.533458309504969)(3232,4.533458309504969)(3233,4.533458309504969)(3234,4.533458309504969)(3235,4.533458309504969)(3236,4.533458309504969)(3237,4.533458309504969)(3238,4.533458309504969)(3239,4.533458309504969)(3240,4.533458309504969)(3241,4.533458309504969)(3242,4.533458309504969)(3243,4.533458309504969)(3244,4.533458309504969)(3245,4.533458309504969)(3246,4.533458309504969)(3247,4.533458309504969)(3248,4.533458309504969)(3249,4.533458309504969)(3250,4.533458309504969)(3251,4.533458309504969)(3252,4.533458309504969)(3253,4.533458309504969)(3254,4.533458309504969)(3255,4.533458309504969)(3256,4.533458309504969)(3257,4.533458309504969)(3258,4.533458309504969)(3259,4.533458309504969)(3260,4.533458309504969)(3261,4.533458309504969)(3262,4.533458309504969)(3263,4.533458309504969)(3264,4.533458309504969)(3265,4.533458309504969)(3266,4.533458309504969)(3267,4.533458309504969)(3268,4.533458309504969)(3269,4.533458309504969)(3270,4.533458309504969)(3271,4.533458309504969)(3272,4.533458309504969)(3273,4.533458309504969)(3274,4.533458309504969)(3275,4.533458309504969)(3276,4.533458309504969)(3277,4.533458309504969)(3278,4.533458309504969)(3279,4.533458309504969)(3280,4.533458309504969)(3281,4.533458309504969)(3282,4.533458309504969)(3283,4.533458309504969)(3284,4.533458309504969)(3285,4.533458309504969)(3286,4.533458309504969)(3287,4.533458309504969)(3288,4.533458309504969)(3289,4.533458309504969)(3290,4.533458309504969)(3291,4.533458309504969)(3292,4.533458309504969)(3293,4.533458309504969)(3294,4.533458309504969)(3295,4.533458309504969)(3296,4.533458309504969)(3297,4.533458309504969)(3298,4.533458309504969)(3299,4.533458309504969)(3300,4.533458309504969)(3301,4.533458309504969)(3302,4.533458309504969)(3303,4.533458309504969)(3304,4.533458309504969)(3305,4.533458309504969)(3306,4.533458309504969)(3307,4.533458309504969)(3308,4.533458309504969)(3309,4.533458309504969)(3310,4.533458309504969)(3311,4.533458309504969)(3312,4.533458309504969)(3313,4.533458309504969)(3314,4.533458309504969)(3315,4.533458309504969)(3316,4.533458309504969)(3317,4.533458309504969)(3318,4.533458309504969)(3319,4.533458309504969)(3320,4.533458309504969)(3321,4.533458309504969)(3322,4.533458309504969)(3323,4.533458309504969)(3324,4.533458309504969)(3325,4.533458309504969)(3326,4.533458309504969)(3327,4.533458309504969)(3328,4.533458309504969)(3329,4.533458309504969)(3330,4.533458309504969)(3331,4.533458309504969)(3332,4.533458309504969)(3333,4.533458309504969)(3334,4.533458309504969)(3335,4.533458309504969)(3336,4.533458309504969)(3337,4.533458309504969)(3338,4.533458309504969)(3339,4.533458309504969)(3340,4.533458309504969)(3341,4.533458309504969)(3342,4.533458309504969)(3343,4.533458309504969)(3344,4.533458309504969)(3345,4.533458309504969)(3346,4.533458309504969)(3347,4.533458309504969)(3348,4.533458309504969)(3349,4.533458309504969)(3350,4.533458309504969)(3351,4.533458309504969)(3352,4.533458309504969)(3353,4.533458309504969)(3354,4.533458309504969)(3355,4.533458309504969)(3356,4.533458309504969)(3357,4.533458309504969)(3358,4.533458309504969)(3359,4.533458309504969)(3360,4.533458309504969)(3361,4.533458309504969)(3362,4.533458309504969)(3363,4.533458309504969)(3364,4.533458309504969)(3365,4.533458309504969)(3366,4.533458309504969)(3367,4.533458309504969)(3368,4.533458309504969)(3369,4.533458309504969)(3370,4.533458309504969)(3371,4.533458309504969)(3372,4.533458309504969)(3373,4.533458309504969)(3374,4.533458309504969)(3375,4.533458309504969)(3376,4.533458309504969)(3377,4.533458309504969)(3378,4.533458309504969)(3379,4.533458309504969)(3380,4.533458309504969)(3381,4.533458309504969)(3382,4.533458309504969)(3383,4.533458309504969)(3384,4.533458309504969)(3385,4.533458309504969)(3386,4.533458309504969)(3387,4.533458309504969)(3388,4.533458309504969)(3389,4.533458309504969)(3390,4.533458309504969)(3391,4.533458309504969)(3392,4.533458309504969)(3393,4.533458309504969)(3394,4.533458309504969)(3395,4.533458309504969)(3396,4.533458309504969)(3397,4.533458309504969)(3398,4.533458309504969)(3399,4.533458309504969)(3400,4.533458309504969)(3401,4.533458309504969)(3402,4.533458309504969)(3403,4.533458309504969)(3404,4.533458309504969)(3405,4.533458309504969)(3406,4.533458309504969)(3407,4.533458309504969)(3408,4.533458309504969)(3409,4.533458309504969)(3410,4.533458309504969)(3411,4.533458309504969)(3412,4.533458309504969)(3413,4.533458309504969)(3414,4.533458309504969)(3415,4.533458309504969)(3416,4.533458309504969)(3417,4.533458309504969)(3418,4.533458309504969)(3419,4.533458309504969)(3420,4.533458309504969)(3421,5.165067363962978)(3422,5.165067363962978)(3423,5.165067363962978)(3424,5.165067363962978)(3425,5.165067363962978)(3426,5.165067363962978)(3427,5.165067363962978)(3428,5.165067363962978)(3429,5.165067363962978)(3430,5.165067363962978)(3431,5.165067363962978)(3432,5.165067363962978)(3433,5.165067363962978)(3434,5.165067363962978)(3435,5.165067363962978)(3436,5.165067363962978)(3437,5.165067363962978)(3438,5.165067363962978)(3439,5.165067363962978)(3440,5.165067363962978)(3441,5.165067363962978)(3442,5.165067363962978)(3443,5.165067363962978)(3444,5.165067363962978)(3445,5.165067363962978)(3446,5.165067363962978)(3447,5.165067363962978)(3448,5.165067363962978)(3449,5.165067363962978)(3450,5.165067363962978)(3451,5.165067363962978)(3452,5.165067363962978)(3453,5.165067363962978)(3454,5.165067363962978)(3455,5.165067363962978)(3456,5.165067363962978)(3457,5.165067363962978)(3458,5.165067363962978)(3459,5.165067363962978)(3460,5.165067363962978)(3461,5.165067363962978)(3462,5.165067363962978)(3463,5.165067363962978)(3464,5.165067363962978)(3465,5.165067363962978)(3466,5.165067363962978)(3467,5.165067363962978)(3468,5.165067363962978)(3469,5.165067363962978)(3470,5.165067363962978)(3471,5.165067363962978)(3472,5.165067363962978)(3473,5.165067363962978)(3474,5.165067363962978)(3475,5.165067363962978)(3476,5.165067363962978)(3477,5.165067363962978)(3478,5.165067363962978)(3479,5.165067363962978)(3480,5.165067363962978)(3481,5.165067363962978)(3482,5.165067363962978)(3483,5.165067363962978)(3484,5.165067363962978)(3485,5.165067363962978)(3486,5.165067363962978)(3487,5.165067363962978)(3488,5.165067363962978)(3489,5.165067363962978)(3490,5.165067363962978)(3491,5.165067363962978)(3492,5.165067363962978)(3493,5.165067363962978)(3494,5.165067363962978)(3495,5.165067363962978)(3496,5.165067363962978)(3497,5.165067363962978)(3498,5.165067363962978)(3499,5.165067363962978)(3500,5.165067363962978)(3501,5.165067363962978)(3502,5.165067363962978)(3503,5.165067363962978)(3504,5.165067363962978)(3505,5.165067363962978)(3506,5.165067363962978)(3507,5.165067363962978)(3508,5.165067363962978)(3509,5.165067363962978)(3510,5.165067363962978)(3511,5.165067363962978)(3512,5.165067363962978)(3513,5.165067363962978)(3514,5.165067363962978)(3515,5.165067363962978)(3516,5.165067363962978)(3517,5.165067363962978)(3518,5.165067363962978)(3519,5.165067363962978)(3520,5.165067363962978)(3521,5.165067363962978)(3522,5.165067363962978)(3523,5.165067363962978)(3524,5.165067363962978)(3525,5.165067363962978)(3526,5.165067363962978)(3527,5.165067363962978)(3528,5.165067363962978)(3529,5.165067363962978)(3530,5.165067363962978)(3531,5.165067363962978)(3532,5.165067363962978)(3533,5.165067363962978)(3534,5.165067363962978)(3535,5.165067363962978)(3536,5.165067363962978)(3537,5.165067363962978)(3538,5.165067363962978)(3539,5.165067363962978)(3540,5.165067363962978)(3541,5.165067363962978)(3542,5.165067363962978)(3543,5.165067363962978)(3544,5.165067363962978)(3545,5.165067363962978)(3546,5.165067363962978)(3547,5.165067363962978)(3548,5.165067363962978)(3549,5.165067363962978)(3550,5.165067363962978)(3551,5.165067363962978)(3552,5.165067363962978)(3553,5.165067363962978)(3554,5.165067363962978)(3555,5.165067363962978)(3556,5.165067363962978)(3557,5.165067363962978)(3558,5.165067363962978)(3559,5.165067363962978)(3560,5.165067363962978)(3561,5.165067363962978)(3562,5.165067363962978)(3563,5.165067363962978)(3564,5.165067363962978)(3565,5.165067363962978)(3566,5.165067363962978)(3567,5.165067363962978)(3568,5.165067363962978)(3569,5.165067363962978)(3570,5.165067363962978)(3571,5.165067363962978)(3572,5.165067363962978)(3573,5.165067363962978)(3574,5.165067363962978)(3575,5.165067363962978)(3576,5.165067363962978)(3577,5.165067363962978)(3578,5.165067363962978)(3579,5.165067363962978)(3580,5.165067363962978)(3581,5.165067363962978)(3582,5.165067363962978)(3583,5.165067363962978)(3584,5.165067363962978)(3585,5.165067363962978)(3586,5.165067363962978)(3587,5.165067363962978)(3588,5.165067363962978)(3589,5.165067363962978)(3590,5.165067363962978)(3591,5.165067363962978)(3592,5.165067363962978)(3593,5.165067363962978)(3594,5.165067363962978)(3595,5.165067363962978)(3596,5.165067363962978)(3597,5.165067363962978)(3598,5.165067363962978)(3599,5.165067363962978)(3600,5.165067363962978)(3601,5.165067363962978)(3602,5.165067363962978)(3603,5.165067363962978)(3604,5.165067363962978)(3605,5.165067363962978)(3606,5.165067363962978)(3607,5.165067363962978)(3608,5.165067363962978)(3609,5.165067363962978)(3610,5.165067363962978)(3611,5.165067363962978)(3612,5.165067363962978)(3613,5.165067363962978)(3614,5.165067363962978)(3615,5.165067363962978)(3616,5.165067363962978)(3617,5.165067363962978)(3618,5.165067363962978)(3619,5.165067363962978)(3620,5.165067363962978)(3621,5.165067363962978)(3622,5.165067363962978)(3623,5.165067363962978)(3624,5.165067363962978)(3625,5.165067363962978)(3626,5.165067363962978)(3627,5.165067363962978)(3628,5.165067363962978)(3629,5.165067363962978)(3630,5.165067363962978)(3631,5.8109739027656335)(3632,5.8109739027656335)(3633,5.8109739027656335)(3634,5.8109739027656335)(3635,5.8109739027656335)(3636,5.8109739027656335)(3637,5.8109739027656335)(3638,5.8109739027656335)(3639,5.8109739027656335)(3640,5.8109739027656335)(3641,5.8109739027656335)(3642,5.8109739027656335)(3643,5.8109739027656335)(3644,5.8109739027656335)(3645,5.8109739027656335)(3646,5.8109739027656335)(3647,5.8109739027656335)(3648,5.8109739027656335)(3649,5.8109739027656335)(3650,5.8109739027656335)(3651,5.8109739027656335)(3652,5.8109739027656335)(3653,5.8109739027656335)(3654,5.8109739027656335)(3655,5.8109739027656335)(3656,5.8109739027656335)(3657,5.8109739027656335)(3658,5.8109739027656335)(3659,5.8109739027656335)(3660,5.8109739027656335)(3661,5.8109739027656335)(3662,5.8109739027656335)(3663,5.8109739027656335)(3664,5.8109739027656335)(3665,5.8109739027656335)(3666,5.8109739027656335)(3667,5.8109739027656335)(3668,5.8109739027656335)(3669,5.8109739027656335)(3670,5.8109739027656335)(3671,5.8109739027656335)(3672,5.8109739027656335)(3673,5.8109739027656335)(3674,5.8109739027656335)(3675,5.8109739027656335)(3676,5.8109739027656335)(3677,5.8109739027656335)(3678,5.8109739027656335)(3679,5.8109739027656335)(3680,5.8109739027656335)(3681,5.8109739027656335)(3682,5.8109739027656335)(3683,5.8109739027656335)(3684,5.8109739027656335)(3685,5.8109739027656335)(3686,5.8109739027656335)(3687,5.8109739027656335)(3688,5.8109739027656335)(3689,5.8109739027656335)(3690,5.8109739027656335)(3691,5.8109739027656335)(3692,5.8109739027656335)(3693,5.8109739027656335)(3694,5.8109739027656335)(3695,5.8109739027656335)(3696,5.8109739027656335)(3697,5.8109739027656335)(3698,5.8109739027656335)(3699,5.8109739027656335)(3700,5.8109739027656335)(3701,5.8109739027656335)(3702,5.8109739027656335)(3703,5.8109739027656335)(3704,5.8109739027656335)(3705,5.8109739027656335)(3706,5.8109739027656335)(3707,5.8109739027656335)(3708,5.8109739027656335)(3709,5.8109739027656335)(3710,5.8109739027656335)(3711,5.8109739027656335)(3712,5.8109739027656335)(3713,5.8109739027656335)(3714,5.8109739027656335)(3715,5.8109739027656335)(3716,5.8109739027656335)(3717,5.8109739027656335)(3718,5.8109739027656335)(3719,5.8109739027656335)(3720,5.8109739027656335)(3721,5.8109739027656335)(3722,5.8109739027656335)(3723,5.8109739027656335)(3724,5.8109739027656335)(3725,5.8109739027656335)(3726,5.8109739027656335)(3727,5.8109739027656335)(3728,5.8109739027656335)(3729,5.8109739027656335)(3730,5.8109739027656335)(3731,5.8109739027656335)(3732,5.8109739027656335)(3733,5.8109739027656335)(3734,5.8109739027656335)(3735,5.8109739027656335)(3736,5.8109739027656335)(3737,5.8109739027656335)(3738,5.8109739027656335)(3739,5.8109739027656335)(3740,5.8109739027656335)(3741,5.8109739027656335)(3742,5.8109739027656335)(3743,5.8109739027656335)(3744,5.8109739027656335)(3745,5.8109739027656335)(3746,5.8109739027656335)(3747,5.8109739027656335)(3748,5.8109739027656335)(3749,5.8109739027656335)(3750,5.8109739027656335)(3751,5.8109739027656335)(3752,5.8109739027656335)(3753,5.8109739027656335)(3754,5.8109739027656335)(3755,5.8109739027656335)(3756,5.8109739027656335)(3757,5.8109739027656335)(3758,5.8109739027656335)(3759,5.8109739027656335)(3760,5.8109739027656335)(3761,5.8109739027656335)(3762,5.8109739027656335)(3763,5.8109739027656335)(3764,5.8109739027656335)(3765,5.8109739027656335)(3766,5.8109739027656335)(3767,5.8109739027656335)(3768,5.8109739027656335)(3769,5.8109739027656335)(3770,5.8109739027656335)(3771,5.8109739027656335)(3772,5.8109739027656335)(3773,5.8109739027656335)(3774,5.8109739027656335)(3775,5.8109739027656335)(3776,5.8109739027656335)(3777,5.8109739027656335)(3778,5.8109739027656335)(3779,5.8109739027656335)(3780,5.8109739027656335)(3781,5.8109739027656335)(3782,5.8109739027656335)(3783,5.8109739027656335)(3784,5.8109739027656335)(3785,5.8109739027656335)(3786,5.8109739027656335)(3787,5.8109739027656335)(3788,5.8109739027656335)(3789,5.8109739027656335)(3790,5.8109739027656335)(3791,5.8109739027656335)(3792,5.8109739027656335)(3793,5.8109739027656335)(3794,5.8109739027656335)(3795,5.8109739027656335)(3796,5.8109739027656335)(3797,5.8109739027656335)(3798,5.8109739027656335)(3799,5.8109739027656335)(3800,5.8109739027656335)(3801,5.8109739027656335)(3802,5.8109739027656335)(3803,5.8109739027656335)(3804,5.8109739027656335)(3805,5.8109739027656335)(3806,5.8109739027656335)(3807,5.8109739027656335)(3808,5.8109739027656335)(3809,5.8109739027656335)(3810,5.8109739027656335)(3811,5.8109739027656335)(3812,5.8109739027656335)(3813,5.8109739027656335)(3814,5.8109739027656335)(3815,5.8109739027656335)(3816,5.8109739027656335)(3817,5.8109739027656335)(3818,5.8109739027656335)(3819,5.8109739027656335)(3820,5.8109739027656335)(3821,6.469632147832323)(3822,6.469632147832323)(3823,6.469632147832323)(3824,6.469632147832323)(3825,6.469632147832323)(3826,6.469632147832323)(3827,6.469632147832323)(3828,6.469632147832323)(3829,6.469632147832323)(3830,6.469632147832323)(3831,6.469632147832323)(3832,6.469632147832323)(3833,6.469632147832323)(3834,6.469632147832323)(3835,6.469632147832323)(3836,6.469632147832323)(3837,6.469632147832323)(3838,6.469632147832323)(3839,6.469632147832323)(3840,6.469632147832323)(3841,6.469632147832323)(3842,6.469632147832323)(3843,6.469632147832323)(3844,6.469632147832323)(3845,6.469632147832323)(3846,6.469632147832323)(3847,6.469632147832323)(3848,6.469632147832323)(3849,6.469632147832323)(3850,6.469632147832323)(3851,6.469632147832323)(3852,6.469632147832323)(3853,6.469632147832323)(3854,6.469632147832323)(3855,6.469632147832323)(3856,6.469632147832323)(3857,6.469632147832323)(3858,6.469632147832323)(3859,6.469632147832323)(3860,6.469632147832323)(3861,6.469632147832323)(3862,6.469632147832323)(3863,6.469632147832323)(3864,6.469632147832323)(3865,6.469632147832323)(3866,6.469632147832323)(3867,6.469632147832323)(3868,6.469632147832323)(3869,6.469632147832323)(3870,6.469632147832323)(3871,6.469632147832323)(3872,6.469632147832323)(3873,6.469632147832323)(3874,6.469632147832323)(3875,6.469632147832323)(3876,6.469632147832323)(3877,6.469632147832323)(3878,6.469632147832323)(3879,6.469632147832323)(3880,6.469632147832323)(3881,6.469632147832323)(3882,6.469632147832323)(3883,6.469632147832323)(3884,6.469632147832323)(3885,6.469632147832323)(3886,6.469632147832323)(3887,6.469632147832323)(3888,6.469632147832323)(3889,6.469632147832323)(3890,6.469632147832323)(3891,6.469632147832323)(3892,6.469632147832323)(3893,6.469632147832323)(3894,6.469632147832323)(3895,6.469632147832323)(3896,6.469632147832323)(3897,6.469632147832323)(3898,6.469632147832323)(3899,6.469632147832323)(3900,6.469632147832323)(3901,6.469632147832323)(3902,6.469632147832323)(3903,6.469632147832323)(3904,6.469632147832323)(3905,6.469632147832323)(3906,6.469632147832323)(3907,6.469632147832323)(3908,6.469632147832323)(3909,6.469632147832323)(3910,6.469632147832323)(3911,6.469632147832323)(3912,6.469632147832323)(3913,6.469632147832323)(3914,6.469632147832323)(3915,6.469632147832323)(3916,6.469632147832323)(3917,6.469632147832323)(3918,6.469632147832323)(3919,6.469632147832323)(3920,6.469632147832323)(3921,6.469632147832323)(3922,6.469632147832323)(3923,6.469632147832323)(3924,6.469632147832323)(3925,6.469632147832323)(3926,6.469632147832323)(3927,6.469632147832323)(3928,6.469632147832323)(3929,6.469632147832323)(3930,6.469632147832323)(3931,6.469632147832323)(3932,6.469632147832323)(3933,6.469632147832323)(3934,6.469632147832323)(3935,6.469632147832323)(3936,6.469632147832323)(3937,6.469632147832323)(3938,6.469632147832323)(3939,6.469632147832323)(3940,6.469632147832323)(3941,6.469632147832323)(3942,6.469632147832323)(3943,6.469632147832323)(3944,6.469632147832323)(3945,6.469632147832323)(3946,6.469632147832323)(3947,6.469632147832323)(3948,6.469632147832323)(3949,6.469632147832323)(3950,6.469632147832323)(3951,6.469632147832323)(3952,6.469632147832323)(3953,6.469632147832323)(3954,6.469632147832323)(3955,6.469632147832323)(3956,6.469632147832323)(3957,6.469632147832323)(3958,6.469632147832323)(3959,6.469632147832323)(3960,6.469632147832323)(3961,6.469632147832323)(3962,6.469632147832323)(3963,6.469632147832323)(3964,6.469632147832323)(3965,6.469632147832323)(3966,6.469632147832323)(3967,6.469632147832323)(3968,6.469632147832323)(3969,6.469632147832323)(3970,6.469632147832323)(3971,6.469632147832323)(3972,6.469632147832323)(3973,6.469632147832323)(3974,6.469632147832323)(3975,6.469632147832323)(3976,6.469632147832323)(3977,6.469632147832323)(3978,6.469632147832323)(3979,6.469632147832323)(3980,6.469632147832323)(3981,6.469632147832323)(3982,6.469632147832323)(3983,6.469632147832323)(3984,6.469632147832323)(3985,6.469632147832323)(3986,6.469632147832323)(3987,6.469632147832323)(3988,6.469632147832323)(3989,6.469632147832323)(3990,6.469632147832323)(3991,6.469632147832323)(3992,7.1397562787189734)(3993,7.1397562787189734)(3994,7.1397562787189734)(3995,7.1397562787189734)(3996,7.1397562787189734)(3997,7.1397562787189734)(3998,7.1397562787189734)(3999,7.1397562787189734)(4000,7.1397562787189734)(4001,7.1397562787189734)(4002,7.1397562787189734)(4003,7.1397562787189734)(4004,7.1397562787189734)(4005,7.1397562787189734)(4006,7.1397562787189734)(4007,7.1397562787189734)(4008,7.1397562787189734)(4009,7.1397562787189734)(4010,7.1397562787189734)(4011,7.1397562787189734)(4012,7.1397562787189734)(4013,7.1397562787189734)(4014,7.1397562787189734)(4015,7.1397562787189734)(4016,7.1397562787189734)(4017,7.1397562787189734)(4018,7.1397562787189734)(4019,7.1397562787189734)(4020,7.1397562787189734)(4021,7.1397562787189734)(4022,7.1397562787189734)(4023,7.1397562787189734)(4024,7.1397562787189734)(4025,7.1397562787189734)(4026,7.1397562787189734)(4027,7.1397562787189734)(4028,7.1397562787189734)(4029,7.1397562787189734)(4030,7.1397562787189734)(4031,7.1397562787189734)(4032,7.1397562787189734)(4033,7.1397562787189734)(4034,7.1397562787189734)(4035,7.1397562787189734)(4036,7.1397562787189734)(4037,7.1397562787189734)(4038,7.1397562787189734)(4039,7.1397562787189734)(4040,7.1397562787189734)(4041,7.1397562787189734)(4042,7.1397562787189734)(4043,7.1397562787189734)(4044,7.1397562787189734)(4045,7.1397562787189734)(4046,7.1397562787189734)(4047,7.1397562787189734)(4048,7.1397562787189734)(4049,7.1397562787189734)(4050,7.1397562787189734)(4051,7.1397562787189734)(4052,7.1397562787189734)(4053,7.1397562787189734)(4054,7.1397562787189734)(4055,7.1397562787189734)(4056,7.1397562787189734)(4057,7.1397562787189734)(4058,7.1397562787189734)(4059,7.1397562787189734)(4060,7.1397562787189734)(4061,7.1397562787189734)(4062,7.1397562787189734)(4063,7.1397562787189734)(4064,7.1397562787189734)(4065,7.1397562787189734)(4066,7.1397562787189734)(4067,7.1397562787189734)(4068,7.1397562787189734)(4069,7.1397562787189734)(4070,7.1397562787189734)(4071,7.1397562787189734)(4072,7.1397562787189734)(4073,7.1397562787189734)(4074,7.1397562787189734)(4075,7.1397562787189734)(4076,7.1397562787189734)(4077,7.1397562787189734)(4078,7.1397562787189734)(4079,7.1397562787189734)(4080,7.1397562787189734)(4081,7.1397562787189734)(4082,7.1397562787189734)(4083,7.1397562787189734)(4084,7.1397562787189734)(4085,7.1397562787189734)(4086,7.1397562787189734)(4087,7.1397562787189734)(4088,7.1397562787189734)(4089,7.1397562787189734)(4090,7.1397562787189734)(4091,7.1397562787189734)(4092,7.1397562787189734)(4093,7.1397562787189734)(4094,7.1397562787189734)(4095,7.1397562787189734)(4096,7.1397562787189734)(4097,7.1397562787189734)(4098,7.1397562787189734)(4099,7.1397562787189734)(4100,7.1397562787189734)(4101,7.1397562787189734)(4102,7.1397562787189734)(4103,7.1397562787189734)(4104,7.1397562787189734)(4105,7.1397562787189734)(4106,7.1397562787189734)(4107,7.1397562787189734)(4108,7.1397562787189734)(4109,7.1397562787189734)(4110,7.1397562787189734)(4111,7.1397562787189734)(4112,7.1397562787189734)(4113,7.1397562787189734)(4114,7.1397562787189734)(4115,7.1397562787189734)(4116,7.1397562787189734)(4117,7.1397562787189734)(4118,7.1397562787189734)(4119,7.1397562787189734)(4120,7.1397562787189734)(4121,7.1397562787189734)(4122,7.1397562787189734)(4123,7.1397562787189734)(4124,7.1397562787189734)(4125,7.1397562787189734)(4126,7.1397562787189734)(4127,7.1397562787189734)(4128,7.1397562787189734)(4129,7.1397562787189734)(4130,7.1397562787189734)(4131,7.1397562787189734)(4132,7.1397562787189734)(4133,7.1397562787189734)(4134,7.1397562787189734)(4135,7.1397562787189734)(4136,7.1397562787189734)(4137,7.1397562787189734)(4138,7.1397562787189734)(4139,7.1397562787189734)(4140,7.1397562787189734)(4141,7.1397562787189734)(4142,7.1397562787189734)(4143,7.1397562787189734)(4144,7.1397562787189734)(4145,7.820263057021686)(4146,7.820263057021686)(4147,7.820263057021686)(4148,7.820263057021686)(4149,7.820263057021686)(4150,7.820263057021686)(4151,7.820263057021686)(4152,7.820263057021686)(4153,7.820263057021686)(4154,7.820263057021686)(4155,7.820263057021686)(4156,7.820263057021686)(4157,7.820263057021686)(4158,7.820263057021686)(4159,7.820263057021686)(4160,7.820263057021686)(4161,7.820263057021686)(4162,7.820263057021686)(4163,7.820263057021686)(4164,7.820263057021686)(4165,7.820263057021686)(4166,7.820263057021686)(4167,7.820263057021686)(4168,7.820263057021686)(4169,7.820263057021686)(4170,7.820263057021686)(4171,7.820263057021686)(4172,7.820263057021686)(4173,7.820263057021686)(4174,7.820263057021686)(4175,7.820263057021686)(4176,7.820263057021686)(4177,7.820263057021686)(4178,7.820263057021686)(4179,7.820263057021686)(4180,7.820263057021686)(4181,7.820263057021686)(4182,7.820263057021686)(4183,7.820263057021686)(4184,7.820263057021686)(4185,7.820263057021686)(4186,7.820263057021686)(4187,7.820263057021686)(4188,7.820263057021686)(4189,7.820263057021686)(4190,7.820263057021686)(4191,7.820263057021686)(4192,7.820263057021686)(4193,7.820263057021686)(4194,7.820263057021686)(4195,7.820263057021686)(4196,7.820263057021686)(4197,7.820263057021686)(4198,7.820263057021686)(4199,7.820263057021686)(4200,7.820263057021686)(4201,7.820263057021686)(4202,7.820263057021686)(4203,7.820263057021686)(4204,7.820263057021686)(4205,7.820263057021686)(4206,7.820263057021686)(4207,7.820263057021686)(4208,7.820263057021686)(4209,7.820263057021686)(4210,7.820263057021686)(4211,7.820263057021686)(4212,7.820263057021686)(4213,7.820263057021686)(4214,7.820263057021686)(4215,7.820263057021686)(4216,7.820263057021686)(4217,7.820263057021686)(4218,7.820263057021686)(4219,7.820263057021686)(4220,7.820263057021686)(4221,7.820263057021686)(4222,7.820263057021686)(4223,7.820263057021686)(4224,7.820263057021686)(4225,7.820263057021686)(4226,7.820263057021686)(4227,7.820263057021686)(4228,7.820263057021686)(4229,7.820263057021686)(4230,7.820263057021686)(4231,7.820263057021686)(4232,7.820263057021686)(4233,7.820263057021686)(4234,7.820263057021686)(4235,7.820263057021686)(4236,7.820263057021686)(4237,7.820263057021686)(4238,7.820263057021686)(4239,7.820263057021686)(4240,7.820263057021686)(4241,7.820263057021686)(4242,7.820263057021686)(4243,7.820263057021686)(4244,7.820263057021686)(4245,7.820263057021686)(4246,7.820263057021686)(4247,7.820263057021686)(4248,7.820263057021686)(4249,7.820263057021686)(4250,7.820263057021686)(4251,7.820263057021686)(4252,7.820263057021686)(4253,7.820263057021686)(4254,7.820263057021686)(4255,7.820263057021686)(4256,7.820263057021686)(4257,7.820263057021686)(4258,7.820263057021686)(4259,7.820263057021686)(4260,7.820263057021686)(4261,7.820263057021686)(4262,7.820263057021686)(4263,7.820263057021686)(4264,7.820263057021686)(4265,7.820263057021686)(4266,7.820263057021686)(4267,7.820263057021686)(4268,7.820263057021686)(4269,7.820263057021686)(4270,7.820263057021686)(4271,7.820263057021686)(4272,7.820263057021686)(4273,7.820263057021686)(4274,7.820263057021686)(4275,7.820263057021686)(4276,7.820263057021686)(4277,7.820263057021686)(4278,7.820263057021686)(4279,7.820263057021686)(4280,7.820263057021686)(4281,8.510229773241688)(4282,8.510229773241688)(4283,8.510229773241688)(4284,8.510229773241688)(4285,8.510229773241688)(4286,8.510229773241688)(4287,8.510229773241688)(4288,8.510229773241688)(4289,8.510229773241688)(4290,8.510229773241688)(4291,8.510229773241688)(4292,8.510229773241688)(4293,8.510229773241688)(4294,8.510229773241688)(4295,8.510229773241688)(4296,8.510229773241688)(4297,8.510229773241688)(4298,8.510229773241688)(4299,8.510229773241688)(4300,8.510229773241688)(4301,8.510229773241688)(4302,8.510229773241688)(4303,8.510229773241688)(4304,8.510229773241688)(4305,8.510229773241688)(4306,8.510229773241688)(4307,8.510229773241688)(4308,8.510229773241688)(4309,8.510229773241688)(4310,8.510229773241688)(4311,8.510229773241688)(4312,8.510229773241688)(4313,8.510229773241688)(4314,8.510229773241688)(4315,8.510229773241688)(4316,8.510229773241688)(4317,8.510229773241688)(4318,8.510229773241688)(4319,8.510229773241688)(4320,8.510229773241688)(4321,8.510229773241688)(4322,8.510229773241688)(4323,8.510229773241688)(4324,8.510229773241688)(4325,8.510229773241688)(4326,8.510229773241688)(4327,8.510229773241688)(4328,8.510229773241688)(4329,8.510229773241688)(4330,8.510229773241688)(4331,8.510229773241688)(4332,8.510229773241688)(4333,8.510229773241688)(4334,8.510229773241688)(4335,8.510229773241688)(4336,8.510229773241688)(4337,8.510229773241688)(4338,8.510229773241688)(4339,8.510229773241688)(4340,8.510229773241688)(4341,8.510229773241688)(4342,8.510229773241688)(4343,8.510229773241688)(4344,8.510229773241688)(4345,8.510229773241688)(4346,8.510229773241688)(4347,8.510229773241688)(4348,8.510229773241688)(4349,8.510229773241688)(4350,8.510229773241688)(4351,8.510229773241688)(4352,8.510229773241688)(4353,8.510229773241688)(4354,8.510229773241688)(4355,8.510229773241688)(4356,8.510229773241688)(4357,8.510229773241688)(4358,8.510229773241688)(4359,8.510229773241688)(4360,8.510229773241688)(4361,8.510229773241688)(4362,8.510229773241688)(4363,8.510229773241688)(4364,8.510229773241688)(4365,8.510229773241688)(4366,8.510229773241688)(4367,8.510229773241688)(4368,8.510229773241688)(4369,8.510229773241688)(4370,8.510229773241688)(4371,8.510229773241688)(4372,8.510229773241688)(4373,8.510229773241688)(4374,8.510229773241688)(4375,8.510229773241688)(4376,8.510229773241688)(4377,8.510229773241688)(4378,8.510229773241688)(4379,8.510229773241688)(4380,8.510229773241688)(4381,8.510229773241688)(4382,8.510229773241688)(4383,8.510229773241688)(4384,8.510229773241688)(4385,8.510229773241688)(4386,8.510229773241688)(4387,8.510229773241688)(4388,8.510229773241688)(4389,8.510229773241688)(4390,8.510229773241688)(4391,8.510229773241688)(4392,8.510229773241688)(4393,8.510229773241688)(4394,8.510229773241688)(4395,8.510229773241688)(4396,8.510229773241688)(4397,8.510229773241688)(4398,8.510229773241688)(4399,8.510229773241688)(4400,8.510229773241688)(4401,9.208862793180833)(4402,9.208862793180833)(4403,9.208862793180833)(4404,9.208862793180833)(4405,9.208862793180833)(4406,9.208862793180833)(4407,9.208862793180833)(4408,9.208862793180833)(4409,9.208862793180833)(4410,9.208862793180833)(4411,9.208862793180833)(4412,9.208862793180833)(4413,9.208862793180833)(4414,9.208862793180833)(4415,9.208862793180833)(4416,9.208862793180833)(4417,9.208862793180833)(4418,9.208862793180833)(4419,9.208862793180833)(4420,9.208862793180833)(4421,9.208862793180833)(4422,9.208862793180833)(4423,9.208862793180833)(4424,9.208862793180833)(4425,9.208862793180833)(4426,9.208862793180833)(4427,9.208862793180833)(4428,9.208862793180833)(4429,9.208862793180833)(4430,9.208862793180833)(4431,9.208862793180833)(4432,9.208862793180833)(4433,9.208862793180833)(4434,9.208862793180833)(4435,9.208862793180833)(4436,9.208862793180833)(4437,9.208862793180833)(4438,9.208862793180833)(4439,9.208862793180833)(4440,9.208862793180833)(4441,9.208862793180833)(4442,9.208862793180833)(4443,9.208862793180833)(4444,9.208862793180833)(4445,9.208862793180833)(4446,9.208862793180833)(4447,9.208862793180833)(4448,9.208862793180833)(4449,9.208862793180833)(4450,9.208862793180833)(4451,9.208862793180833)(4452,9.208862793180833)(4453,9.208862793180833)(4454,9.208862793180833)(4455,9.208862793180833)(4456,9.208862793180833)(4457,9.208862793180833)(4458,9.208862793180833)(4459,9.208862793180833)(4460,9.208862793180833)(4461,9.208862793180833)(4462,9.208862793180833)(4463,9.208862793180833)(4464,9.208862793180833)(4465,9.208862793180833)(4466,9.208862793180833)(4467,9.208862793180833)(4468,9.208862793180833)(4469,9.208862793180833)(4470,9.208862793180833)(4471,9.208862793180833)(4472,9.208862793180833)(4473,9.208862793180833)(4474,9.208862793180833)(4475,9.208862793180833)(4476,9.208862793180833)(4477,9.208862793180833)(4478,9.208862793180833)(4479,9.208862793180833)(4480,9.208862793180833)(4481,9.208862793180833)(4482,9.208862793180833)(4483,9.208862793180833)(4484,9.208862793180833)(4485,9.208862793180833)(4486,9.208862793180833)(4487,9.208862793180833)(4488,9.208862793180833)(4489,9.208862793180833)(4490,9.208862793180833)(4491,9.208862793180833)(4492,9.208862793180833)(4493,9.208862793180833)(4494,9.208862793180833)(4495,9.208862793180833)(4496,9.208862793180833)(4497,9.208862793180833)(4498,9.208862793180833)(4499,9.208862793180833)(4500,9.208862793180833)(4501,9.208862793180833)(4502,9.208862793180833)(4503,9.208862793180833)(4504,9.208862793180833)(4505,9.208862793180833)(4506,9.915473610665373)(4507,9.915473610665373)(4508,9.915473610665373)(4509,9.915473610665373)(4510,9.915473610665373)(4511,9.915473610665373)(4512,9.915473610665373)(4513,9.915473610665373)(4514,9.915473610665373)(4515,9.915473610665373)(4516,9.915473610665373)(4517,9.915473610665373)(4518,9.915473610665373)(4519,9.915473610665373)(4520,9.915473610665373)(4521,9.915473610665373)(4522,9.915473610665373)(4523,9.915473610665373)(4524,9.915473610665373)(4525,9.915473610665373)(4526,9.915473610665373)(4527,9.915473610665373)(4528,9.915473610665373)(4529,9.915473610665373)(4530,9.915473610665373)(4531,9.915473610665373)(4532,9.915473610665373)(4533,9.915473610665373)(4534,9.915473610665373)(4535,9.915473610665373)(4536,9.915473610665373)(4537,9.915473610665373)(4538,9.915473610665373)(4539,9.915473610665373)(4540,9.915473610665373)(4541,9.915473610665373)(4542,9.915473610665373)(4543,9.915473610665373)(4544,9.915473610665373)(4545,9.915473610665373)(4546,9.915473610665373)(4547,9.915473610665373)(4548,9.915473610665373)(4549,9.915473610665373)(4550,9.915473610665373)(4551,9.915473610665373)(4552,9.915473610665373)(4553,9.915473610665373)(4554,9.915473610665373)(4555,9.915473610665373)(4556,9.915473610665373)(4557,9.915473610665373)(4558,9.915473610665373)(4559,9.915473610665373)(4560,9.915473610665373)(4561,9.915473610665373)(4562,9.915473610665373)(4563,9.915473610665373)(4564,9.915473610665373)(4565,9.915473610665373)(4566,9.915473610665373)(4567,9.915473610665373)(4568,9.915473610665373)(4569,9.915473610665373)(4570,9.915473610665373)(4571,9.915473610665373)(4572,9.915473610665373)(4573,9.915473610665373)(4574,9.915473610665373)(4575,9.915473610665373)(4576,9.915473610665373)(4577,9.915473610665373)(4578,9.915473610665373)(4579,9.915473610665373)(4580,9.915473610665373)(4581,9.915473610665373)(4582,9.915473610665373)(4583,9.915473610665373)(4584,9.915473610665373)(4585,9.915473610665373)(4586,9.915473610665373)(4587,9.915473610665373)(4588,9.915473610665373)(4589,9.915473610665373)(4590,9.915473610665373)(4591,9.915473610665373)(4592,9.915473610665373)(4593,9.915473610665373)(4594,9.915473610665373)(4595,9.915473610665373)(4596,9.915473610665373)(4597,10.629460326757975)(4598,10.629460326757975)(4599,10.629460326757975)(4600,10.629460326757975)(4601,10.629460326757975)(4602,10.629460326757975)(4603,10.629460326757975)(4604,10.629460326757975)(4605,10.629460326757975)(4606,10.629460326757975)(4607,10.629460326757975)(4608,10.629460326757975)(4609,10.629460326757975)(4610,10.629460326757975)(4611,10.629460326757975)(4612,10.629460326757975)(4613,10.629460326757975)(4614,10.629460326757975)(4615,10.629460326757975)(4616,10.629460326757975)(4617,10.629460326757975)(4618,10.629460326757975)(4619,10.629460326757975)(4620,10.629460326757975)(4621,10.629460326757975)(4622,10.629460326757975)(4623,10.629460326757975)(4624,10.629460326757975)(4625,10.629460326757975)(4626,10.629460326757975)(4627,10.629460326757975)(4628,10.629460326757975)(4629,10.629460326757975)(4630,10.629460326757975)(4631,10.629460326757975)(4632,10.629460326757975)(4633,10.629460326757975)(4634,10.629460326757975)(4635,10.629460326757975)(4636,10.629460326757975)(4637,10.629460326757975)(4638,10.629460326757975)(4639,10.629460326757975)(4640,10.629460326757975)(4641,10.629460326757975)(4642,10.629460326757975)(4643,10.629460326757975)(4644,10.629460326757975)(4645,10.629460326757975)(4646,10.629460326757975)(4647,10.629460326757975)(4648,10.629460326757975)(4649,10.629460326757975)(4650,10.629460326757975)(4651,10.629460326757975)(4652,10.629460326757975)(4653,10.629460326757975)(4654,10.629460326757975)(4655,10.629460326757975)(4656,10.629460326757975)(4657,10.629460326757975)(4658,10.629460326757975)(4659,10.629460326757975)(4660,10.629460326757975)(4661,10.629460326757975)(4662,10.629460326757975)(4663,10.629460326757975)(4664,10.629460326757975)(4665,10.629460326757975)(4666,10.629460326757975)(4667,10.629460326757975)(4668,10.629460326757975)(4669,10.629460326757975)(4670,10.629460326757975)(4671,10.629460326757975)(4672,10.629460326757975)(4673,10.629460326757975)(4674,10.629460326757975)(4675,11.350293124194733)(4676,11.350293124194733)(4677,11.350293124194733)(4678,11.350293124194733)(4679,11.350293124194733)(4680,11.350293124194733)(4681,11.350293124194733)(4682,11.350293124194733)(4683,11.350293124194733)(4684,11.350293124194733)(4685,11.350293124194733)(4686,11.350293124194733)(4687,11.350293124194733)(4688,11.350293124194733)(4689,11.350293124194733)(4690,11.350293124194733)(4691,11.350293124194733)(4692,11.350293124194733)(4693,11.350293124194733)(4694,11.350293124194733)(4695,11.350293124194733)(4696,11.350293124194733)(4697,11.350293124194733)(4698,11.350293124194733)(4699,11.350293124194733)(4700,11.350293124194733)(4701,11.350293124194733)(4702,11.350293124194733)(4703,11.350293124194733)(4704,11.350293124194733)(4705,11.350293124194733)(4706,11.350293124194733)(4707,11.350293124194733)(4708,11.350293124194733)(4709,11.350293124194733)(4710,11.350293124194733)(4711,11.350293124194733)(4712,11.350293124194733)(4713,11.350293124194733)(4714,11.350293124194733)(4715,11.350293124194733)(4716,11.350293124194733)(4717,11.350293124194733)(4718,11.350293124194733)(4719,11.350293124194733)(4720,11.350293124194733)(4721,11.350293124194733)(4722,11.350293124194733)(4723,11.350293124194733)(4724,11.350293124194733)(4725,11.350293124194733)(4726,11.350293124194733)(4727,11.350293124194733)(4728,11.350293124194733)(4729,11.350293124194733)(4730,11.350293124194733)(4731,11.350293124194733)(4732,11.350293124194733)(4733,11.350293124194733)(4734,11.350293124194733)(4735,11.350293124194733)(4736,11.350293124194733)(4737,11.350293124194733)(4738,11.350293124194733)(4739,11.350293124194733)(4740,11.350293124194733)(4741,12.077502731618617)(4742,12.077502731618617)(4743,12.077502731618617)(4744,12.077502731618617)(4745,12.077502731618617)(4746,12.077502731618617)(4747,12.077502731618617)(4748,12.077502731618617)(4749,12.077502731618617)(4750,12.077502731618617)(4751,12.077502731618617)(4752,12.077502731618617)(4753,12.077502731618617)(4754,12.077502731618617)(4755,12.077502731618617)(4756,12.077502731618617)(4757,12.077502731618617)(4758,12.077502731618617)(4759,12.077502731618617)(4760,12.077502731618617)(4761,12.077502731618617)(4762,12.077502731618617)(4763,12.077502731618617)(4764,12.077502731618617)(4765,12.077502731618617)(4766,12.077502731618617)(4767,12.077502731618617)(4768,12.077502731618617)(4769,12.077502731618617)(4770,12.077502731618617)(4771,12.077502731618617)(4772,12.077502731618617)(4773,12.077502731618617)(4774,12.077502731618617)(4775,12.077502731618617)(4776,12.077502731618617)(4777,12.077502731618617)(4778,12.077502731618617)(4779,12.077502731618617)(4780,12.077502731618617)(4781,12.077502731618617)(4782,12.077502731618617)(4783,12.077502731618617)(4784,12.077502731618617)(4785,12.077502731618617)(4786,12.077502731618617)(4787,12.077502731618617)(4788,12.077502731618617)(4789,12.077502731618617)(4790,12.077502731618617)(4791,12.077502731618617)(4792,12.077502731618617)(4793,12.077502731618617)(4794,12.077502731618617)(4795,12.077502731618617)(4796,12.81067115819317)(4797,12.81067115819317)(4798,12.81067115819317)(4799,12.81067115819317)(4800,12.81067115819317)(4801,12.81067115819317)(4802,12.81067115819317)(4803,12.81067115819317)(4804,12.81067115819317)(4805,12.81067115819317)(4806,12.81067115819317)(4807,12.81067115819317)(4808,12.81067115819317)(4809,12.81067115819317)(4810,12.81067115819317)(4811,12.81067115819317)(4812,12.81067115819317)(4813,12.81067115819317)(4814,12.81067115819317)(4815,12.81067115819317)(4816,12.81067115819317)(4817,12.81067115819317)(4818,12.81067115819317)(4819,12.81067115819317)(4820,12.81067115819317)(4821,12.81067115819317)(4822,12.81067115819317)(4823,12.81067115819317)(4824,12.81067115819317)(4825,12.81067115819317)(4826,12.81067115819317)(4827,12.81067115819317)(4828,12.81067115819317)(4829,12.81067115819317)(4830,12.81067115819317)(4831,12.81067115819317)(4832,12.81067115819317)(4833,12.81067115819317)(4834,12.81067115819317)(4835,12.81067115819317)(4836,12.81067115819317)(4837,12.81067115819317)(4838,12.81067115819317)(4839,12.81067115819317)(4840,12.81067115819317)(4841,13.549424175230804)(4842,13.549424175230804)(4843,13.549424175230804)(4844,13.549424175230804)(4845,13.549424175230804)(4846,13.549424175230804)(4847,13.549424175230804)(4848,13.549424175230804)(4849,13.549424175230804)(4850,13.549424175230804)(4851,13.549424175230804)(4852,13.549424175230804)(4853,13.549424175230804)(4854,13.549424175230804)(4855,13.549424175230804)(4856,13.549424175230804)(4857,13.549424175230804)(4858,13.549424175230804)(4859,13.549424175230804)(4860,13.549424175230804)(4861,13.549424175230804)(4862,13.549424175230804)(4863,13.549424175230804)(4864,13.549424175230804)(4865,13.549424175230804)(4866,13.549424175230804)(4867,13.549424175230804)(4868,13.549424175230804)(4869,13.549424175230804)(4870,13.549424175230804)(4871,13.549424175230804)(4872,13.549424175230804)(4873,13.549424175230804)(4874,13.549424175230804)(4875,13.549424175230804)(4876,13.549424175230804)(4877,14.293425158343283)(4878,14.293425158343283)(4879,14.293425158343283)(4880,14.293425158343283)(4881,14.293425158343283)(4882,14.293425158343283)(4883,14.293425158343283)(4884,14.293425158343283)(4885,14.293425158343283)(4886,14.293425158343283)(4887,14.293425158343283)(4888,14.293425158343283)(4889,14.293425158343283)(4890,14.293425158343283)(4891,14.293425158343283)(4892,14.293425158343283)(4893,14.293425158343283)(4894,14.293425158343283)(4895,14.293425158343283)(4896,14.293425158343283)(4897,14.293425158343283)(4898,14.293425158343283)(4899,14.293425158343283)(4900,14.293425158343283)(4901,14.293425158343283)(4902,14.293425158343283)(4903,14.293425158343283)(4904,14.293425158343283)(4905,15.042370000782624)(4906,15.042370000782624)(4907,15.042370000782624)(4908,15.042370000782624)(4909,15.042370000782624)(4910,15.042370000782624)(4911,15.042370000782624)(4912,15.042370000782624)(4913,15.042370000782624)(4914,15.042370000782624)(4915,15.042370000782624)(4916,15.042370000782624)(4917,15.042370000782624)(4918,15.042370000782624)(4919,15.042370000782624)(4920,15.042370000782624)(4921,15.042370000782624)(4922,15.042370000782624)(4923,15.042370000782624)(4924,15.042370000782624)(4925,15.042370000782624)(4926,15.795982878662898)(4927,15.795982878662898)(4928,15.795982878662898)(4929,15.795982878662898)(4930,15.795982878662898)(4931,15.795982878662898)(4932,15.795982878662898)(4933,15.795982878662898)(4934,15.795982878662898)(4935,15.795982878662898)(4936,15.795982878662898)(4937,15.795982878662898)(4938,15.795982878662898)(4939,15.795982878662898)(4940,15.795982878662898)(4941,16.554012699921174)(4942,16.554012699921174)(4943,16.554012699921174)(4944,16.554012699921174)(4945,16.554012699921174)(4946,16.554012699921174)(4947,16.554012699921174)(4948,16.554012699921174)(4949,16.554012699921174)(4950,16.554012699921174)(4951,17.31623010674405)(4952,17.31623010674405)(4953,17.31623010674405)(4954,17.31623010674405)(4955,17.31623010674405)(4956,17.31623010674405)(4957,18.082424929542192)(4958,18.082424929542192)(4959,18.082424929542192)(4960,18.852404012019342)
    };
   
\legend{$\hat{\tau}$, $K \cdot \min_c n_c$, $\min_c n_c$, $(K-2)\cdot \min_c n_c - \delta$}    
\end{axis}
\end{tikzpicture}
 \caption{Measured $\hat{\tau}$ of all $3$-tuples in $\{1,\ldots, 30\} \times \{1,\ldots, 30\} \times \{1,\ldots, 30\}$, removing equivalent ones under permutation.}
 %\label{fig:grafico [1-30]3}
 \label{fig-all-three-tuples}
\end{figure}

==> fig7.tex <==
\begin{figure}
\begin{tikzpicture}
\begin{axis}[
every axis plot/.append style={line width=0.975pt},
    title={},
    width=\linewidth,
    height=\axisdefaultheight,
    xlabel={Tuple index under lexicographic sorting.},
    ylabel={N$^{\circ}$ of rounds},
    xmin=1600, xmax=2500,
    ymin=8, ymax=24,
    % xtick={0,20,40,60,80,100},
    % ytick={0,20,40,60,80,100,120},
    legend pos=north west,
    ymajorgrids=true,
    grid style=dashed,
]

\addplot[
    color=black,
    mark='-',
    ]
    coordinates {
    
   (1600,12.0241)(1601,11.9902)(1602,12.0273)
(1603,11.9723)(1604,11.9761)(1605,12.0399)(1606,12.0486)(1607,11.9491)(1608,11.9975)(1609,11.9681)(1610,11.9462)(1611,12.0686)(1612,12.0046)(1613,11.9664)(1614,11.9911)(1615,11.9427)(1616,12.0258)(1617,11.9653)(1618,11.9552)(1619,12.0183)(1620,11.9821)(1621,11.9359)(1622,11.9534)(1623,11.9723)(1624,12.0226)(1625,12.0191)(1626,12.0167)(1627,11.9712)(1628,12.0314)(1629,12.0405)(1630,12.0045)(1631,12.0019)(1632,11.9524)(1633,11.9905)(1634,12.0663)(1635,11.9887)(1636,11.98)(1637,11.9928)(1638,12.0093)(1639,11.9725)(1640,11.9806)(1641,12.0069)(1642,12.0387)(1643,11.9833)(1644,12.0053)(1645,12.0471)(1646,12.0538)(1647,12.0521)(1648,11.9654)(1649,12.046)(1650,12.0585)(1651,12.0521)(1652,11.9553)(1653,11.9703)(1654,12.0496)(1655,12.0535)(1656,12.0562)(1657,12.0388)(1658,12.1033)(1659,11.9697)(1660,12.035)(1661,11.9632)(1662,12.0736)(1663,12.0881)(1664,12.0313)(1665,11.995)(1666,12.0681)(1667,11.9994)(1668,12.016)(1669,12.0773)(1670,12.1017)(1671,12.0238)(1672,11.9927)(1673,12.0293)(1674,12.0562)(1675,12.0163)(1676,12.0022)(1677,12.0862)(1678,12.0318)(1679,12.0428)(1680,12.0315)(1681,12.0016)(1682,12.0534)(1683,12.048)(1684,9.7477)(1685,10.3888)(1686,11.2005)(1687,10.8234)(1688,11.6578)(1689,11.0308)(1690,12.3536)(1691,12.0229)(1692,11.1656)(1693,11.209)(1694,12.1896)(1695,11.2622)(1696,12.6808)(1697,11.2868)(1698,11.3341)(1699,11.3155)(1700,11.2712)(1701,11.3279)(1702,11.311)(1703,11.3286)(1704,11.3137)(1705,11.3079)(1706,11.3129)(1707,11.3321)(1708,11.3004)(1709,11.3066)(1710,11.3197)(1711,11.3328)(1712,11.3467)(1713,11.3402)(1714,11.3436)(1715,12.3328)(1716,11.3589)(1717,12.8955)(1718,12.3452)(1719,12.3542)(1720,13.147)(1721,12.4193)(1722,12.4147)(1723,12.3921)(1724,12.3981)(1725,12.4017)(1726,12.4159)(1727,12.4382)(1728,12.4399)(1729,12.4377)(1730,12.4597)(1731,12.4398)(1732,12.4176)(1733,12.441)(1734,12.425)(1735,13.0437)(1736,12.4355)(1737,12.468)(1738,12.466)(1739,12.4839)(1740,13.4125)(1741,13.1519)(1742,13.1456)(1743,13.2775)(1744,13.2752)(1745,13.275)(1746,13.2346)(1747,13.2454)(1748,13.3353)(1749,13.2501)(1750,13.6005)(1751,13.2238)(1752,13.3019)(1753,13.2365)(1754,13.3021)(1755,13.2276)(1756,13.3111)(1757,13.3062)(1758,13.3009)(1759,13.2894)(1760,13.2075)(1761,13.7971)(1762,13.3218)(1763,13.7148)(1764,13.8089)(1765,13.995)(1766,13.8246)(1767,13.8059)(1768,13.8614)(1769,13.8258)(1770,13.8411)(1771,13.8607)(1772,13.8256)(1773,13.797)(1774,13.8197)(1775,13.7989)(1776,13.9057)(1777,13.8699)(1778,13.8726)(1779,13.8769)(1780,13.9145)(1781,13.8715)(1782,13.8128)(1783,13.8862)(1784,14.1145)(1785,14.2177)(1786,14.1167)(1787,14.1815)(1788,14.2403)(1789,14.1942)(1790,14.2919)(1791,14.1969)(1792,14.2245)(1793,14.2269)(1794,14.0829)(1795,14.2998)(1796,14.2751)(1797,14.2227)(1798,14.2542)(1799,14.2731)(1800,14.259)(1801,14.3069)(1802,14.2587)(1803,14.2546)(1804,14.2545)(1805,14.2841)(1806,14.407)(1807,14.4644)(1808,14.5562)(1809,14.5265)(1810,14.4847)(1811,14.525)(1812,14.5508)(1813,14.4203)(1814,14.5167)(1815,14.5754)(1816,14.5374)(1817,14.5166)(1818,14.5799)(1819,14.4951)(1820,14.4858)(1821,14.4408)(1822,14.5731)(1823,14.5647)(1824,14.614)(1825,14.6515)(1826,14.4892)(1827,14.5434)(1828,14.5956)(1829,14.7013)(1830,14.6727)(1831,14.7124)(1832,14.5946)(1833,14.587)(1834,14.6802)(1835,14.6876)(1836,14.6774)(1837,14.6836)(1838,14.7156)(1839,14.6907)(1840,14.6517)(1841,14.71)(1842,14.736)(1843,14.7143)(1844,14.6968)(1845,14.7038)(1846,14.7953)(1847,14.7427)(1848,14.7894)(1849,14.7182)(1850,14.7869)(1851,14.7391)(1852,14.7735)(1853,14.7967)(1854,14.7777)(1855,14.7699)(1856,14.7371)(1857,14.8451)(1858,14.7638)(1859,14.8319)(1860,14.8239)(1861,14.829)(1862,14.7704)(1863,14.8417)(1864,14.9001)(1865,14.7796)(1866,14.8735)(1867,14.7878)(1868,14.7422)(1869,14.9554)(1870,14.8367)(1871,14.8566)(1872,14.9727)(1873,14.903)(1874,14.9426)(1875,14.8026)(1876,14.9106)(1877,14.9224)(1878,14.9051)(1879,14.8683)(1880,14.9594)(1881,14.8878)(1882,14.911)(1883,14.9577)(1884,14.8807)(1885,14.9638)(1886,14.8954)(1887,14.971)(1888,14.9799)(1889,14.9775)(1890,14.9227)(1891,14.9191)(1892,14.9771)(1893,14.8749)(1894,14.914)(1895,14.9548)(1896,14.8741)(1897,14.9605)(1898,14.9218)(1899,14.9386)(1900,14.8544)(1901,14.9174)(1902,14.8891)(1903,14.9999)(1904,14.9262)(1905,14.8909)(1906,14.8649)(1907,14.9188)(1908,14.9691)(1909,14.949)(1910,15.0636)(1911,15.0584)(1912,14.9229)(1913,14.9606)(1914,14.9431)(1915,15.0225)(1916,14.9301)(1917,14.9458)(1918,14.9332)(1919,14.9816)(1920,14.8743)(1921,14.9472)(1922,14.882)(1923,14.9335)(1924,14.9546)(1925,14.7994)(1926,15.0595)(1927,14.9332)(1928,14.9557)(1929,14.9806)(1930,14.954)(1931,14.916)(1932,15.0158)(1933,15.0012)(1934,14.8744)(1935,14.9979)(1936,14.9334)(1937,14.9735)(1938,14.9508)(1939,14.967)(1940,14.9601)(1941,15.0725)(1942,14.9757)(1943,14.9313)(1944,14.9445)(1945,15.025)(1946,14.9302)(1947,14.9265)(1948,15.0118)(1949,15.097)(1950,14.9256)(1951,14.9391)(1952,14.8966)(1953,14.9718)(1954,14.9906)(1955,15.0007)(1956,14.9352)(1957,15.0502)(1958,14.9282)(1959,15.0536)(1960,15.0403)(1961,15.0808)(1962,14.9662)(1963,14.9255)(1964,14.9365)(1965,15.0188)(1966,14.9777)(1967,14.9784)(1968,15.0156)(1969,14.976)(1970,15.0329)(1971,14.9566)(1972,15.0094)(1973,14.9836)(1974,14.9904)(1975,14.943)(1976,15.0037)(1977,15.024)(1978,15.0524)(1979,14.9418)(1980,14.9432)(1981,14.9846)(1982,15.0269)(1983,15.066)(1984,14.9939)(1985,14.9635)(1986,14.8765)(1987,15.0476)(1988,14.9395)(1989,14.9651)(1990,15.0012)(1991,15.0164)(1992,14.9842)(1993,15.1196)(1994,15.0831)(1995,15.0381)(1996,15.0889)(1997,14.9631)(1998,14.9526)(1999,14.9546)(2000,14.9293)(2001,14.9111)(2002,14.9773)(2003,14.957)(2004,15.001)(2005,15.0592)(2006,15.0684)(2007,15.0284)(2008,14.9186)(2009,15.0069)(2010,15.036)(2011,14.9416)(2012,15.0491)(2013,15.1087)(2014,14.8923)(2015,15.1172)(2016,15.0359)(2017,15.0238)(2018,15.0168)(2019,14.9944)(2020,15.0762)(2021,15.0406)(2022,15.0245)(2023,15.1064)(2024,14.9905)(2025,14.9641)(2026,14.987)(2027,15.0233)(2028,15.0458)(2029,15.032)(2030,15.0117)(2031,15.0953)(2032,15.1185)(2033,15.0638)(2034,15.1516)(2035,12.1589)(2036,12.8341)(2037,13.6586)(2038,13.3088)(2039,14.1905)(2040,13.5568)(2041,14.5956)(2042,14.8455)(2043,13.69)(2044,15.3209)(2045,13.7943)(2046,14.7538)(2047,13.8762)(2048,13.8646)(2049,13.8978)(2050,13.9372)(2051,14.9335)(2052,13.9754)(2053,13.92)(2054,13.9733)(2055,13.9732)(2056,13.9226)(2057,13.9481)(2058,13.9261)(2059,13.9877)(2060,13.9272)(2061,13.9438)(2062,15.5445)(2063,13.9619)(2064,13.9586)(2065,13.9527)(2066,14.0112)(2067,14.9883)(2068,15.7979)(2069,13.9684)(2070,15.0117)(2071,15.1291)(2072,15.6992)(2073,15.0889)(2074,15.16)(2075,15.1337)(2076,15.0981)(2077,15.1124)(2078,15.0775)(2079,15.1568)(2080,15.0979)(2081,15.1139)(2082,15.1097)(2083,15.1093)(2084,15.0969)(2085,15.0967)(2086,15.0271)(2087,15.1469)(2088,15.0855)(2089,16.236)(2090,15.8883)(2091,15.9019)(2092,16.2806)(2093,15.9757)(2094,15.9578)(2095,15.9659)(2096,15.8988)(2097,16.0238)(2098,15.9845)(2099,15.9129)(2100,15.9433)(2101,15.9686)(2102,16.0346)(2103,15.9777)(2104,15.9702)(2105,16.438)(2106,15.9922)(2107,15.9736)(2108,15.9697)(2109,15.9849)(2110,15.9508)(2111,16.3761)(2112,16.5286)(2113,16.6468)(2114,16.505)(2115,16.4939)(2116,16.5644)(2117,16.5362)(2118,16.5778)(2119,16.6371)(2120,16.6949)(2121,16.8652)(2122,16.6491)(2123,16.597)(2124,16.584)(2125,16.5564)(2126,16.6372)(2127,16.5881)(2128,16.58)(2129,16.6159)(2130,16.6356)(2131,16.9782)(2132,16.7107)(2133,16.9251)(2134,16.981)(2135,17.0545)(2136,17.0579)(2137,17.0735)(2138,17.0299)(2139,17.0633)(2140,17.0152)(2141,16.9214)(2142,16.9866)(2143,17.0741)(2144,16.9979)(2145,17.0216)(2146,17.1279)(2147,17.142)(2148,17.0803)(2149,17.0573)(2150,17.1062)(2151,17.0651)(2152,17.1834)(2153,17.3147)(2154,17.3374)(2155,17.2989)(2156,17.4684)(2157,17.3851)(2158,17.327)(2159,17.3503)(2160,17.3748)(2161,17.4261)(2162,17.4148)(2163,17.4094)(2164,17.4492)(2165,17.3453)(2166,17.372)(2167,17.4318)(2168,17.4162)(2169,17.3537)(2170,17.3988)(2171,17.433)(2172,17.5484)(2173,17.4571)(2174,17.5401)(2175,17.4683)(2176,17.5784)(2177,17.5689)(2178,17.6689)(2179,17.5792)(2180,17.6153)(2181,17.5643)(2182,17.5042)(2183,17.6113)(2184,17.5534)(2185,17.6783)(2186,17.6566)(2187,17.6302)(2188,17.6706)(2189,17.5416)(2190,17.5774)(2191,17.6102)(2192,17.6975)(2193,17.7541)(2194,17.7159)(2195,17.633)(2196,17.7102)(2197,17.6223)(2198,17.5956)(2199,17.7611)(2200,17.8541)(2201,17.7586)(2202,17.7994)(2203,17.7189)(2204,17.6998)(2205,17.7961)(2206,17.7778)(2207,17.6787)(2208,17.7052)(2209,17.7007)(2210,17.7394)(2211,17.8177)(2212,17.8901)(2213,17.8956)(2214,17.8277)(2215,17.7962)(2216,17.7057)(2217,17.8546)(2218,17.9294)(2219,17.9047)(2220,17.8685)(2221,17.8672)(2222,17.7429)(2223,17.8629)(2224,17.8867)(2225,17.8284)(2226,17.9047)(2227,17.8101)(2228,17.8498)(2229,17.8571)(2230,17.8926)(2231,17.903)(2232,17.9751)(2233,17.947)(2234,17.8467)(2235,17.8046)(2236,17.8052)(2237,17.9656)(2238,17.9242)(2239,17.8755)(2240,17.882)(2241,17.8982)(2242,17.9193)(2243,17.9917)(2244,17.9185)(2245,17.8999)(2246,17.9234)(2247,17.9559)(2248,17.936)(2249,17.9652)(2250,17.8879)(2251,17.9446)(2252,17.854)(2253,17.7994)(2254,17.9232)(2255,17.9039)(2256,17.8927)(2257,18.0149)(2258,18.0245)(2259,17.9615)(2260,17.9087)(2261,17.8682)(2262,17.9518)(2263,17.974)(2264,17.9328)(2265,17.97)(2266,17.8756)(2267,17.9492)(2268,18.0179)(2269,17.9795)(2270,18.0211)(2271,17.911)(2272,17.9534)(2273,17.928)(2274,17.8732)(2275,17.9808)(2276,17.9327)(2277,17.9419)(2278,18.0108)(2279,17.9798)(2280,17.8183)(2281,18.0466)(2282,18.0513)(2283,17.9089)(2284,17.9373)(2285,17.8907)(2286,17.9332)(2287,18.0168)(2288,17.9973)(2289,18.047)(2290,17.9171)(2291,18.0163)(2292,17.9902)(2293,18.0116)(2294,18.1061)(2295,18.0153)(2296,17.8928)(2297,18.0414)(2298,17.9651)(2299,17.9737)(2300,18.0369)(2301,18.024)(2302,17.9681)(2303,18.0372)(2304,17.9681)(2305,17.918)(2306,17.9838)(2307,17.9817)(2308,17.9403)(2309,17.9642)(2310,17.9595)(2311,18.0554)(2312,18.0703)(2313,17.9438)(2314,17.902)(2315,17.8842)(2316,18.0231)(2317,18.0418)(2318,17.9624)(2319,17.8866)(2320,17.9699)(2321,18.0033)(2322,17.9445)(2323,18.0048)(2324,18.0251)(2325,18.0036)(2326,18.0687)(2327,18.0189)(2328,17.9696)(2329,18.0181)(2330,18.0157)(2331,17.9938)(2332,17.9452)(2333,18.0174)(2334,17.9918)(2335,18.066)(2336,17.967)(2337,18.0503)(2338,18.0145)(2339,17.9842)(2340,18.0327)(2341,18.0042)(2342,18.0269)(2343,18.0772)(2344,18.0899)(2345,17.9997)(2346,17.9635)(2347,17.9976)(2348,18.0733)(2349,17.9795)(2350,18.0369)(2351,17.9169)(2352,17.9428)(2353,17.9329)(2354,18.0823)(2355,18.172)(2356,18.0773)(2357,17.9874)(2358,18.0941)(2359,18.106)(2360,14.6802)(2361,15.3073)(2362,16.212)(2363,15.8122)(2364,16.8009)(2365,16.1314)(2366,17.4711)(2367,17.112)(2368,16.3413)(2369,17.9538)(2370,17.4359)(2371,16.4795)(2372,16.5282)(2373,17.5395)(2374,18.2328)(2375,16.5609)(2376,16.5672)(2377,16.5959)(2378,18.3758)(2379,17.6839)(2380,16.6245)(2381,16.5915)(2382,16.5454)(2383,16.6174)(2384,16.5939)(2385,16.5811)(2386,16.6064)(2387,16.6212)(2388,16.6526)(2389,16.598)(2390,16.6638)(2391,17.7017)(2392,16.5962)(2393,16.625)(2394,16.6252)(2395,18.3854)(2396,17.6569)(2397,17.7992)(2398,18.7282)(2399,17.7767)(2400,17.7858)(2401,17.7229)(2402,17.7783)(2403,17.7507)(2404,17.8266)(2405,17.8369)(2406,17.7805)(2407,17.8067)(2408,17.7859)(2409,17.7611)(2410,17.8059)(2411,17.7854)(2412,17.7334)(2413,18.5537)(2414,18.6207)(2415,19.0223)(2416,18.631)(2417,19.2137)(2418,18.7368)(2419,18.6674)(2420,18.7233)(2421,19.109)(2422,18.7179)(2423,18.7197)(2424,18.7034)(2425,18.6297)(2426,18.6714)(2427,18.6026)(2428,18.7152)(2429,18.6837)(2430,18.7026)(2431,18.7708)(2432,18.7851)(2433,18.7136)(2434,19.2365)(2435,19.4158)(2436,19.2914)(2437,19.31)(2438,19.7003)(2439,19.4024)(2440,19.4209)(2441,19.3967)(2442,19.4196)(2443,19.3702)(2444,19.4218)(2445,19.3353)(2446,19.3524)(2447,19.7077)(2448,19.3657)(2449,19.3948)(2450,19.397)(2451,19.4334)(2452,19.3737)(2453,19.2453)(2454,19.7583)(2455,19.7792)(2456,19.9247)(2457,19.8029)(2458,19.7833)(2459,19.8351)(2460,19.841)(2461,19.9684)(2462,19.941)(2463,19.8322)(2464,19.9498)(2465,19.8212)(2466,19.7941)(2467,19.928)(2468,19.9568)(2469,19.8136)(2470,20.0041)(2471,20.1631)(2472,19.883)(2473,19.8867)(2474,20.1366)(2475,20.2024)(2476,20.22)(2477,20.2108)(2478,20.148)(2479,20.2908)(2480,20.1764)(2481,20.2604)(2482,20.2183)(2483,20.2636)(2484,20.3793)(2485,20.1919)(2486,20.2577)(2487,20.1747)(2488,20.2116)(2489,20.2549)(2490,20.1914)(2491,20.2345)(2492,20.3745)(2493,20.4692)(2494,20.4386)(2495,20.5236)(2496,20.4189)(2497,20.5301)(2498,20.5048)(2499,20.5092)(2500,20.4372)
    };

\addplot[
    color=red,
    mark='-',
    dashed
    ]
    coordinates {
(1600,12)(1601,12)(1602,12)(1603,12)(1604,12)(1605,12)(1606,12)(1607,12)(1608,12)(1609,12)(1610,12)(1611,12)(1612,12)(1613,12)(1614,12)(1615,12)(1616,12)(1617,12)(1618,12)(1619,12)(1620,12)(1621,12)(1622,12)(1623,12)(1624,12)(1625,12)(1626,12)(1627,12)(1628,12)(1629,12)(1630,12)(1631,12)(1632,12)(1633,12)(1634,12)(1635,12)(1636,12)(1637,12)(1638,12)(1639,12)(1640,12)(1641,12)(1642,12)(1643,12)(1644,12)(1645,12)(1646,12)(1647,12)(1648,12)(1649,12)(1650,12)(1651,12)(1652,12)(1653,12)(1654,12)(1655,12)(1656,12)(1657,12)(1658,12)(1659,12)(1660,12)(1661,12)(1662,12)(1663,12)(1664,12)(1665,12)(1666,12)(1667,12)(1668,12)(1669,12)(1670,12)(1671,12)(1672,12)(1673,12)(1674,12)(1675,12)(1676,12)(1677,12)(1678,12)(1679,12)(1680,12)(1681,12)(1682,12)(1683,12)(1684,15)(1685,15)(1686,15)(1687,15)(1688,15)(1689,15)(1690,15)(1691,15)(1692,15)(1693,15)(1694,15)(1695,15)(1696,15)(1697,15)(1698,15)(1699,15)(1700,15)(1701,15)(1702,15)(1703,15)(1704,15)(1705,15)(1706,15)(1707,15)(1708,15)(1709,15)(1710,15)(1711,15)(1712,15)(1713,15)(1714,15)(1715,15)(1716,15)(1717,15)(1718,15)(1719,15)(1720,15)(1721,15)(1722,15)(1723,15)(1724,15)(1725,15)(1726,15)(1727,15)(1728,15)(1729,15)(1730,15)(1731,15)(1732,15)(1733,15)(1734,15)(1735,15)(1736,15)(1737,15)(1738,15)(1739,15)(1740,15)(1741,15)(1742,15)(1743,15)(1744,15)(1745,15)(1746,15)(1747,15)(1748,15)(1749,15)(1750,15)(1751,15)(1752,15)(1753,15)(1754,15)(1755,15)(1756,15)(1757,15)(1758,15)(1759,15)(1760,15)(1761,15)(1762,15)(1763,15)(1764,15)(1765,15)(1766,15)(1767,15)(1768,15)(1769,15)(1770,15)(1771,15)(1772,15)(1773,15)(1774,15)(1775,15)(1776,15)(1777,15)(1778,15)(1779,15)(1780,15)(1781,15)(1782,15)(1783,15)(1784,15)(1785,15)(1786,15)(1787,15)(1788,15)(1789,15)(1790,15)(1791,15)(1792,15)(1793,15)(1794,15)(1795,15)(1796,15)(1797,15)(1798,15)(1799,15)(1800,15)(1801,15)(1802,15)(1803,15)(1804,15)(1805,15)(1806,15)(1807,15)(1808,15)(1809,15)(1810,15)(1811,15)(1812,15)(1813,15)(1814,15)(1815,15)(1816,15)(1817,15)(1818,15)(1819,15)(1820,15)(1821,15)(1822,15)(1823,15)(1824,15)(1825,15)(1826,15)(1827,15)(1828,15)(1829,15)(1830,15)(1831,15)(1832,15)(1833,15)(1834,15)(1835,15)(1836,15)(1837,15)(1838,15)(1839,15)(1840,15)(1841,15)(1842,15)(1843,15)(1844,15)(1845,15)(1846,15)(1847,15)(1848,15)(1849,15)(1850,15)(1851,15)(1852,15)(1853,15)(1854,15)(1855,15)(1856,15)(1857,15)(1858,15)(1859,15)(1860,15)(1861,15)(1862,15)(1863,15)(1864,15)(1865,15)(1866,15)(1867,15)(1868,15)(1869,15)(1870,15)(1871,15)(1872,15)(1873,15)(1874,15)(1875,15)(1876,15)(1877,15)(1878,15)(1879,15)(1880,15)(1881,15)(1882,15)(1883,15)(1884,15)(1885,15)(1886,15)(1887,15)(1888,15)(1889,15)(1890,15)(1891,15)(1892,15)(1893,15)(1894,15)(1895,15)(1896,15)(1897,15)(1898,15)(1899,15)(1900,15)(1901,15)(1902,15)(1903,15)(1904,15)(1905,15)(1906,15)(1907,15)(1908,15)(1909,15)(1910,15)(1911,15)(1912,15)(1913,15)(1914,15)(1915,15)(1916,15)(1917,15)(1918,15)(1919,15)(1920,15)(1921,15)(1922,15)(1923,15)(1924,15)(1925,15)(1926,15)(1927,15)(1928,15)(1929,15)(1930,15)(1931,15)(1932,15)(1933,15)(1934,15)(1935,15)(1936,15)(1937,15)(1938,15)(1939,15)(1940,15)(1941,15)(1942,15)(1943,15)(1944,15)(1945,15)(1946,15)(1947,15)(1948,15)(1949,15)(1950,15)(1951,15)(1952,15)(1953,15)(1954,15)(1955,15)(1956,15)(1957,15)(1958,15)(1959,15)(1960,15)(1961,15)(1962,15)(1963,15)(1964,15)(1965,15)(1966,15)(1967,15)(1968,15)(1969,15)(1970,15)(1971,15)(1972,15)(1973,15)(1974,15)(1975,15)(1976,15)(1977,15)(1978,15)(1979,15)(1980,15)(1981,15)(1982,15)(1983,15)(1984,15)(1985,15)(1986,15)(1987,15)(1988,15)(1989,15)(1990,15)(1991,15)(1992,15)(1993,15)(1994,15)(1995,15)(1996,15)(1997,15)(1998,15)(1999,15)(2000,15)(2001,15)(2002,15)(2003,15)(2004,15)(2005,15)(2006,15)(2007,15)(2008,15)(2009,15)(2010,15)(2011,15)(2012,15)(2013,15)(2014,15)(2015,15)(2016,15)(2017,15)(2018,15)(2019,15)(2020,15)(2021,15)(2022,15)(2023,15)(2024,15)(2025,15)(2026,15)(2027,15)(2028,15)(2029,15)(2030,15)(2031,15)(2032,15)(2033,15)(2034,15)(2035,18)(2036,18)(2037,18)(2038,18)(2039,18)(2040,18)(2041,18)(2042,18)(2043,18)(2044,18)(2045,18)(2046,18)(2047,18)(2048,18)(2049,18)(2050,18)(2051,18)(2052,18)(2053,18)(2054,18)(2055,18)(2056,18)(2057,18)(2058,18)(2059,18)(2060,18)(2061,18)(2062,18)(2063,18)(2064,18)(2065,18)(2066,18)(2067,18)(2068,18)(2069,18)(2070,18)(2071,18)(2072,18)(2073,18)(2074,18)(2075,18)(2076,18)(2077,18)(2078,18)(2079,18)(2080,18)(2081,18)(2082,18)(2083,18)(2084,18)(2085,18)(2086,18)(2087,18)(2088,18)(2089,18)(2090,18)(2091,18)(2092,18)(2093,18)(2094,18)(2095,18)(2096,18)(2097,18)(2098,18)(2099,18)(2100,18)(2101,18)(2102,18)(2103,18)(2104,18)(2105,18)(2106,18)(2107,18)(2108,18)(2109,18)(2110,18)(2111,18)(2112,18)(2113,18)(2114,18)(2115,18)(2116,18)(2117,18)(2118,18)(2119,18)(2120,18)(2121,18)(2122,18)(2123,18)(2124,18)(2125,18)(2126,18)(2127,18)(2128,18)(2129,18)(2130,18)(2131,18)(2132,18)(2133,18)(2134,18)(2135,18)(2136,18)(2137,18)(2138,18)(2139,18)(2140,18)(2141,18)(2142,18)(2143,18)(2144,18)(2145,18)(2146,18)(2147,18)(2148,18)(2149,18)(2150,18)(2151,18)(2152,18)(2153,18)(2154,18)(2155,18)(2156,18)(2157,18)(2158,18)(2159,18)(2160,18)(2161,18)(2162,18)(2163,18)(2164,18)(2165,18)(2166,18)(2167,18)(2168,18)(2169,18)(2170,18)(2171,18)(2172,18)(2173,18)(2174,18)(2175,18)(2176,18)(2177,18)(2178,18)(2179,18)(2180,18)(2181,18)(2182,18)(2183,18)(2184,18)(2185,18)(2186,18)(2187,18)(2188,18)(2189,18)(2190,18)(2191,18)(2192,18)(2193,18)(2194,18)(2195,18)(2196,18)(2197,18)(2198,18)(2199,18)(2200,18)(2201,18)(2202,18)(2203,18)(2204,18)(2205,18)(2206,18)(2207,18)(2208,18)(2209,18)(2210,18)(2211,18)(2212,18)(2213,18)(2214,18)(2215,18)(2216,18)(2217,18)(2218,18)(2219,18)(2220,18)(2221,18)(2222,18)(2223,18)(2224,18)(2225,18)(2226,18)(2227,18)(2228,18)(2229,18)(2230,18)(2231,18)(2232,18)(2233,18)(2234,18)(2235,18)(2236,18)(2237,18)(2238,18)(2239,18)(2240,18)(2241,18)(2242,18)(2243,18)(2244,18)(2245,18)(2246,18)(2247,18)(2248,18)(2249,18)(2250,18)(2251,18)(2252,18)(2253,18)(2254,18)(2255,18)(2256,18)(2257,18)(2258,18)(2259,18)(2260,18)(2261,18)(2262,18)(2263,18)(2264,18)(2265,18)(2266,18)(2267,18)(2268,18)(2269,18)(2270,18)(2271,18)(2272,18)(2273,18)(2274,18)(2275,18)(2276,18)(2277,18)(2278,18)(2279,18)(2280,18)(2281,18)(2282,18)(2283,18)(2284,18)(2285,18)(2286,18)(2287,18)(2288,18)(2289,18)(2290,18)(2291,18)(2292,18)(2293,18)(2294,18)(2295,18)(2296,18)(2297,18)(2298,18)(2299,18)(2300,18)(2301,18)(2302,18)(2303,18)(2304,18)(2305,18)(2306,18)(2307,18)(2308,18)(2309,18)(2310,18)(2311,18)(2312,18)(2313,18)(2314,18)(2315,18)(2316,18)(2317,18)(2318,18)(2319,18)(2320,18)(2321,18)(2322,18)(2323,18)(2324,18)(2325,18)(2326,18)(2327,18)(2328,18)(2329,18)(2330,18)(2331,18)(2332,18)(2333,18)(2334,18)(2335,18)(2336,18)(2337,18)(2338,18)(2339,18)(2340,18)(2341,18)(2342,18)(2343,18)(2344,18)(2345,18)(2346,18)(2347,18)(2348,18)(2349,18)(2350,18)(2351,18)(2352,18)(2353,18)(2354,18)(2355,18)(2356,18)(2357,18)(2358,18)(2359,18)(2360,21)(2361,21)(2362,21)(2363,21)(2364,21)(2365,21)(2366,21)(2367,21)(2368,21)(2369,21)(2370,21)(2371,21)(2372,21)(2373,21)(2374,21)(2375,21)(2376,21)(2377,21)(2378,21)(2379,21)(2380,21)(2381,21)(2382,21)(2383,21)(2384,21)(2385,21)(2386,21)(2387,21)(2388,21)(2389,21)(2390,21)(2391,21)(2392,21)(2393,21)(2394,21)(2395,21)(2396,21)(2397,21)(2398,21)(2399,21)(2400,21)(2401,21)(2402,21)(2403,21)(2404,21)(2405,21)(2406,21)(2407,21)(2408,21)(2409,21)(2410,21)(2411,21)(2412,21)(2413,21)(2414,21)(2415,21)(2416,21)(2417,21)(2418,21)(2419,21)(2420,21)(2421,21)(2422,21)(2423,21)(2424,21)(2425,21)(2426,21)(2427,21)(2428,21)(2429,21)(2430,21)(2431,21)(2432,21)(2433,21)(2434,21)(2435,21)(2436,21)(2437,21)(2438,21)(2439,21)(2440,21)(2441,21)(2442,21)(2443,21)(2444,21)(2445,21)(2446,21)(2447,21)(2448,21)(2449,21)(2450,21)(2451,21)(2452,21)(2453,21)(2454,21)(2455,21)(2456,21)(2457,21)(2458,21)(2459,21)(2460,21)(2461,21)(2462,21)(2463,21)(2464,21)(2465,21)(2466,21)(2467,21)(2468,21)(2469,21)(2470,21)(2471,21)(2472,21)(2473,21)(2474,21)(2475,21)(2476,21)(2477,21)(2478,21)(2479,21)(2480,21)(2481,21)(2482,21)(2483,21)(2484,21)(2485,21)(2486,21)(2487,21)(2488,21)(2489,21)(2490,21)(2491,21)(2492,21)(2493,21)(2494,21)(2495,21)(2496,21)(2497,21)(2498,21)(2499,21)(2500,21)
    };

    
\legend{$\hat{\tau}$, $K \cdot \min_c n_c$}
\end{axis}
\end{tikzpicture}
 \caption{Zoomed in fragment of~\Cref{fig-all-three-tuples}.}
 \label{fig:zoomed}
\end{figure}

==> fig8.tex <==
\begin{figure}
\begin{tikzpicture}
\begin{axis}[
    every axis plot/.append style={line width=0.975pt},
    title={},
    width=\linewidth,
    height=\axisdefaultheight,
    xlabel={Sample index under lexicographic sorting},
    ylabel={N$^{\circ}$ of rounds},
    xmin=0,
    xmax=2200,
    ymin=0,
    %ymin=8, ymax=24,
    % xtick={0,20,40,60,80,100},
    % ytick={0,20,40,60,80,100,120},
    legend pos=north west,
    ymajorgrids=true,
    grid style=dashed,
]

\addplot[
    color=black,
    mark='-',
    ]
    coordinates {
    (1,1.5041)(2,2.2376)(3,2.6016)(4,2.8047)(5,2.9262)(6,2.9507)(7,2.9571)(8,3.0085)(9,3.0198)(10,3.0287)(11,3.0191)(12,2.9561)(13,2.9906)(14,3.0214)(15,3.0007)(16,3.0121)(17,2.9898)(18,2.9951)(19,3.0061)(20,3.0334)(21,2.9703)(22,3.0045)(23,3.0174)(24,3.0167)(25,3.0118)(26,2.9772)(27,3.0127)(28,2.9646)(29,2.9745)(30,3.7306)(31,4.6793)(32,5.2627)(33,5.5801)(34,5.7872)(35,5.9055)(36,5.9118)(37,5.9794)(38,6.0178)(39,5.9594)(40,5.9368)(41,6.0151)(42,5.9537)(43,6.0329)(44,5.9921)(45,6.0064)(46,6.0564)(47,5.9565)(48,5.9885)(49,5.9975)(50,5.9587)(51,5.9906)(52,6.0042)(53,5.9938)(54,6.0069)(55,6.0675)(56,5.9882)(57,5.932)(58,3.7518)(59,4.6758)(60,5.262)(61,5.5982)(62,5.7542)(63,5.8537)(64,5.9121)(65,5.987)(66,5.9513)(67,5.9267)(68,6.0233)(69,5.9886)(70,5.9695)(71,6.0187)(72,5.9323)(73,5.9575)(74,5.9848)(75,6.0163)(76,6.0139)(77,5.9598)(78,5.9437)(79,6.0663)(80,5.9796)(81,6.029)(82,6.0173)(83,5.9799)(84,6.0635)(85,6.018)(86,6.1695)(87,7.2278)(88,7.9482)(89,8.3668)(90,8.6207)(91,8.7508)(92,8.8829)(93,8.8865)(94,8.9538)(95,8.9212)(96,9.0098)(97,8.9603)(98,9.0827)(99,9.0284)(100,8.9464)(101,9.0324)(102,8.9785)(103,9.0198)(104,8.9725)(105,8.9727)(106,8.9991)(107,9.0225)(108,9.0182)(109,8.9774)(110,8.9224)(111,9.0103)(112,6.1854)(113,7.2199)(114,7.8659)(115,8.3145)(116,8.6784)(117,8.7989)(118,8.8731)(119,8.9431)(120,8.9901)(121,8.9008)(122,8.9405)(123,8.952)(124,9.0055)(125,9.0223)(126,9.0184)(127,9.0324)(128,8.9651)(129,9.0336)(130,8.9599)(131,9.0208)(132,8.993)(133,9.009)(134,9.0567)(135,9.1015)(136,9.0877)(137,8.9364)(138,6.2372)(139,7.1793)(140,7.8855)(141,8.3566)(142,8.6376)(143,8.7973)(144,8.8837)(145,8.927)(146,9.0109)(147,8.9287)(148,8.9984)(149,9.014)(150,9.0416)(151,8.9107)(152,8.9896)(153,8.9694)(154,9.0876)(155,9.0632)(156,9.0162)(157,9.065)(158,8.9504)(159,9.0313)(160,9.0946)(161,9.0463)(162,8.9963)(163,8.946)(164,8.7758)(165,9.8066)(166,10.543)(167,11.0584)(168,11.4653)(169,11.5795)(170,11.7288)(171,11.9198)(172,12.0109)(173,12.0106)(174,12.0755)(175,11.9531)(176,12.0763)(177,12.0021)(178,11.936)(179,12.0558)(180,12.0105)(181,11.9372)(182,11.8772)(183,11.9368)(184,11.9258)(185,11.9965)(186,12.0652)(187,11.9684)(188,11.9908)(189,8.725)(190,9.8417)(191,10.5462)(192,11.0766)(193,11.3672)(194,11.7088)(195,11.7732)(196,11.9532)(197,11.8959)(198,11.9586)(199,12.0103)(200,11.9537)(201,11.8965)(202,11.9835)(203,12.0503)(204,12.0281)(205,11.9729)(206,11.9921)(207,12.0078)(208,11.9306)(209,11.9116)(210,12.0168)(211,12.0292)(212,12.0185)(213,12.0152)(214,8.7535)(215,9.7973)(216,10.5833)(217,11.1223)(218,11.4038)(219,11.6363)(220,11.7964)(221,11.8142)(222,11.9744)(223,11.9652)(224,11.9478)(225,11.9839)(226,12.0843)(227,12.0323)(228,11.9426)(229,12.0479)(230,11.9971)(231,12.0772)(232,12.0449)(233,12.0264)(234,11.9228)(235,12.0599)(236,12.0239)(237,11.9292)(238,11.9598)(239,8.7107)(240,9.7912)(241,10.5918)(242,11.0944)(243,11.4104)(244,11.6825)(245,11.7699)(246,11.8655)(247,11.9298)(248,11.9291)(249,12.021)(250,11.9774)(251,12.0298)(252,12.0069)(253,12.1083)(254,12.0212)(255,11.9378)(256,12.0622)(257,12.0156)(258,12.0313)(259,11.9853)(260,11.979)(261,12.0427)(262,11.9806)(263,11.9691)(264,11.2545)(265,12.5021)(266,13.2487)(267,13.8909)(268,14.3066)(269,14.531)(270,14.7172)(271,14.8567)(272,14.8798)(273,14.9209)(274,14.9924)(275,14.9472)(276,15.0404)(277,15.0367)(278,14.9817)(279,14.9838)(280,15.0242)(281,15.0118)(282,15.0081)(283,15.0342)(284,15.0044)(285,15.027)(286,15.089)(287,11.2894)(288,12.4365)(289,13.2517)(290,13.8096)(291,14.2155)(292,14.5321)(293,14.7004)(294,14.904)(295,14.8188)(296,14.9106)(297,14.9301)(298,15.0862)(299,14.9322)(300,15.0322)(301,15.0494)(302,15.0297)(303,15.0268)(304,14.9812)(305,14.9245)(306,15.1077)(307,15.0402)(308,15.0518)(309,14.9468)(310,11.2684)(311,12.4469)(312,13.2958)(313,13.8542)(314,14.2788)(315,14.4599)(316,14.6714)(317,14.8472)(318,14.9576)(319,14.8682)(320,14.9458)(321,14.976)(322,14.9709)(323,14.9006)(324,15.0442)(325,15.0849)(326,15.039)(327,14.8928)(328,15.0324)(329,14.9939)(330,14.9722)(331,14.9483)(332,15.0794)(333,11.3334)(334,12.4888)(335,13.3189)(336,13.8634)(337,14.2497)(338,14.5044)(339,14.6777)(340,14.8493)(341,14.808)(342,14.943)(343,14.9087)(344,14.9668)(345,15.0491)(346,15.0035)(347,14.9478)(348,14.969)(349,14.8993)(350,15.155)(351,14.9155)(352,15.0245)(353,15.0161)(354,15.0735)(355,15.0335)(356,11.287)(357,12.5069)(358,13.2441)(359,13.928)(360,14.2528)(361,14.5272)(362,14.6833)(363,14.7517)(364,14.9179)(365,14.9363)(366,14.9706)(367,14.9826)(368,15.0248)(369,14.9203)(370,14.8522)(371,15.0473)(372,14.9249)(373,14.999)(374,15.0355)(375,14.9116)(376,15.0177)(377,14.9428)(378,14.9864)(379,13.9155)(380,15.0128)(381,15.8842)(382,16.6157)(383,17.0722)(384,17.3514)(385,17.6257)(386,17.7303)(387,17.8943)(388,17.8786)(389,17.9176)(390,17.9061)(391,18.0114)(392,17.9675)(393,17.9037)(394,18.0702)(395,17.9406)(396,17.9928)(397,17.9802)(398,17.9811)(399,17.992)(400,18.0842)(401,13.9672)(402,15.12)(403,16.0001)(404,16.5865)(405,17.1241)(406,17.391)(407,17.6818)(408,17.7193)(409,17.7789)(410,17.9003)(411,17.9162)(412,17.9635)(413,17.8814)(414,17.9624)(415,18.0125)(416,18.0891)(417,18.0023)(418,17.9607)(419,18.0576)(420,18.0439)(421,17.9758)(422,17.9292)(423,13.943)(424,15.0665)(425,15.9772)(426,16.6037)(427,17.0542)(428,17.4803)(429,17.5845)(430,17.8945)(431,17.9435)(432,17.8923)(433,17.915)(434,18.0034)(435,17.8372)(436,17.9369)(437,17.9809)(438,17.8862)(439,18.0497)(440,18.0627)(441,17.9905)(442,18.1608)(443,18.006)(444,17.9367)(445,13.9493)(446,15.1362)(447,15.9528)(448,16.5556)(449,17.1577)(450,17.3471)(451,17.6849)(452,17.6548)(453,17.8172)(454,18.0404)(455,17.9668)(456,17.9613)(457,18.0084)(458,18.0144)(459,18.1005)(460,17.9192)(461,17.9395)(462,18.0422)(463,17.9591)(464,17.9514)(465,18.1083)(466,18.045)(467,13.9998)(468,15.0878)(469,15.9495)(470,16.6863)(471,17.07)(472,17.3777)(473,17.5924)(474,17.7461)(475,17.7934)(476,17.821)(477,17.8625)(478,17.9423)(479,18.0008)(480,17.9464)(481,18.0015)(482,17.9387)(483,17.9094)(484,17.9698)(485,17.9281)(486,17.9815)(487,17.9764)(488,17.9735)(489,13.9354)(490,15.0915)(491,15.9896)(492,16.5252)(493,17.0411)(494,17.4113)(495,17.568)(496,17.7435)(497,17.8637)(498,17.9267)(499,17.8203)(500,17.9262)(501,18.0949)(502,18.1157)(503,17.9684)(504,18.0598)(505,17.8864)(506,18.1054)(507,17.9935)(508,17.9321)(509,18.0198)(510,17.9907)(511,16.5554)(512,17.7536)(513,18.71)(514,19.4)(515,19.7654)(516,20.2517)(517,20.5101)(518,20.7414)(519,20.8109)(520,20.8877)(521,20.9014)(522,20.8875)(523,20.987)(524,21.0057)(525,20.9004)(526,20.8396)(527,20.9089)(528,20.9843)(529,21.0875)(530,20.9662)(531,16.6214)(532,17.8075)(533,18.7368)(534,19.4543)(535,19.9346)(536,20.1577)(537,20.4411)(538,20.6141)(539,20.7851)(540,20.7944)(541,20.9844)(542,20.8908)(543,21.0089)(544,20.8196)(545,21.0156)(546,20.8876)(547,21.0268)(548,21.0164)(549,21.0784)(550,20.9341)(551,16.5864)(552,17.7842)(553,18.7065)(554,19.3592)(555,19.8543)(556,20.2778)(557,20.4784)(558,20.7252)(559,20.706)(560,20.9028)(561,20.942)(562,21.0099)(563,20.9174)(564,20.9481)(565,20.9324)(566,21.0753)(567,20.9993)(568,21.0555)(569,20.9524)(570,21.0835)(571,16.5864)(572,17.7605)(573,18.7838)(574,19.4271)(575,19.8626)(576,20.219)(577,20.5299)(578,20.7277)(579,20.687)(580,20.8941)(581,20.9667)(582,20.9776)(583,20.9256)(584,21.0298)(585,20.9829)(586,20.9957)(587,21.0628)(588,20.9913)(589,20.9786)(590,21.1429)(591,16.6137)(592,17.8042)(593,18.6833)(594,19.3351)(595,19.88)(596,20.3415)(597,20.3676)(598,20.5499)(599,20.7288)(600,20.8702)(601,20.9246)(602,20.908)(603,20.9476)(604,20.9756)(605,20.8975)(606,21.0687)(607,21.0984)(608,21.011)(609,21.035)(610,20.9977)(611,16.5275)(612,17.8132)(613,18.7212)(614,19.2979)(615,19.7974)(616,20.2104)(617,20.5577)(618,20.6103)(619,20.8164)(620,20.9284)(621,20.8886)(622,20.9901)(623,21.018)(624,20.9495)(625,21.0135)(626,20.9609)(627,20.9646)(628,20.9764)(629,20.9469)(630,21.0607)(631,16.627)(632,17.7574)(633,18.6534)(634,19.3248)(635,19.9557)(636,20.303)(637,20.4843)(638,20.6324)(639,20.8009)(640,20.8599)(641,20.904)(642,21.0079)(643,20.9713)(644,20.9512)(645,21.0013)(646,20.8372)(647,20.9685)(648,20.9454)(649,21.0376)(650,21.0149)(651,19.2804)(652,20.483)(653,21.4262)(654,22.1958)(655,22.7304)(656,23.1442)(657,23.4541)(658,23.5192)(659,23.6803)(660,23.7652)(661,23.8487)(662,23.8071)(663,23.8211)(664,23.978)(665,24.0428)(666,24.0125)(667,24.0299)(668,23.7974)(669,23.9755)(670,19.2462)(671,20.5538)(672,21.4804)(673,22.1874)(674,22.688)(675,23.0254)(676,23.438)(677,23.5276)(678,23.7617)(679,23.7374)(680,24.0288)(681,24.0053)(682,24.0244)(683,23.8705)(684,24.0163)(685,23.9018)(686,23.9672)(687,24.026)(688,23.9614)(689,19.2216)(690,20.5627)(691,21.4279)(692,22.1849)(693,22.7457)(694,23.0236)(695,23.3548)(696,23.5914)(697,23.6968)(698,23.8021)(699,23.9557)(700,23.8289)(701,23.8126)(702,23.9715)(703,24.0144)(704,24.0365)(705,23.9612)(706,23.9177)(707,24.0077)(708,19.2398)(709,20.4504)(710,21.4086)(711,22.1931)(712,22.6039)(713,23.075)(714,23.3087)(715,23.6726)(716,23.7221)(717,23.8697)(718,23.9541)(719,23.7796)(720,23.9728)(721,24.0175)(722,23.864)(723,23.9957)(724,24.0789)(725,23.9679)(726,23.9988)(727,19.2922)(728,20.499)(729,21.4554)(730,22.1522)(731,22.6996)(732,22.9811)(733,23.4146)(734,23.6104)(735,23.6224)(736,23.9159)(737,23.8572)(738,23.9831)(739,23.9233)(740,23.9584)(741,24.0833)(742,24.0391)(743,24.0441)(744,24.0143)(745,24.0207)(746,19.273)(747,20.546)(748,21.4224)(749,22.1635)(750,22.6752)(751,23.0798)(752,23.3991)(753,23.5831)(754,23.6924)(755,24.0048)(756,23.9121)(757,24.0008)(758,24.0514)(759,23.9923)(760,24.0064)(761,24.0354)(762,24.03)(763,23.898)(764,24.0322)(765,19.2641)(766,20.5135)(767,21.5029)(768,22.1393)(769,22.6973)(770,23.0666)(771,23.4475)(772,23.4602)(773,23.8201)(774,23.74)(775,23.9224)(776,23.905)(777,24.0335)(778,23.963)(779,23.8826)(780,24.0537)(781,24.0454)(782,23.8391)(783,23.9596)(784,19.2655)(785,20.5393)(786,21.514)(787,22.1787)(788,22.6805)(789,22.9942)(790,23.2949)(791,23.4857)(792,23.7679)(793,23.8144)(794,23.8584)(795,23.9267)(796,23.8911)(797,23.9684)(798,23.9255)(799,23.9955)(800,24.022)(801,23.8585)(802,24.0016)(803,22.0246)(804,23.129)(805,24.1969)(806,24.9797)(807,25.5373)(808,26.0107)(809,26.2708)(810,26.5538)(811,26.7169)(812,26.7116)(813,26.875)(814,26.9478)(815,27.0016)(816,26.8893)(817,27.1221)(818,26.9924)(819,26.9703)(820,21.9983)(821,23.1954)(822,24.1251)(823,24.9697)(824,25.4564)(825,25.9419)(826,26.2975)(827,26.3705)(828,26.7241)(829,26.7396)(830,26.7784)(831,26.9061)(832,26.934)(833,26.8922)(834,26.9385)(835,26.9785)(836,26.9342)(837,22.0428)(838,23.2894)(839,24.1215)(840,24.889)(841,25.552)(842,25.8891)(843,26.2821)(844,26.4383)(845,26.5823)(846,26.8225)(847,26.81)(848,26.7969)(849,27.019)(850,26.9727)(851,26.9583)(852,27.0476)(853,27.0603)(854,22.0047)(855,23.1436)(856,24.1687)(857,24.9608)(858,25.4754)(859,25.9994)(860,26.3561)(861,26.5183)(862,26.6603)(863,26.7503)(864,26.8328)(865,26.8954)(866,27.0031)(867,26.9425)(868,26.8595)(869,26.9244)(870,27.0637)(871,22.0156)(872,23.225)(873,24.2909)(874,24.9723)(875,25.5814)(876,25.987)(877,26.2505)(878,26.4631)(879,26.5543)(880,26.7355)(881,26.8005)(882,26.9451)(883,27.0353)(884,26.9174)(885,27.0591)(886,26.9677)(887,26.9463)(888,22.0016)(889,23.286)(890,24.2297)(891,24.939)(892,25.5954)(893,25.9896)(894,26.1754)(895,26.5283)(896,26.8046)(897,26.7543)(898,26.9125)(899,26.8186)(900,26.9316)(901,26.878)(902,26.8443)(903,26.9542)(904,26.8774)(905,22.0592)(906,23.2759)(907,24.1681)(908,25.019)(909,25.5381)(910,26.0366)(911,26.2201)(912,26.2968)(913,26.7808)(914,26.6967)(915,26.7116)(916,26.8568)(917,26.9894)(918,26.9675)(919,26.9388)(920,27.0897)(921,27.0293)(922,22.0112)(923,23.2442)(924,24.1002)(925,25.0132)(926,25.4142)(927,25.9465)(928,26.2778)(929,26.5271)(930,26.7251)(931,26.6754)(932,26.9417)(933,26.8682)(934,26.9176)(935,26.9462)(936,27.0508)(937,26.9425)(938,26.9299)(939,21.9901)(940,23.2027)(941,24.234)(942,24.926)(943,25.4684)(944,25.7906)(945,26.1736)(946,26.5511)(947,26.6716)(948,26.7)(949,26.8121)(950,26.8902)(951,26.9246)(952,27.1396)(953,27.0476)(954,26.9967)(955,26.9028)(956,24.7385)(957,25.9773)(958,27.0039)(959,27.7035)(960,28.4005)(961,28.7274)(962,29.1288)(963,29.3486)(964,29.6018)(965,29.6848)(966,29.8134)(967,29.7692)(968,29.9895)(969,29.8805)(970,30.053)(971,30.0172)(972,24.6794)(973,25.9752)(974,26.8882)(975,27.7714)(976,28.3088)(977,28.7825)(978,29.1528)(979,29.3525)(980,29.5217)(981,29.7982)(982,29.7922)(983,29.8727)(984,29.8446)(985,30.0574)(986,29.9177)(987,30.0278)(988,24.7125)(989,25.9063)(990,26.8772)(991,27.6742)(992,28.2716)(993,28.7793)(994,29.3347)(995,29.3901)(996,29.5363)(997,29.7551)(998,29.684)(999,29.8453)(1000,29.8695)(1001,29.8667)(1002,30.0069)(1003,30.0572)(1004,24.6939)(1005,26.0177)(1006,26.9151)(1007,27.7406)(1008,28.36)(1009,28.8798)(1010,29.1152)(1011,29.47)(1012,29.603)(1013,29.5416)(1014,29.8114)(1015,29.734)(1016,29.7723)(1017,29.9984)(1018,29.9303)(1019,29.962)(1020,24.7341)(1021,26.0144)(1022,26.9566)(1023,27.8239)(1024,28.34)(1025,28.819)(1026,29.245)(1027,29.3634)(1028,29.6767)(1029,29.731)(1030,29.716)(1031,29.691)(1032,29.9947)(1033,29.887)(1034,30.1211)(1035,29.95)(1036,24.7149)(1037,25.9037)(1038,27.0334)(1039,27.7872)(1040,28.3563)(1041,28.8473)(1042,29.1612)(1043,29.4914)(1044,29.5048)(1045,29.691)(1046,29.8093)(1047,29.8724)(1048,30.05)(1049,29.9894)(1050,29.9382)(1051,29.9962)(1052,24.6533)(1053,25.9677)(1054,26.992)(1055,27.7903)(1056,28.4178)(1057,28.6551)(1058,28.9811)(1059,29.3812)(1060,29.428)(1061,29.6899)(1062,29.8395)(1063,29.809)(1064,29.8838)(1065,29.9501)(1066,29.9722)(1067,30.1143)(1068,24.7375)(1069,26.052)(1070,26.881)(1071,27.802)(1072,28.4808)(1073,28.8158)(1074,29.097)(1075,29.4369)(1076,29.5853)(1077,29.6111)(1078,29.7125)(1079,29.9113)(1080,29.8742)(1081,29.9458)(1082,29.9386)(1083,29.9865)(1084,24.7786)(1085,25.9857)(1086,26.8115)(1087,27.706)(1088,28.3042)(1089,28.784)(1090,29.0904)(1091,29.4215)(1092,29.5211)(1093,29.6599)(1094,29.8033)(1095,29.8302)(1096,30.0093)(1097,30.1151)(1098,30.0124)(1099,29.9801)(1100,24.6616)(1101,25.9316)(1102,26.9384)(1103,27.7903)(1104,28.3789)(1105,28.9003)(1106,29.1423)(1107,29.3683)(1108,29.5914)(1109,29.7795)(1110,29.8126)(1111,29.8818)(1112,29.8745)(1113,29.9563)(1114,30.1263)(1115,30.092)(1116,27.523)(1117,28.664)(1118,29.7465)(1119,30.4862)(1120,31.2046)(1121,31.7529)(1122,31.9332)(1123,32.3197)(1124,32.5302)(1125,32.7702)(1126,32.64)(1127,32.8632)(1128,32.7055)(1129,32.9522)(1130,27.367)(1131,28.6613)(1132,29.7869)(1133,30.5671)(1134,31.2625)(1135,31.6289)(1136,32.1027)(1137,32.3244)(1138,32.5265)(1139,32.7321)(1140,32.8208)(1141,32.776)(1142,32.9122)(1143,32.8473)(1144,27.4454)(1145,28.6718)(1146,29.7779)(1147,30.5438)(1148,31.1515)(1149,31.6495)(1150,31.9772)(1151,32.3949)(1152,32.4706)(1153,32.6696)(1154,32.6945)(1155,32.9175)(1156,32.8308)(1157,32.9762)(1158,27.4918)(1159,28.713)(1160,29.7773)(1161,30.5409)(1162,31.1431)(1163,31.6666)(1164,31.9833)(1165,32.371)(1166,32.5549)(1167,32.6724)(1168,32.7248)(1169,32.7778)(1170,32.8582)(1171,32.8796)(1172,27.4347)(1173,28.7436)(1174,29.7467)(1175,30.5717)(1176,31.1199)(1177,31.7024)(1178,31.9937)(1179,32.2903)(1180,32.474)(1181,32.5039)(1182,32.7131)(1183,32.881)(1184,32.7503)(1185,32.7226)(1186,27.4694)(1187,28.6132)(1188,29.6899)(1189,30.5209)(1190,31.0837)(1191,31.4906)(1192,31.9426)(1193,32.3635)(1194,32.5756)(1195,32.5549)(1196,32.6076)(1197,32.8403)(1198,32.8892)(1199,32.9281)(1200,27.4046)(1201,28.6613)(1202,29.8027)(1203,30.459)(1204,31.1229)(1205,31.6622)(1206,32.0727)(1207,32.2617)(1208,32.4352)(1209,32.5672)(1210,32.6364)(1211,32.8956)(1212,32.8445)(1213,33.0285)(1214,27.4281)(1215,28.7006)(1216,29.6424)(1217,30.5152)(1218,31.1857)(1219,31.6246)(1220,32.031)(1221,32.4476)(1222,32.7263)(1223,32.6734)(1224,32.7902)(1225,32.8401)(1226,32.9102)(1227,32.9803)(1228,27.4887)(1229,28.7469)(1230,29.7045)(1231,30.4775)(1232,31.1678)(1233,31.6855)(1234,31.9649)(1235,32.3003)(1236,32.5311)(1237,32.6519)(1238,32.8175)(1239,32.9858)(1240,32.9136)(1241,32.8727)(1242,27.4918)(1243,28.6474)(1244,29.6423)(1245,30.5256)(1246,31.0695)(1247,31.7733)(1248,32.0608)(1249,32.342)(1250,32.4928)(1251,32.5754)(1252,32.6581)(1253,32.7582)(1254,33.0831)(1255,32.8969)(1256,27.5099)(1257,28.6419)(1258,29.6252)(1259,30.5356)(1260,31.1137)(1261,31.6096)(1262,32.0308)(1263,32.2512)(1264,32.5179)(1265,32.598)(1266,32.7042)(1267,32.873)(1268,32.785)(1269,32.9525)(1270,30.2293)(1271,31.4093)(1272,32.3813)(1273,33.3492)(1274,34.04)(1275,34.5551)(1276,34.9825)(1277,35.1344)(1278,35.3115)(1279,35.4391)(1280,35.8015)(1281,35.6741)(1282,35.8099)(1283,30.1924)(1284,31.4918)(1285,32.5162)(1286,33.2916)(1287,33.9607)(1288,34.5603)(1289,34.9113)(1290,35.201)(1291,35.38)(1292,35.5501)(1293,35.5719)(1294,35.7797)(1295,35.8544)(1296,30.1203)(1297,31.3905)(1298,32.4877)(1299,33.3216)(1300,33.9594)(1301,34.4152)(1302,34.9836)(1303,35.2672)(1304,35.2725)(1305,35.6583)(1306,35.6616)(1307,35.8026)(1308,35.6629)(1309,30.2218)(1310,31.4533)(1311,32.4973)(1312,33.3054)(1313,34.0452)(1314,34.5684)(1315,34.9805)(1316,35.1044)(1317,35.4523)(1318,35.521)(1319,35.698)(1320,35.7218)(1321,35.7285)(1322,30.2358)(1323,31.4684)(1324,32.5555)(1325,33.2969)(1326,33.9307)(1327,34.5719)(1328,34.834)(1329,35.3371)(1330,35.4193)(1331,35.5617)(1332,35.9105)(1333,35.7454)(1334,35.7009)(1335,30.2606)(1336,31.4582)(1337,32.4021)(1338,33.3323)(1339,33.9109)(1340,34.4836)(1341,34.8349)(1342,35.2365)(1343,35.3497)(1344,35.581)(1345,35.6561)(1346,35.7298)(1347,35.6917)(1348,30.213)(1349,31.4279)(1350,32.4369)(1351,33.2728)(1352,34.0091)(1353,34.542)(1354,34.9763)(1355,35.2269)(1356,35.4149)(1357,35.5898)(1358,35.6382)(1359,35.5932)(1360,35.7382)(1361,30.2934)(1362,31.5438)(1363,32.5339)(1364,33.3145)(1365,33.9832)(1366,34.3834)(1367,34.8844)(1368,35.2579)(1369,35.4664)(1370,35.5059)(1371,35.6851)(1372,35.722)(1373,35.6799)(1374,30.2704)(1375,31.5716)(1376,32.4656)(1377,33.2251)(1378,34.0748)(1379,34.5418)(1380,34.8354)(1381,35.1344)(1382,35.4168)(1383,35.677)(1384,35.5658)(1385,35.8427)(1386,35.7242)(1387,30.1944)(1388,31.5102)(1389,32.5014)(1390,33.3349)(1391,34.0439)(1392,34.5102)(1393,35.0042)(1394,35.2407)(1395,35.4511)(1396,35.5628)(1397,35.677)(1398,35.7198)(1399,35.7285)(1400,30.2195)(1401,31.504)(1402,32.4719)(1403,33.2888)(1404,33.9005)(1405,34.4478)(1406,34.741)(1407,35.1009)(1408,35.3249)(1409,35.5277)(1410,35.6109)(1411,35.8055)(1412,35.8548)(1413,30.1519)(1414,31.4234)(1415,32.4923)(1416,33.2427)(1417,34.0651)(1418,34.5178)(1419,34.7705)(1420,35.1708)(1421,35.4767)(1422,35.6171)(1423,35.6626)(1424,35.7876)(1425,35.7068)(1426,32.9128)(1427,34.1923)(1428,35.2456)(1429,36.1413)(1430,36.8933)(1431,37.3344)(1432,37.8824)(1433,38.0217)(1434,38.2158)(1435,38.5496)(1436,38.4599)(1437,33.015)(1438,34.1967)(1439,35.3452)(1440,36.0544)(1441,36.9349)(1442,37.3023)(1443,37.7839)(1444,38.0371)(1445,38.3242)(1446,38.2852)(1447,38.438)(1448,32.9562)(1449,34.1633)(1450,35.3787)(1451,36.1124)(1452,36.7053)(1453,37.396)(1454,37.7568)(1455,38.199)(1456,38.226)(1457,38.549)(1458,38.5079)(1459,32.9771)(1460,34.2955)(1461,35.3527)(1462,36.2092)(1463,36.8157)(1464,37.3606)(1465,37.6568)(1466,38.1059)(1467,38.3122)(1468,38.3097)(1469,38.506)(1470,32.9696)(1471,34.2368)(1472,35.3064)(1473,36.1976)(1474,36.6906)(1475,37.3014)(1476,37.8672)(1477,38.0076)(1478,38.223)(1479,38.3901)(1480,38.4064)(1481,32.9172)(1482,34.2816)(1483,35.2843)(1484,36.0969)(1485,36.8188)(1486,37.3057)(1487,37.8839)(1488,38.233)(1489,38.4167)(1490,38.4607)(1491,38.4501)(1492,32.9844)(1493,34.2196)(1494,35.2032)(1495,36.1781)(1496,36.924)(1497,37.4052)(1498,37.7438)(1499,38.0469)(1500,38.3111)(1501,38.4851)(1502,38.5642)(1503,32.9577)(1504,34.2855)(1505,35.2169)(1506,36.1064)(1507,36.8867)(1508,37.316)(1509,37.8774)(1510,37.9551)(1511,38.3905)(1512,38.5038)(1513,38.5228)(1514,32.9907)(1515,34.2992)(1516,35.3514)(1517,36.0382)(1518,36.8903)(1519,37.3112)(1520,37.7027)(1521,38.0956)(1522,38.2919)(1523,38.4378)(1524,38.4495)(1525,32.8898)(1526,34.0479)(1527,35.3312)(1528,36.1208)(1529,36.7647)(1530,37.3981)(1531,37.6249)(1532,37.9988)(1533,38.2807)(1534,38.5011)(1535,38.491)(1536,32.9219)(1537,34.2279)(1538,35.2313)(1539,36.2222)(1540,36.7923)(1541,37.251)(1542,37.826)(1543,38.2146)(1544,38.1846)(1545,38.3896)(1546,38.4604)(1547,33.0322)(1548,34.2472)(1549,35.2578)(1550,36.2083)(1551,36.8436)(1552,37.3189)(1553,37.6762)(1554,38.1362)(1555,38.3696)(1556,38.3213)(1557,38.6089)(1558,32.9662)(1559,34.2514)(1560,35.2497)(1561,36.1965)(1562,36.7909)(1563,37.4004)(1564,37.7688)(1565,38.1679)(1566,38.2867)(1567,38.4513)(1568,38.4821)(1569,35.6954)(1570,37.0153)(1571,38.0425)(1572,38.8537)(1573,39.7211)(1574,40.1188)(1575,40.6061)(1576,40.9508)(1577,41.0239)(1578,41.059)(1579,35.6922)(1580,37.0234)(1581,38.0024)(1582,38.9421)(1583,39.5748)(1584,40.2018)(1585,40.6387)(1586,40.8921)(1587,41.0243)(1588,40.8384)(1589,35.6132)(1590,36.9609)(1591,38.0594)(1592,38.8984)(1593,39.6293)(1594,40.2181)(1595,40.6038)(1596,40.7577)(1597,40.9356)(1598,41.0572)(1599,35.7589)(1600,36.918)(1601,37.9999)(1602,38.9321)(1603,39.6401)(1604,40.0987)(1605,40.4811)(1606,40.8553)(1607,41.1027)(1608,41.191)(1609,35.62)(1610,36.979)(1611,38.08)(1612,38.9456)(1613,39.5214)(1614,40.2388)(1615,40.6287)(1616,40.7659)(1617,41.1179)(1618,41.1935)(1619,35.5519)(1620,37.0256)(1621,38.0752)(1622,38.8454)(1623,39.5531)(1624,40.0291)(1625,40.5718)(1626,40.8888)(1627,40.9702)(1628,41.1039)(1629,35.7794)(1630,36.9999)(1631,38.1775)(1632,39.0545)(1633,39.5189)(1634,40.1374)(1635,40.5231)(1636,40.8572)(1637,40.9859)(1638,41.1362)(1639,35.7078)(1640,37.0178)(1641,38.088)(1642,38.7868)(1643,39.6833)(1644,40.0811)(1645,40.7937)(1646,40.8012)(1647,41.0525)(1648,41.0325)(1649,35.7442)(1650,37.0291)(1651,38.0537)(1652,39.004)(1653,39.7177)(1654,40.0936)(1655,40.4381)(1656,40.9128)(1657,41.0668)(1658,41.0193)(1659,35.6567)(1660,36.9405)(1661,38.1934)(1662,39.0032)(1663,39.5777)(1664,40.2098)(1665,40.4719)(1666,40.7214)(1667,41.0177)(1668,41.1911)(1669,35.7066)(1670,36.9609)(1671,38.0675)(1672,38.8237)(1673,39.5795)(1674,40.209)(1675,40.5286)(1676,40.9068)(1677,40.9782)(1678,40.9968)(1679,35.7067)(1680,37.066)(1681,38.0941)(1682,39.0217)(1683,39.6055)(1684,40.1569)(1685,40.5483)(1686,40.7148)(1687,41.0677)(1688,41.1339)(1689,35.7342)(1690,37.071)(1691,38.0152)(1692,38.8563)(1693,39.5645)(1694,40.1315)(1695,40.5144)(1696,40.9698)(1697,41.0599)(1698,41.1151)(1699,35.7813)(1700,37.0096)(1701,38.0363)(1702,38.923)(1703,39.7078)(1704,40.0755)(1705,40.5047)(1706,40.9413)(1707,40.9595)(1708,41.0347)(1709,38.4242)(1710,39.834)(1711,40.7886)(1712,41.6875)(1713,42.2317)(1714,43.0071)(1715,43.1807)(1716,43.4167)(1717,38.4331)(1718,39.8401)(1719,40.764)(1720,41.7152)(1721,42.318)(1722,42.7322)(1723,43.1473)(1724,43.5056)(1725,38.5259)(1726,39.7634)(1727,40.8357)(1728,41.7394)(1729,42.2819)(1730,42.8807)(1731,43.1983)(1732,43.4348)(1733,38.3886)(1734,39.7871)(1735,40.6991)(1736,41.6378)(1737,42.4755)(1738,42.7745)(1739,43.1985)(1740,43.3603)(1741,38.5983)(1742,39.7495)(1743,40.8856)(1744,41.7688)(1745,42.266)(1746,42.8378)(1747,43.1932)(1748,43.305)(1749,38.4793)(1750,39.7245)(1751,40.7843)(1752,41.7066)(1753,42.382)(1754,42.9036)(1755,43.2932)(1756,43.4391)(1757,38.5068)(1758,39.8047)(1759,40.7997)(1760,41.677)(1761,42.2983)(1762,42.8492)(1763,43.1436)(1764,43.3356)(1765,38.5223)(1766,39.7893)(1767,40.9107)(1768,41.7006)(1769,42.3577)(1770,42.9085)(1771,43.0994)(1772,43.3835)(1773,38.5403)(1774,39.7717)(1775,40.9489)(1776,41.612)(1777,42.3591)(1778,42.9308)(1779,43.2012)(1780,43.3212)(1781,38.4631)(1782,39.7426)(1783,40.785)(1784,41.6101)(1785,42.3471)(1786,42.8416)(1787,43.1534)(1788,43.3297)(1789,38.4879)(1790,39.7977)(1791,40.7504)(1792,41.7219)(1793,42.361)(1794,42.8722)(1795,43.1603)(1796,43.3881)(1797,38.5269)(1798,39.798)(1799,40.7424)(1800,41.7028)(1801,42.4295)(1802,42.9064)(1803,43.2215)(1804,43.4408)(1805,38.5458)(1806,39.6652)(1807,40.7482)(1808,41.7646)(1809,42.4561)(1810,42.9311)(1811,43.3927)(1812,43.4494)(1813,38.5757)(1814,39.731)(1815,40.8685)(1816,41.7188)(1817,42.312)(1818,42.8519)(1819,43.2609)(1820,43.3886)(1821,38.4826)(1822,39.7303)(1823,40.7854)(1824,41.5722)(1825,42.2646)(1826,42.7612)(1827,43.1035)(1828,43.3956)(1829,41.2922)(1830,42.5417)(1831,43.6637)(1832,44.3092)(1833,44.8507)(1834,45.2554)(1835,45.335)(1836,41.2667)(1837,42.5707)(1838,43.5314)(1839,44.3089)(1840,44.9875)(1841,45.3072)(1842,45.2938)(1843,41.1339)(1844,42.4586)(1845,43.526)(1846,44.3259)(1847,44.8144)(1848,45.2286)(1849,45.2574)(1850,41.2917)(1851,42.5792)(1852,43.5094)(1853,44.2925)(1854,44.9307)(1855,45.3184)(1856,45.3297)(1857,41.3388)(1858,42.5113)(1859,43.4235)(1860,44.3681)(1861,44.7463)(1862,45.3468)(1863,45.3445)(1864,41.2982)(1865,42.5138)(1866,43.5037)(1867,44.3491)(1868,44.9511)(1869,45.3014)(1870,45.3984)(1871,41.24)(1872,42.4809)(1873,43.5512)(1874,44.3852)(1875,44.9604)(1876,45.3309)(1877,45.3058)(1878,41.3177)(1879,42.5192)(1880,43.5695)(1881,44.4131)(1882,44.9807)(1883,45.2034)(1884,45.393)(1885,41.1796)(1886,42.5605)(1887,43.4912)(1888,44.2406)(1889,44.8668)(1890,45.2789)(1891,45.3345)(1892,41.3063)(1893,42.5327)(1894,43.4926)(1895,44.3737)(1896,44.859)(1897,45.259)(1898,45.4308)(1899,41.1761)(1900,42.5265)(1901,43.5421)(1902,44.3715)(1903,44.9496)(1904,45.2396)(1905,45.3346)(1906,41.2387)(1907,42.5414)(1908,43.5199)(1909,44.3469)(1910,44.8249)(1911,45.2178)(1912,45.4379)(1913,41.278)(1914,42.3539)(1915,43.4569)(1916,44.4128)(1917,44.9369)(1918,45.2447)(1919,45.3709)(1920,41.1517)(1921,42.5194)(1922,43.433)(1923,44.3111)(1924,44.8893)(1925,45.2377)(1926,45.3905)(1927,41.2992)(1928,42.4066)(1929,43.5349)(1930,44.3364)(1931,44.8857)(1932,45.3697)(1933,45.4079)(1934,41.2116)(1935,42.4673)(1936,43.4387)(1937,44.4491)(1938,44.8449)(1939,45.3453)(1940,45.4608)(1941,43.9172)(1942,45.1124)(1943,46.0218)(1944,46.5684)(1945,46.7822)(1946,44.0462)(1947,45.1575)(1948,45.9576)(1949,46.664)(1950,46.8803)(1951,43.9814)(1952,45.0357)(1953,45.992)(1954,46.6901)(1955,47.019)(1956,43.8581)(1957,45.0841)(1958,46.0985)(1959,46.6855)(1960,46.9327)(1961,44.0083)(1962,44.9988)(1963,46.034)(1964,46.5981)(1965,46.7938)(1966,43.9069)(1967,45.0733)(1968,46.0501)(1969,46.6808)(1970,46.916)(1971,43.8573)(1972,45.2456)(1973,46.0895)(1974,46.609)(1975,46.9238)(1976,44.0089)(1977,45.1093)(1978,46.0172)(1979,46.71)(1980,46.9868)(1981,44.0072)(1982,45.0995)(1983,45.9901)(1984,46.663)(1985,46.9056)(1986,43.8929)(1987,45.1258)(1988,46.1213)(1989,46.7077)(1990,46.8654)(1991,43.9916)(1992,45.1013)(1993,45.9928)(1994,46.6641)(1995,46.8748)(1996,43.9913)(1997,45.1914)(1998,46.089)(1999,46.6572)(2000,47.0172)(2001,43.8687)(2002,45.0186)(2003,45.9668)(2004,46.5226)(2005,46.8802)(2006,43.894)(2007,45.0475)(2008,45.9082)(2009,46.6611)(2010,46.8572)(2011,43.939)(2012,45.1045)(2013,46.0694)(2014,46.7238)(2015,46.8489)(2016,43.874)(2017,45.0799)(2018,46.1665)(2019,46.6227)(2020,46.97)(2021,44.0188)(2022,45.0775)(2023,45.9966)(2024,46.6016)(2025,46.9428)(2026,46.3396)(2027,47.3494)(2028,47.9285)(2029,48.2529)(2030,46.4099)(2031,47.3505)(2032,47.9771)(2033,48.1067)(2034,46.3192)(2035,47.3818)(2036,47.9752)(2037,48.1092)(2038,46.4163)(2039,47.3111)(2040,47.9748)(2041,48.1153)(2042,46.3755)(2043,47.379)(2044,47.905)(2045,48.0589)(2046,46.4309)(2047,47.3347)(2048,47.9411)(2049,48.0559)(2050,46.4645)(2051,47.2919)(2052,47.951)(2053,48.1678)(2054,46.3933)(2055,47.3613)(2056,47.9021)(2057,48.0568)(2058,46.3393)(2059,47.2274)(2060,47.9129)(2061,48.1727)(2062,46.3793)(2063,47.3903)(2064,47.9113)(2065,48.1952)(2066,46.4801)(2067,47.3346)(2068,47.9347)(2069,48.0681)(2070,46.3108)(2071,47.2697)(2072,47.919)(2073,48.1127)(2074,46.3419)(2075,47.2954)(2076,47.9492)(2077,48.1336)(2078,46.3863)(2079,47.3549)(2080,47.9514)(2081,48.0524)(2082,46.4062)(2083,47.3484)(2084,47.9241)(2085,48.048)(2086,46.2478)(2087,47.3415)(2088,47.904)(2089,48.0423)(2090,46.3809)(2091,47.2968)(2092,47.8547)(2093,48.0784)(2094,46.2564)(2095,47.3326)(2096,47.8608)(2097,48.0781)(2098,48.2755)(2099,48.6115)(2100,48.275)(2101,48.6825)(2102,48.2872)(2103,48.7252)(2104,48.3105)(2105,48.7183)(2106,48.3083)(2107,48.8104)(2108,48.2294)(2109,48.7265)(2110,48.2775)(2111,48.738)(2112,48.3148)(2113,48.7458)(2114,48.2402)(2115,48.7728)(2116,48.3678)(2117,48.7282)(2118,48.2708)(2119,48.6784)(2120,48.2668)(2121,48.7018)(2122,48.2122)(2123,48.7843)(2124,48.2066)(2125,48.6806)(2126,48.2971)(2127,48.7979)(2128,48.2141)(2129,48.7623)(2130,48.203)(2131,48.6995)(2132,48.2184)(2133,48.6882)(2134,48.1798)(2135,48.6955)(2136,48.9311)(2137,49.0181)(2138,48.9404)(2139,49.0484)(2140,48.9868)(2141,48.965)(2142,48.9592)(2143,48.9558)(2144,48.9121)(2145,48.9826)(2146,48.9575)(2147,49.0423)(2148,49.0785)(2149,49.018)(2150,49.0172)(2151,48.9376)(2152,48.9612)(2153,49.0208)(2154,49.0503)(2155,49.0335)
    
    };

\addplot[
    color=red,
    mark='-',
    dashed
    ]
    coordinates {
    (1,3)(2,3)(3,3)(4,3)(5,3)(6,3)(7,3)(8,3)(9,3)(10,3)(11,3)(12,3)(13,3)(14,3)(15,3)(16,3)(17,3)(18,3)(19,3)(20,3)(21,3)(22,3)(23,3)(24,3)(25,3)(26,3)(27,3)(28,3)(29,3)(30,6)(31,6)(32,6)(33,6)(34,6)(35,6)(36,6)(37,6)(38,6)(39,6)(40,6)(41,6)(42,6)(43,6)(44,6)(45,6)(46,6)(47,6)(48,6)(49,6)(50,6)(51,6)(52,6)(53,6)(54,6)(55,6)(56,6)(57,6)(58,6)(59,6)(60,6)(61,6)(62,6)(63,6)(64,6)(65,6)(66,6)(67,6)(68,6)(69,6)(70,6)(71,6)(72,6)(73,6)(74,6)(75,6)(76,6)(77,6)(78,6)(79,6)(80,6)(81,6)(82,6)(83,6)(84,6)(85,6)(86,9)(87,9)(88,9)(89,9)(90,9)(91,9)(92,9)(93,9)(94,9)(95,9)(96,9)(97,9)(98,9)(99,9)(100,9)(101,9)(102,9)(103,9)(104,9)(105,9)(106,9)(107,9)(108,9)(109,9)(110,9)(111,9)(112,9)(113,9)(114,9)(115,9)(116,9)(117,9)(118,9)(119,9)(120,9)(121,9)(122,9)(123,9)(124,9)(125,9)(126,9)(127,9)(128,9)(129,9)(130,9)(131,9)(132,9)(133,9)(134,9)(135,9)(136,9)(137,9)(138,9)(139,9)(140,9)(141,9)(142,9)(143,9)(144,9)(145,9)(146,9)(147,9)(148,9)(149,9)(150,9)(151,9)(152,9)(153,9)(154,9)(155,9)(156,9)(157,9)(158,9)(159,9)(160,9)(161,9)(162,9)(163,9)(164,12)(165,12)(166,12)(167,12)(168,12)(169,12)(170,12)(171,12)(172,12)(173,12)(174,12)(175,12)(176,12)(177,12)(178,12)(179,12)(180,12)(181,12)(182,12)(183,12)(184,12)(185,12)(186,12)(187,12)(188,12)(189,12)(190,12)(191,12)(192,12)(193,12)(194,12)(195,12)(196,12)(197,12)(198,12)(199,12)(200,12)(201,12)(202,12)(203,12)(204,12)(205,12)(206,12)(207,12)(208,12)(209,12)(210,12)(211,12)(212,12)(213,12)(214,12)(215,12)(216,12)(217,12)(218,12)(219,12)(220,12)(221,12)(222,12)(223,12)(224,12)(225,12)(226,12)(227,12)(228,12)(229,12)(230,12)(231,12)(232,12)(233,12)(234,12)(235,12)(236,12)(237,12)(238,12)(239,12)(240,12)(241,12)(242,12)(243,12)(244,12)(245,12)(246,12)(247,12)(248,12)(249,12)(250,12)(251,12)(252,12)(253,12)(254,12)(255,12)(256,12)(257,12)(258,12)(259,12)(260,12)(261,12)(262,12)(263,12)(264,15)(265,15)(266,15)(267,15)(268,15)(269,15)(270,15)(271,15)(272,15)(273,15)(274,15)(275,15)(276,15)(277,15)(278,15)(279,15)(280,15)(281,15)(282,15)(283,15)(284,15)(285,15)(286,15)(287,15)(288,15)(289,15)(290,15)(291,15)(292,15)(293,15)(294,15)(295,15)(296,15)(297,15)(298,15)(299,15)(300,15)(301,15)(302,15)(303,15)(304,15)(305,15)(306,15)(307,15)(308,15)(309,15)(310,15)(311,15)(312,15)(313,15)(314,15)(315,15)(316,15)(317,15)(318,15)(319,15)(320,15)(321,15)(322,15)(323,15)(324,15)(325,15)(326,15)(327,15)(328,15)(329,15)(330,15)(331,15)(332,15)(333,15)(334,15)(335,15)(336,15)(337,15)(338,15)(339,15)(340,15)(341,15)(342,15)(343,15)(344,15)(345,15)(346,15)(347,15)(348,15)(349,15)(350,15)(351,15)(352,15)(353,15)(354,15)(355,15)(356,15)(357,15)(358,15)(359,15)(360,15)(361,15)(362,15)(363,15)(364,15)(365,15)(366,15)(367,15)(368,15)(369,15)(370,15)(371,15)(372,15)(373,15)(374,15)(375,15)(376,15)(377,15)(378,15)(379,18)(380,18)(381,18)(382,18)(383,18)(384,18)(385,18)(386,18)(387,18)(388,18)(389,18)(390,18)(391,18)(392,18)(393,18)(394,18)(395,18)(396,18)(397,18)(398,18)(399,18)(400,18)(401,18)(402,18)(403,18)(404,18)(405,18)(406,18)(407,18)(408,18)(409,18)(410,18)(411,18)(412,18)(413,18)(414,18)(415,18)(416,18)(417,18)(418,18)(419,18)(420,18)(421,18)(422,18)(423,18)(424,18)(425,18)(426,18)(427,18)(428,18)(429,18)(430,18)(431,18)(432,18)(433,18)(434,18)(435,18)(436,18)(437,18)(438,18)(439,18)(440,18)(441,18)(442,18)(443,18)(444,18)(445,18)(446,18)(447,18)(448,18)(449,18)(450,18)(451,18)(452,18)(453,18)(454,18)(455,18)(456,18)(457,18)(458,18)(459,18)(460,18)(461,18)(462,18)(463,18)(464,18)(465,18)(466,18)(467,18)(468,18)(469,18)(470,18)(471,18)(472,18)(473,18)(474,18)(475,18)(476,18)(477,18)(478,18)(479,18)(480,18)(481,18)(482,18)(483,18)(484,18)(485,18)(486,18)(487,18)(488,18)(489,18)(490,18)(491,18)(492,18)(493,18)(494,18)(495,18)(496,18)(497,18)(498,18)(499,18)(500,18)(501,18)(502,18)(503,18)(504,18)(505,18)(506,18)(507,18)(508,18)(509,18)(510,18)(511,21)(512,21)(513,21)(514,21)(515,21)(516,21)(517,21)(518,21)(519,21)(520,21)(521,21)(522,21)(523,21)(524,21)(525,21)(526,21)(527,21)(528,21)(529,21)(530,21)(531,21)(532,21)(533,21)(534,21)(535,21)(536,21)(537,21)(538,21)(539,21)(540,21)(541,21)(542,21)(543,21)(544,21)(545,21)(546,21)(547,21)(548,21)(549,21)(550,21)(551,21)(552,21)(553,21)(554,21)(555,21)(556,21)(557,21)(558,21)(559,21)(560,21)(561,21)(562,21)(563,21)(564,21)(565,21)(566,21)(567,21)(568,21)(569,21)(570,21)(571,21)(572,21)(573,21)(574,21)(575,21)(576,21)(577,21)(578,21)(579,21)(580,21)(581,21)(582,21)(583,21)(584,21)(585,21)(586,21)(587,21)(588,21)(589,21)(590,21)(591,21)(592,21)(593,21)(594,21)(595,21)(596,21)(597,21)(598,21)(599,21)(600,21)(601,21)(602,21)(603,21)(604,21)(605,21)(606,21)(607,21)(608,21)(609,21)(610,21)(611,21)(612,21)(613,21)(614,21)(615,21)(616,21)(617,21)(618,21)(619,21)(620,21)(621,21)(622,21)(623,21)(624,21)(625,21)(626,21)(627,21)(628,21)(629,21)(630,21)(631,21)(632,21)(633,21)(634,21)(635,21)(636,21)(637,21)(638,21)(639,21)(640,21)(641,21)(642,21)(643,21)(644,21)(645,21)(646,21)(647,21)(648,21)(649,21)(650,21)(651,24)(652,24)(653,24)(654,24)(655,24)(656,24)(657,24)(658,24)(659,24)(660,24)(661,24)(662,24)(663,24)(664,24)(665,24)(666,24)(667,24)(668,24)(669,24)(670,24)(671,24)(672,24)(673,24)(674,24)(675,24)(676,24)(677,24)(678,24)(679,24)(680,24)(681,24)(682,24)(683,24)(684,24)(685,24)(686,24)(687,24)(688,24)(689,24)(690,24)(691,24)(692,24)(693,24)(694,24)(695,24)(696,24)(697,24)(698,24)(699,24)(700,24)(701,24)(702,24)(703,24)(704,24)(705,24)(706,24)(707,24)(708,24)(709,24)(710,24)(711,24)(712,24)(713,24)(714,24)(715,24)(716,24)(717,24)(718,24)(719,24)(720,24)(721,24)(722,24)(723,24)(724,24)(725,24)(726,24)(727,24)(728,24)(729,24)(730,24)(731,24)(732,24)(733,24)(734,24)(735,24)(736,24)(737,24)(738,24)(739,24)(740,24)(741,24)(742,24)(743,24)(744,24)(745,24)(746,24)(747,24)(748,24)(749,24)(750,24)(751,24)(752,24)(753,24)(754,24)(755,24)(756,24)(757,24)(758,24)(759,24)(760,24)(761,24)(762,24)(763,24)(764,24)(765,24)(766,24)(767,24)(768,24)(769,24)(770,24)(771,24)(772,24)(773,24)(774,24)(775,24)(776,24)(777,24)(778,24)(779,24)(780,24)(781,24)(782,24)(783,24)(784,24)(785,24)(786,24)(787,24)(788,24)(789,24)(790,24)(791,24)(792,24)(793,24)(794,24)(795,24)(796,24)(797,24)(798,24)(799,24)(800,24)(801,24)(802,24)(803,27)(804,27)(805,27)(806,27)(807,27)(808,27)(809,27)(810,27)(811,27)(812,27)(813,27)(814,27)(815,27)(816,27)(817,27)(818,27)(819,27)(820,27)(821,27)(822,27)(823,27)(824,27)(825,27)(826,27)(827,27)(828,27)(829,27)(830,27)(831,27)(832,27)(833,27)(834,27)(835,27)(836,27)(837,27)(838,27)(839,27)(840,27)(841,27)(842,27)(843,27)(844,27)(845,27)(846,27)(847,27)(848,27)(849,27)(850,27)(851,27)(852,27)(853,27)(854,27)(855,27)(856,27)(857,27)(858,27)(859,27)(860,27)(861,27)(862,27)(863,27)(864,27)(865,27)(866,27)(867,27)(868,27)(869,27)(870,27)(871,27)(872,27)(873,27)(874,27)(875,27)(876,27)(877,27)(878,27)(879,27)(880,27)(881,27)(882,27)(883,27)(884,27)(885,27)(886,27)(887,27)(888,27)(889,27)(890,27)(891,27)(892,27)(893,27)(894,27)(895,27)(896,27)(897,27)(898,27)(899,27)(900,27)(901,27)(902,27)(903,27)(904,27)(905,27)(906,27)(907,27)(908,27)(909,27)(910,27)(911,27)(912,27)(913,27)(914,27)(915,27)(916,27)(917,27)(918,27)(919,27)(920,27)(921,27)(922,27)(923,27)(924,27)(925,27)(926,27)(927,27)(928,27)(929,27)(930,27)(931,27)(932,27)(933,27)(934,27)(935,27)(936,27)(937,27)(938,27)(939,27)(940,27)(941,27)(942,27)(943,27)(944,27)(945,27)(946,27)(947,27)(948,27)(949,27)(950,27)(951,27)(952,27)(953,27)(954,27)(955,27)(956,30)(957,30)(958,30)(959,30)(960,30)(961,30)(962,30)(963,30)(964,30)(965,30)(966,30)(967,30)(968,30)(969,30)(970,30)(971,30)(972,30)(973,30)(974,30)(975,30)(976,30)(977,30)(978,30)(979,30)(980,30)(981,30)(982,30)(983,30)(984,30)(985,30)(986,30)(987,30)(988,30)(989,30)(990,30)(991,30)(992,30)(993,30)(994,30)(995,30)(996,30)(997,30)(998,30)(999,30)(1000,30)(1001,30)(1002,30)(1003,30)(1004,30)(1005,30)(1006,30)(1007,30)(1008,30)(1009,30)(1010,30)(1011,30)(1012,30)(1013,30)(1014,30)(1015,30)(1016,30)(1017,30)(1018,30)(1019,30)(1020,30)(1021,30)(1022,30)(1023,30)(1024,30)(1025,30)(1026,30)(1027,30)(1028,30)(1029,30)(1030,30)(1031,30)(1032,30)(1033,30)(1034,30)(1035,30)(1036,30)(1037,30)(1038,30)(1039,30)(1040,30)(1041,30)(1042,30)(1043,30)(1044,30)(1045,30)(1046,30)(1047,30)(1048,30)(1049,30)(1050,30)(1051,30)(1052,30)(1053,30)(1054,30)(1055,30)(1056,30)(1057,30)(1058,30)(1059,30)(1060,30)(1061,30)(1062,30)(1063,30)(1064,30)(1065,30)(1066,30)(1067,30)(1068,30)(1069,30)(1070,30)(1071,30)(1072,30)(1073,30)(1074,30)(1075,30)(1076,30)(1077,30)(1078,30)(1079,30)(1080,30)(1081,30)(1082,30)(1083,30)(1084,30)(1085,30)(1086,30)(1087,30)(1088,30)(1089,30)(1090,30)(1091,30)(1092,30)(1093,30)(1094,30)(1095,30)(1096,30)(1097,30)(1098,30)(1099,30)(1100,30)(1101,30)(1102,30)(1103,30)(1104,30)(1105,30)(1106,30)(1107,30)(1108,30)(1109,30)(1110,30)(1111,30)(1112,30)(1113,30)(1114,30)(1115,30)(1116,33)(1117,33)(1118,33)(1119,33)(1120,33)(1121,33)(1122,33)(1123,33)(1124,33)(1125,33)(1126,33)(1127,33)(1128,33)(1129,33)(1130,33)(1131,33)(1132,33)(1133,33)(1134,33)(1135,33)(1136,33)(1137,33)(1138,33)(1139,33)(1140,33)(1141,33)(1142,33)(1143,33)(1144,33)(1145,33)(1146,33)(1147,33)(1148,33)(1149,33)(1150,33)(1151,33)(1152,33)(1153,33)(1154,33)(1155,33)(1156,33)(1157,33)(1158,33)(1159,33)(1160,33)(1161,33)(1162,33)(1163,33)(1164,33)(1165,33)(1166,33)(1167,33)(1168,33)(1169,33)(1170,33)(1171,33)(1172,33)(1173,33)(1174,33)(1175,33)(1176,33)(1177,33)(1178,33)(1179,33)(1180,33)(1181,33)(1182,33)(1183,33)(1184,33)(1185,33)(1186,33)(1187,33)(1188,33)(1189,33)(1190,33)(1191,33)(1192,33)(1193,33)(1194,33)(1195,33)(1196,33)(1197,33)(1198,33)(1199,33)(1200,33)(1201,33)(1202,33)(1203,33)(1204,33)(1205,33)(1206,33)(1207,33)(1208,33)(1209,33)(1210,33)(1211,33)(1212,33)(1213,33)(1214,33)(1215,33)(1216,33)(1217,33)(1218,33)(1219,33)(1220,33)(1221,33)(1222,33)(1223,33)(1224,33)(1225,33)(1226,33)(1227,33)(1228,33)(1229,33)(1230,33)(1231,33)(1232,33)(1233,33)(1234,33)(1235,33)(1236,33)(1237,33)(1238,33)(1239,33)(1240,33)(1241,33)(1242,33)(1243,33)(1244,33)(1245,33)(1246,33)(1247,33)(1248,33)(1249,33)(1250,33)(1251,33)(1252,33)(1253,33)(1254,33)(1255,33)(1256,33)(1257,33)(1258,33)(1259,33)(1260,33)(1261,33)(1262,33)(1263,33)(1264,33)(1265,33)(1266,33)(1267,33)(1268,33)(1269,33)(1270,36)(1271,36)(1272,36)(1273,36)(1274,36)(1275,36)(1276,36)(1277,36)(1278,36)(1279,36)(1280,36)(1281,36)(1282,36)(1283,36)(1284,36)(1285,36)(1286,36)(1287,36)(1288,36)(1289,36)(1290,36)(1291,36)(1292,36)(1293,36)(1294,36)(1295,36)(1296,36)(1297,36)(1298,36)(1299,36)(1300,36)(1301,36)(1302,36)(1303,36)(1304,36)(1305,36)(1306,36)(1307,36)(1308,36)(1309,36)(1310,36)(1311,36)(1312,36)(1313,36)(1314,36)(1315,36)(1316,36)(1317,36)(1318,36)(1319,36)(1320,36)(1321,36)(1322,36)(1323,36)(1324,36)(1325,36)(1326,36)(1327,36)(1328,36)(1329,36)(1330,36)(1331,36)(1332,36)(1333,36)(1334,36)(1335,36)(1336,36)(1337,36)(1338,36)(1339,36)(1340,36)(1341,36)(1342,36)(1343,36)(1344,36)(1345,36)(1346,36)(1347,36)(1348,36)(1349,36)(1350,36)(1351,36)(1352,36)(1353,36)(1354,36)(1355,36)(1356,36)(1357,36)(1358,36)(1359,36)(1360,36)(1361,36)(1362,36)(1363,36)(1364,36)(1365,36)(1366,36)(1367,36)(1368,36)(1369,36)(1370,36)(1371,36)(1372,36)(1373,36)(1374,36)(1375,36)(1376,36)(1377,36)(1378,36)(1379,36)(1380,36)(1381,36)(1382,36)(1383,36)(1384,36)(1385,36)(1386,36)(1387,36)(1388,36)(1389,36)(1390,36)(1391,36)(1392,36)(1393,36)(1394,36)(1395,36)(1396,36)(1397,36)(1398,36)(1399,36)(1400,36)(1401,36)(1402,36)(1403,36)(1404,36)(1405,36)(1406,36)(1407,36)(1408,36)(1409,36)(1410,36)(1411,36)(1412,36)(1413,36)(1414,36)(1415,36)(1416,36)(1417,36)(1418,36)(1419,36)(1420,36)(1421,36)(1422,36)(1423,36)(1424,36)(1425,36)(1426,39)(1427,39)(1428,39)(1429,39)(1430,39)(1431,39)(1432,39)(1433,39)(1434,39)(1435,39)(1436,39)(1437,39)(1438,39)(1439,39)(1440,39)(1441,39)(1442,39)(1443,39)(1444,39)(1445,39)(1446,39)(1447,39)(1448,39)(1449,39)(1450,39)(1451,39)(1452,39)(1453,39)(1454,39)(1455,39)(1456,39)(1457,39)(1458,39)(1459,39)(1460,39)(1461,39)(1462,39)(1463,39)(1464,39)(1465,39)(1466,39)(1467,39)(1468,39)(1469,39)(1470,39)(1471,39)(1472,39)(1473,39)(1474,39)(1475,39)(1476,39)(1477,39)(1478,39)(1479,39)(1480,39)(1481,39)(1482,39)(1483,39)(1484,39)(1485,39)(1486,39)(1487,39)(1488,39)(1489,39)(1490,39)(1491,39)(1492,39)(1493,39)(1494,39)(1495,39)(1496,39)(1497,39)(1498,39)(1499,39)(1500,39)(1501,39)(1502,39)(1503,39)(1504,39)(1505,39)(1506,39)(1507,39)(1508,39)(1509,39)(1510,39)(1511,39)(1512,39)(1513,39)(1514,39)(1515,39)(1516,39)(1517,39)(1518,39)(1519,39)(1520,39)(1521,39)(1522,39)(1523,39)(1524,39)(1525,39)(1526,39)(1527,39)(1528,39)(1529,39)(1530,39)(1531,39)(1532,39)(1533,39)(1534,39)(1535,39)(1536,39)(1537,39)(1538,39)(1539,39)(1540,39)(1541,39)(1542,39)(1543,39)(1544,39)(1545,39)(1546,39)(1547,39)(1548,39)(1549,39)(1550,39)(1551,39)(1552,39)(1553,39)(1554,39)(1555,39)(1556,39)(1557,39)(1558,39)(1559,39)(1560,39)(1561,39)(1562,39)(1563,39)(1564,39)(1565,39)(1566,39)(1567,39)(1568,39)(1569,42)(1570,42)(1571,42)(1572,42)(1573,42)(1574,42)(1575,42)(1576,42)(1577,42)(1578,42)(1579,42)(1580,42)(1581,42)(1582,42)(1583,42)(1584,42)(1585,42)(1586,42)(1587,42)(1588,42)(1589,42)(1590,42)(1591,42)(1592,42)(1593,42)(1594,42)(1595,42)(1596,42)(1597,42)(1598,42)(1599,42)(1600,42)(1601,42)(1602,42)(1603,42)(1604,42)(1605,42)(1606,42)(1607,42)(1608,42)(1609,42)(1610,42)(1611,42)(1612,42)(1613,42)(1614,42)(1615,42)(1616,42)(1617,42)(1618,42)(1619,42)(1620,42)(1621,42)(1622,42)(1623,42)(1624,42)(1625,42)(1626,42)(1627,42)(1628,42)(1629,42)(1630,42)(1631,42)(1632,42)(1633,42)(1634,42)(1635,42)(1636,42)(1637,42)(1638,42)(1639,42)(1640,42)(1641,42)(1642,42)(1643,42)(1644,42)(1645,42)(1646,42)(1647,42)(1648,42)(1649,42)(1650,42)(1651,42)(1652,42)(1653,42)(1654,42)(1655,42)(1656,42)(1657,42)(1658,42)(1659,42)(1660,42)(1661,42)(1662,42)(1663,42)(1664,42)(1665,42)(1666,42)(1667,42)(1668,42)(1669,42)(1670,42)(1671,42)(1672,42)(1673,42)(1674,42)(1675,42)(1676,42)(1677,42)(1678,42)(1679,42)(1680,42)(1681,42)(1682,42)(1683,42)(1684,42)(1685,42)(1686,42)(1687,42)(1688,42)(1689,42)(1690,42)(1691,42)(1692,42)(1693,42)(1694,42)(1695,42)(1696,42)(1697,42)(1698,42)(1699,42)(1700,42)(1701,42)(1702,42)(1703,42)(1704,42)(1705,42)(1706,42)(1707,42)(1708,42)(1709,45)(1710,45)(1711,45)(1712,45)(1713,45)(1714,45)(1715,45)(1716,45)(1717,45)(1718,45)(1719,45)(1720,45)(1721,45)(1722,45)(1723,45)(1724,45)(1725,45)(1726,45)(1727,45)(1728,45)(1729,45)(1730,45)(1731,45)(1732,45)(1733,45)(1734,45)(1735,45)(1736,45)(1737,45)(1738,45)(1739,45)(1740,45)(1741,45)(1742,45)(1743,45)(1744,45)(1745,45)(1746,45)(1747,45)(1748,45)(1749,45)(1750,45)(1751,45)(1752,45)(1753,45)(1754,45)(1755,45)(1756,45)(1757,45)(1758,45)(1759,45)(1760,45)(1761,45)(1762,45)(1763,45)(1764,45)(1765,45)(1766,45)(1767,45)(1768,45)(1769,45)(1770,45)(1771,45)(1772,45)(1773,45)(1774,45)(1775,45)(1776,45)(1777,45)(1778,45)(1779,45)(1780,45)(1781,45)(1782,45)(1783,45)(1784,45)(1785,45)(1786,45)(1787,45)(1788,45)(1789,45)(1790,45)(1791,45)(1792,45)(1793,45)(1794,45)(1795,45)(1796,45)(1797,45)(1798,45)(1799,45)(1800,45)(1801,45)(1802,45)(1803,45)(1804,45)(1805,45)(1806,45)(1807,45)(1808,45)(1809,45)(1810,45)(1811,45)(1812,45)(1813,45)(1814,45)(1815,45)(1816,45)(1817,45)(1818,45)(1819,45)(1820,45)(1821,45)(1822,45)(1823,45)(1824,45)(1825,45)(1826,45)(1827,45)(1828,45)(1829,48)(1830,48)(1831,48)(1832,48)(1833,48)(1834,48)(1835,48)(1836,48)(1837,48)(1838,48)(1839,48)(1840,48)(1841,48)(1842,48)(1843,48)(1844,48)(1845,48)(1846,48)(1847,48)(1848,48)(1849,48)(1850,48)(1851,48)(1852,48)(1853,48)(1854,48)(1855,48)(1856,48)(1857,48)(1858,48)(1859,48)(1860,48)(1861,48)(1862,48)(1863,48)(1864,48)(1865,48)(1866,48)(1867,48)(1868,48)(1869,48)(1870,48)(1871,48)(1872,48)(1873,48)(1874,48)(1875,48)(1876,48)(1877,48)(1878,48)(1879,48)(1880,48)(1881,48)(1882,48)(1883,48)(1884,48)(1885,48)(1886,48)(1887,48)(1888,48)(1889,48)(1890,48)(1891,48)(1892,48)(1893,48)(1894,48)(1895,48)(1896,48)(1897,48)(1898,48)(1899,48)(1900,48)(1901,48)(1902,48)(1903,48)(1904,48)(1905,48)(1906,48)(1907,48)(1908,48)(1909,48)(1910,48)(1911,48)(1912,48)(1913,48)(1914,48)(1915,48)(1916,48)(1917,48)(1918,48)(1919,48)(1920,48)(1921,48)(1922,48)(1923,48)(1924,48)(1925,48)(1926,48)(1927,48)(1928,48)(1929,48)(1930,48)(1931,48)(1932,48)(1933,48)(1934,48)(1935,48)(1936,48)(1937,48)(1938,48)(1939,48)(1940,48)(1941,51)(1942,51)(1943,51)(1944,51)(1945,51)(1946,51)(1947,51)(1948,51)(1949,51)(1950,51)(1951,51)(1952,51)(1953,51)(1954,51)(1955,51)(1956,51)(1957,51)(1958,51)(1959,51)(1960,51)(1961,51)(1962,51)(1963,51)(1964,51)(1965,51)(1966,51)(1967,51)(1968,51)(1969,51)(1970,51)(1971,51)(1972,51)(1973,51)(1974,51)(1975,51)(1976,51)(1977,51)(1978,51)(1979,51)(1980,51)(1981,51)(1982,51)(1983,51)(1984,51)(1985,51)(1986,51)(1987,51)(1988,51)(1989,51)(1990,51)(1991,51)(1992,51)(1993,51)(1994,51)(1995,51)(1996,51)(1997,51)(1998,51)(1999,51)(2000,51)(2001,51)(2002,51)(2003,51)(2004,51)(2005,51)(2006,51)(2007,51)(2008,51)(2009,51)(2010,51)(2011,51)(2012,51)(2013,51)(2014,51)(2015,51)(2016,51)(2017,51)(2018,51)(2019,51)(2020,51)(2021,51)(2022,51)(2023,51)(2024,51)(2025,51)(2026,54)(2027,54)(2028,54)(2029,54)(2030,54)(2031,54)(2032,54)(2033,54)(2034,54)(2035,54)(2036,54)(2037,54)(2038,54)(2039,54)(2040,54)(2041,54)(2042,54)(2043,54)(2044,54)(2045,54)(2046,54)(2047,54)(2048,54)(2049,54)(2050,54)(2051,54)(2052,54)(2053,54)(2054,54)(2055,54)(2056,54)(2057,54)(2058,54)(2059,54)(2060,54)(2061,54)(2062,54)(2063,54)(2064,54)(2065,54)(2066,54)(2067,54)(2068,54)(2069,54)(2070,54)(2071,54)(2072,54)(2073,54)(2074,54)(2075,54)(2076,54)(2077,54)(2078,54)(2079,54)(2080,54)(2081,54)(2082,54)(2083,54)(2084,54)(2085,54)(2086,54)(2087,54)(2088,54)(2089,54)(2090,54)(2091,54)(2092,54)(2093,54)(2094,54)(2095,54)(2096,54)(2097,54)(2098,57)(2099,57)(2100,57)(2101,57)(2102,57)(2103,57)(2104,57)(2105,57)(2106,57)(2107,57)(2108,57)(2109,57)(2110,57)(2111,57)(2112,57)(2113,57)(2114,57)(2115,57)(2116,57)(2117,57)(2118,57)(2119,57)(2120,57)(2121,57)(2122,57)(2123,57)(2124,57)(2125,57)(2126,57)(2127,57)(2128,57)(2129,57)(2130,57)(2131,57)(2132,57)(2133,57)(2134,57)(2135,57)(2136,60)(2137,60)(2138,60)(2139,60)(2140,60)(2141,60)(2142,60)(2143,60)(2144,60)(2145,60)(2146,60)(2147,60)(2148,60)(2149,60)(2150,60)(2151,60)(2152,60)(2153,60)(2154,60)(2155,60)
    
    };
    
\addplot[
    color=green!60!black,
    mark='-',
    dashed
    ]
    coordinates{
    (1,1)(2,1)(3,1)(4,1)(5,1)(6,1)(7,1)(8,1)(9,1)(10,1)(11,1)(12,1)(13,1)(14,1)(15,1)(16,1)(17,1)(18,1)(19,1)(20,1)(21,1)(22,1)(23,1)(24,1)(25,1)(26,1)(27,1)(28,1)(29,1)(30,2)(31,2)(32,2)(33,2)(34,2)(35,2)(36,2)(37,2)(38,2)(39,2)(40,2)(41,2)(42,2)(43,2)(44,2)(45,2)(46,2)(47,2)(48,2)(49,2)(50,2)(51,2)(52,2)(53,2)(54,2)(55,2)(56,2)(57,2)(58,2)(59,2)(60,2)(61,2)(62,2)(63,2)(64,2)(65,2)(66,2)(67,2)(68,2)(69,2)(70,2)(71,2)(72,2)(73,2)(74,2)(75,2)(76,2)(77,2)(78,2)(79,2)(80,2)(81,2)(82,2)(83,2)(84,2)(85,2)(86,3)(87,3)(88,3)(89,3)(90,3)(91,3)(92,3)(93,3)(94,3)(95,3)(96,3)(97,3)(98,3)(99,3)(100,3)(101,3)(102,3)(103,3)(104,3)(105,3)(106,3)(107,3)(108,3)(109,3)(110,3)(111,3)(112,3)(113,3)(114,3)(115,3)(116,3)(117,3)(118,3)(119,3)(120,3)(121,3)(122,3)(123,3)(124,3)(125,3)(126,3)(127,3)(128,3)(129,3)(130,3)(131,3)(132,3)(133,3)(134,3)(135,3)(136,3)(137,3)(138,3)(139,3)(140,3)(141,3)(142,3)(143,3)(144,3)(145,3)(146,3)(147,3)(148,3)(149,3)(150,3)(151,3)(152,3)(153,3)(154,3)(155,3)(156,3)(157,3)(158,3)(159,3)(160,3)(161,3)(162,3)(163,3)(164,4)(165,4)(166,4)(167,4)(168,4)(169,4)(170,4)(171,4)(172,4)(173,4)(174,4)(175,4)(176,4)(177,4)(178,4)(179,4)(180,4)(181,4)(182,4)(183,4)(184,4)(185,4)(186,4)(187,4)(188,4)(189,4)(190,4)(191,4)(192,4)(193,4)(194,4)(195,4)(196,4)(197,4)(198,4)(199,4)(200,4)(201,4)(202,4)(203,4)(204,4)(205,4)(206,4)(207,4)(208,4)(209,4)(210,4)(211,4)(212,4)(213,4)(214,4)(215,4)(216,4)(217,4)(218,4)(219,4)(220,4)(221,4)(222,4)(223,4)(224,4)(225,4)(226,4)(227,4)(228,4)(229,4)(230,4)(231,4)(232,4)(233,4)(234,4)(235,4)(236,4)(237,4)(238,4)(239,4)(240,4)(241,4)(242,4)(243,4)(244,4)(245,4)(246,4)(247,4)(248,4)(249,4)(250,4)(251,4)(252,4)(253,4)(254,4)(255,4)(256,4)(257,4)(258,4)(259,4)(260,4)(261,4)(262,4)(263,4)(264,5)(265,5)(266,5)(267,5)(268,5)(269,5)(270,5)(271,5)(272,5)(273,5)(274,5)(275,5)(276,5)(277,5)(278,5)(279,5)(280,5)(281,5)(282,5)(283,5)(284,5)(285,5)(286,5)(287,5)(288,5)(289,5)(290,5)(291,5)(292,5)(293,5)(294,5)(295,5)(296,5)(297,5)(298,5)(299,5)(300,5)(301,5)(302,5)(303,5)(304,5)(305,5)(306,5)(307,5)(308,5)(309,5)(310,5)(311,5)(312,5)(313,5)(314,5)(315,5)(316,5)(317,5)(318,5)(319,5)(320,5)(321,5)(322,5)(323,5)(324,5)(325,5)(326,5)(327,5)(328,5)(329,5)(330,5)(331,5)(332,5)(333,5)(334,5)(335,5)(336,5)(337,5)(338,5)(339,5)(340,5)(341,5)(342,5)(343,5)(344,5)(345,5)(346,5)(347,5)(348,5)(349,5)(350,5)(351,5)(352,5)(353,5)(354,5)(355,5)(356,5)(357,5)(358,5)(359,5)(360,5)(361,5)(362,5)(363,5)(364,5)(365,5)(366,5)(367,5)(368,5)(369,5)(370,5)(371,5)(372,5)(373,5)(374,5)(375,5)(376,5)(377,5)(378,5)(379,6)(380,6)(381,6)(382,6)(383,6)(384,6)(385,6)(386,6)(387,6)(388,6)(389,6)(390,6)(391,6)(392,6)(393,6)(394,6)(395,6)(396,6)(397,6)(398,6)(399,6)(400,6)(401,6)(402,6)(403,6)(404,6)(405,6)(406,6)(407,6)(408,6)(409,6)(410,6)(411,6)(412,6)(413,6)(414,6)(415,6)(416,6)(417,6)(418,6)(419,6)(420,6)(421,6)(422,6)(423,6)(424,6)(425,6)(426,6)(427,6)(428,6)(429,6)(430,6)(431,6)(432,6)(433,6)(434,6)(435,6)(436,6)(437,6)(438,6)(439,6)(440,6)(441,6)(442,6)(443,6)(444,6)(445,6)(446,6)(447,6)(448,6)(449,6)(450,6)(451,6)(452,6)(453,6)(454,6)(455,6)(456,6)(457,6)(458,6)(459,6)(460,6)(461,6)(462,6)(463,6)(464,6)(465,6)(466,6)(467,6)(468,6)(469,6)(470,6)(471,6)(472,6)(473,6)(474,6)(475,6)(476,6)(477,6)(478,6)(479,6)(480,6)(481,6)(482,6)(483,6)(484,6)(485,6)(486,6)(487,6)(488,6)(489,6)(490,6)(491,6)(492,6)(493,6)(494,6)(495,6)(496,6)(497,6)(498,6)(499,6)(500,6)(501,6)(502,6)(503,6)(504,6)(505,6)(506,6)(507,6)(508,6)(509,6)(510,6)(511,7)(512,7)(513,7)(514,7)(515,7)(516,7)(517,7)(518,7)(519,7)(520,7)(521,7)(522,7)(523,7)(524,7)(525,7)(526,7)(527,7)(528,7)(529,7)(530,7)(531,7)(532,7)(533,7)(534,7)(535,7)(536,7)(537,7)(538,7)(539,7)(540,7)(541,7)(542,7)(543,7)(544,7)(545,7)(546,7)(547,7)(548,7)(549,7)(550,7)(551,7)(552,7)(553,7)(554,7)(555,7)(556,7)(557,7)(558,7)(559,7)(560,7)(561,7)(562,7)(563,7)(564,7)(565,7)(566,7)(567,7)(568,7)(569,7)(570,7)(571,7)(572,7)(573,7)(574,7)(575,7)(576,7)(577,7)(578,7)(579,7)(580,7)(581,7)(582,7)(583,7)(584,7)(585,7)(586,7)(587,7)(588,7)(589,7)(590,7)(591,7)(592,7)(593,7)(594,7)(595,7)(596,7)(597,7)(598,7)(599,7)(600,7)(601,7)(602,7)(603,7)(604,7)(605,7)(606,7)(607,7)(608,7)(609,7)(610,7)(611,7)(612,7)(613,7)(614,7)(615,7)(616,7)(617,7)(618,7)(619,7)(620,7)(621,7)(622,7)(623,7)(624,7)(625,7)(626,7)(627,7)(628,7)(629,7)(630,7)(631,7)(632,7)(633,7)(634,7)(635,7)(636,7)(637,7)(638,7)(639,7)(640,7)(641,7)(642,7)(643,7)(644,7)(645,7)(646,7)(647,7)(648,7)(649,7)(650,7)(651,8)(652,8)(653,8)(654,8)(655,8)(656,8)(657,8)(658,8)(659,8)(660,8)(661,8)(662,8)(663,8)(664,8)(665,8)(666,8)(667,8)(668,8)(669,8)(670,8)(671,8)(672,8)(673,8)(674,8)(675,8)(676,8)(677,8)(678,8)(679,8)(680,8)(681,8)(682,8)(683,8)(684,8)(685,8)(686,8)(687,8)(688,8)(689,8)(690,8)(691,8)(692,8)(693,8)(694,8)(695,8)(696,8)(697,8)(698,8)(699,8)(700,8)(701,8)(702,8)(703,8)(704,8)(705,8)(706,8)(707,8)(708,8)(709,8)(710,8)(711,8)(712,8)(713,8)(714,8)(715,8)(716,8)(717,8)(718,8)(719,8)(720,8)(721,8)(722,8)(723,8)(724,8)(725,8)(726,8)(727,8)(728,8)(729,8)(730,8)(731,8)(732,8)(733,8)(734,8)(735,8)(736,8)(737,8)(738,8)(739,8)(740,8)(741,8)(742,8)(743,8)(744,8)(745,8)(746,8)(747,8)(748,8)(749,8)(750,8)(751,8)(752,8)(753,8)(754,8)(755,8)(756,8)(757,8)(758,8)(759,8)(760,8)(761,8)(762,8)(763,8)(764,8)(765,8)(766,8)(767,8)(768,8)(769,8)(770,8)(771,8)(772,8)(773,8)(774,8)(775,8)(776,8)(777,8)(778,8)(779,8)(780,8)(781,8)(782,8)(783,8)(784,8)(785,8)(786,8)(787,8)(788,8)(789,8)(790,8)(791,8)(792,8)(793,8)(794,8)(795,8)(796,8)(797,8)(798,8)(799,8)(800,8)(801,8)(802,8)(803,9)(804,9)(805,9)(806,9)(807,9)(808,9)(809,9)(810,9)(811,9)(812,9)(813,9)(814,9)(815,9)(816,9)(817,9)(818,9)(819,9)(820,9)(821,9)(822,9)(823,9)(824,9)(825,9)(826,9)(827,9)(828,9)(829,9)(830,9)(831,9)(832,9)(833,9)(834,9)(835,9)(836,9)(837,9)(838,9)(839,9)(840,9)(841,9)(842,9)(843,9)(844,9)(845,9)(846,9)(847,9)(848,9)(849,9)(850,9)(851,9)(852,9)(853,9)(854,9)(855,9)(856,9)(857,9)(858,9)(859,9)(860,9)(861,9)(862,9)(863,9)(864,9)(865,9)(866,9)(867,9)(868,9)(869,9)(870,9)(871,9)(872,9)(873,9)(874,9)(875,9)(876,9)(877,9)(878,9)(879,9)(880,9)(881,9)(882,9)(883,9)(884,9)(885,9)(886,9)(887,9)(888,9)(889,9)(890,9)(891,9)(892,9)(893,9)(894,9)(895,9)(896,9)(897,9)(898,9)(899,9)(900,9)(901,9)(902,9)(903,9)(904,9)(905,9)(906,9)(907,9)(908,9)(909,9)(910,9)(911,9)(912,9)(913,9)(914,9)(915,9)(916,9)(917,9)(918,9)(919,9)(920,9)(921,9)(922,9)(923,9)(924,9)(925,9)(926,9)(927,9)(928,9)(929,9)(930,9)(931,9)(932,9)(933,9)(934,9)(935,9)(936,9)(937,9)(938,9)(939,9)(940,9)(941,9)(942,9)(943,9)(944,9)(945,9)(946,9)(947,9)(948,9)(949,9)(950,9)(951,9)(952,9)(953,9)(954,9)(955,9)(956,10)(957,10)(958,10)(959,10)(960,10)(961,10)(962,10)(963,10)(964,10)(965,10)(966,10)(967,10)(968,10)(969,10)(970,10)(971,10)(972,10)(973,10)(974,10)(975,10)(976,10)(977,10)(978,10)(979,10)(980,10)(981,10)(982,10)(983,10)(984,10)(985,10)(986,10)(987,10)(988,10)(989,10)(990,10)(991,10)(992,10)(993,10)(994,10)(995,10)(996,10)(997,10)(998,10)(999,10)(1000,10)(1001,10)(1002,10)(1003,10)(1004,10)(1005,10)(1006,10)(1007,10)(1008,10)(1009,10)(1010,10)(1011,10)(1012,10)(1013,10)(1014,10)(1015,10)(1016,10)(1017,10)(1018,10)(1019,10)(1020,10)(1021,10)(1022,10)(1023,10)(1024,10)(1025,10)(1026,10)(1027,10)(1028,10)(1029,10)(1030,10)(1031,10)(1032,10)(1033,10)(1034,10)(1035,10)(1036,10)(1037,10)(1038,10)(1039,10)(1040,10)(1041,10)(1042,10)(1043,10)(1044,10)(1045,10)(1046,10)(1047,10)(1048,10)(1049,10)(1050,10)(1051,10)(1052,10)(1053,10)(1054,10)(1055,10)(1056,10)(1057,10)(1058,10)(1059,10)(1060,10)(1061,10)(1062,10)(1063,10)(1064,10)(1065,10)(1066,10)(1067,10)(1068,10)(1069,10)(1070,10)(1071,10)(1072,10)(1073,10)(1074,10)(1075,10)(1076,10)(1077,10)(1078,10)(1079,10)(1080,10)(1081,10)(1082,10)(1083,10)(1084,10)(1085,10)(1086,10)(1087,10)(1088,10)(1089,10)(1090,10)(1091,10)(1092,10)(1093,10)(1094,10)(1095,10)(1096,10)(1097,10)(1098,10)(1099,10)(1100,10)(1101,10)(1102,10)(1103,10)(1104,10)(1105,10)(1106,10)(1107,10)(1108,10)(1109,10)(1110,10)(1111,10)(1112,10)(1113,10)(1114,10)(1115,10)(1116,11)(1117,11)(1118,11)(1119,11)(1120,11)(1121,11)(1122,11)(1123,11)(1124,11)(1125,11)(1126,11)(1127,11)(1128,11)(1129,11)(1130,11)(1131,11)(1132,11)(1133,11)(1134,11)(1135,11)(1136,11)(1137,11)(1138,11)(1139,11)(1140,11)(1141,11)(1142,11)(1143,11)(1144,11)(1145,11)(1146,11)(1147,11)(1148,11)(1149,11)(1150,11)(1151,11)(1152,11)(1153,11)(1154,11)(1155,11)(1156,11)(1157,11)(1158,11)(1159,11)(1160,11)(1161,11)(1162,11)(1163,11)(1164,11)(1165,11)(1166,11)(1167,11)(1168,11)(1169,11)(1170,11)(1171,11)(1172,11)(1173,11)(1174,11)(1175,11)(1176,11)(1177,11)(1178,11)(1179,11)(1180,11)(1181,11)(1182,11)(1183,11)(1184,11)(1185,11)(1186,11)(1187,11)(1188,11)(1189,11)(1190,11)(1191,11)(1192,11)(1193,11)(1194,11)(1195,11)(1196,11)(1197,11)(1198,11)(1199,11)(1200,11)(1201,11)(1202,11)(1203,11)(1204,11)(1205,11)(1206,11)(1207,11)(1208,11)(1209,11)(1210,11)(1211,11)(1212,11)(1213,11)(1214,11)(1215,11)(1216,11)(1217,11)(1218,11)(1219,11)(1220,11)(1221,11)(1222,11)(1223,11)(1224,11)(1225,11)(1226,11)(1227,11)(1228,11)(1229,11)(1230,11)(1231,11)(1232,11)(1233,11)(1234,11)(1235,11)(1236,11)(1237,11)(1238,11)(1239,11)(1240,11)(1241,11)(1242,11)(1243,11)(1244,11)(1245,11)(1246,11)(1247,11)(1248,11)(1249,11)(1250,11)(1251,11)(1252,11)(1253,11)(1254,11)(1255,11)(1256,11)(1257,11)(1258,11)(1259,11)(1260,11)(1261,11)(1262,11)(1263,11)(1264,11)(1265,11)(1266,11)(1267,11)(1268,11)(1269,11)(1270,12)(1271,12)(1272,12)(1273,12)(1274,12)(1275,12)(1276,12)(1277,12)(1278,12)(1279,12)(1280,12)(1281,12)(1282,12)(1283,12)(1284,12)(1285,12)(1286,12)(1287,12)(1288,12)(1289,12)(1290,12)(1291,12)(1292,12)(1293,12)(1294,12)(1295,12)(1296,12)(1297,12)(1298,12)(1299,12)(1300,12)(1301,12)(1302,12)(1303,12)(1304,12)(1305,12)(1306,12)(1307,12)(1308,12)(1309,12)(1310,12)(1311,12)(1312,12)(1313,12)(1314,12)(1315,12)(1316,12)(1317,12)(1318,12)(1319,12)(1320,12)(1321,12)(1322,12)(1323,12)(1324,12)(1325,12)(1326,12)(1327,12)(1328,12)(1329,12)(1330,12)(1331,12)(1332,12)(1333,12)(1334,12)(1335,12)(1336,12)(1337,12)(1338,12)(1339,12)(1340,12)(1341,12)(1342,12)(1343,12)(1344,12)(1345,12)(1346,12)(1347,12)(1348,12)(1349,12)(1350,12)(1351,12)(1352,12)(1353,12)(1354,12)(1355,12)(1356,12)(1357,12)(1358,12)(1359,12)(1360,12)(1361,12)(1362,12)(1363,12)(1364,12)(1365,12)(1366,12)(1367,12)(1368,12)(1369,12)(1370,12)(1371,12)(1372,12)(1373,12)(1374,12)(1375,12)(1376,12)(1377,12)(1378,12)(1379,12)(1380,12)(1381,12)(1382,12)(1383,12)(1384,12)(1385,12)(1386,12)(1387,12)(1388,12)(1389,12)(1390,12)(1391,12)(1392,12)(1393,12)(1394,12)(1395,12)(1396,12)(1397,12)(1398,12)(1399,12)(1400,12)(1401,12)(1402,12)(1403,12)(1404,12)(1405,12)(1406,12)(1407,12)(1408,12)(1409,12)(1410,12)(1411,12)(1412,12)(1413,12)(1414,12)(1415,12)(1416,12)(1417,12)(1418,12)(1419,12)(1420,12)(1421,12)(1422,12)(1423,12)(1424,12)(1425,12)(1426,13)(1427,13)(1428,13)(1429,13)(1430,13)(1431,13)(1432,13)(1433,13)(1434,13)(1435,13)(1436,13)(1437,13)(1438,13)(1439,13)(1440,13)(1441,13)(1442,13)(1443,13)(1444,13)(1445,13)(1446,13)(1447,13)(1448,13)(1449,13)(1450,13)(1451,13)(1452,13)(1453,13)(1454,13)(1455,13)(1456,13)(1457,13)(1458,13)(1459,13)(1460,13)(1461,13)(1462,13)(1463,13)(1464,13)(1465,13)(1466,13)(1467,13)(1468,13)(1469,13)(1470,13)(1471,13)(1472,13)(1473,13)(1474,13)(1475,13)(1476,13)(1477,13)(1478,13)(1479,13)(1480,13)(1481,13)(1482,13)(1483,13)(1484,13)(1485,13)(1486,13)(1487,13)(1488,13)(1489,13)(1490,13)(1491,13)(1492,13)(1493,13)(1494,13)(1495,13)(1496,13)(1497,13)(1498,13)(1499,13)(1500,13)(1501,13)(1502,13)(1503,13)(1504,13)(1505,13)(1506,13)(1507,13)(1508,13)(1509,13)(1510,13)(1511,13)(1512,13)(1513,13)(1514,13)(1515,13)(1516,13)(1517,13)(1518,13)(1519,13)(1520,13)(1521,13)(1522,13)(1523,13)(1524,13)(1525,13)(1526,13)(1527,13)(1528,13)(1529,13)(1530,13)(1531,13)(1532,13)(1533,13)(1534,13)(1535,13)(1536,13)(1537,13)(1538,13)(1539,13)(1540,13)(1541,13)(1542,13)(1543,13)(1544,13)(1545,13)(1546,13)(1547,13)(1548,13)(1549,13)(1550,13)(1551,13)(1552,13)(1553,13)(1554,13)(1555,13)(1556,13)(1557,13)(1558,13)(1559,13)(1560,13)(1561,13)(1562,13)(1563,13)(1564,13)(1565,13)(1566,13)(1567,13)(1568,13)(1569,14)(1570,14)(1571,14)(1572,14)(1573,14)(1574,14)(1575,14)(1576,14)(1577,14)(1578,14)(1579,14)(1580,14)(1581,14)(1582,14)(1583,14)(1584,14)(1585,14)(1586,14)(1587,14)(1588,14)(1589,14)(1590,14)(1591,14)(1592,14)(1593,14)(1594,14)(1595,14)(1596,14)(1597,14)(1598,14)(1599,14)(1600,14)(1601,14)(1602,14)(1603,14)(1604,14)(1605,14)(1606,14)(1607,14)(1608,14)(1609,14)(1610,14)(1611,14)(1612,14)(1613,14)(1614,14)(1615,14)(1616,14)(1617,14)(1618,14)(1619,14)(1620,14)(1621,14)(1622,14)(1623,14)(1624,14)(1625,14)(1626,14)(1627,14)(1628,14)(1629,14)(1630,14)(1631,14)(1632,14)(1633,14)(1634,14)(1635,14)(1636,14)(1637,14)(1638,14)(1639,14)(1640,14)(1641,14)(1642,14)(1643,14)(1644,14)(1645,14)(1646,14)(1647,14)(1648,14)(1649,14)(1650,14)(1651,14)(1652,14)(1653,14)(1654,14)(1655,14)(1656,14)(1657,14)(1658,14)(1659,14)(1660,14)(1661,14)(1662,14)(1663,14)(1664,14)(1665,14)(1666,14)(1667,14)(1668,14)(1669,14)(1670,14)(1671,14)(1672,14)(1673,14)(1674,14)(1675,14)(1676,14)(1677,14)(1678,14)(1679,14)(1680,14)(1681,14)(1682,14)(1683,14)(1684,14)(1685,14)(1686,14)(1687,14)(1688,14)(1689,14)(1690,14)(1691,14)(1692,14)(1693,14)(1694,14)(1695,14)(1696,14)(1697,14)(1698,14)(1699,14)(1700,14)(1701,14)(1702,14)(1703,14)(1704,14)(1705,14)(1706,14)(1707,14)(1708,14)(1709,15)(1710,15)(1711,15)(1712,15)(1713,15)(1714,15)(1715,15)(1716,15)(1717,15)(1718,15)(1719,15)(1720,15)(1721,15)(1722,15)(1723,15)(1724,15)(1725,15)(1726,15)(1727,15)(1728,15)(1729,15)(1730,15)(1731,15)(1732,15)(1733,15)(1734,15)(1735,15)(1736,15)(1737,15)(1738,15)(1739,15)(1740,15)(1741,15)(1742,15)(1743,15)(1744,15)(1745,15)(1746,15)(1747,15)(1748,15)(1749,15)(1750,15)(1751,15)(1752,15)(1753,15)(1754,15)(1755,15)(1756,15)(1757,15)(1758,15)(1759,15)(1760,15)(1761,15)(1762,15)(1763,15)(1764,15)(1765,15)(1766,15)(1767,15)(1768,15)(1769,15)(1770,15)(1771,15)(1772,15)(1773,15)(1774,15)(1775,15)(1776,15)(1777,15)(1778,15)(1779,15)(1780,15)(1781,15)(1782,15)(1783,15)(1784,15)(1785,15)(1786,15)(1787,15)(1788,15)(1789,15)(1790,15)(1791,15)(1792,15)(1793,15)(1794,15)(1795,15)(1796,15)(1797,15)(1798,15)(1799,15)(1800,15)(1801,15)(1802,15)(1803,15)(1804,15)(1805,15)(1806,15)(1807,15)(1808,15)(1809,15)(1810,15)(1811,15)(1812,15)(1813,15)(1814,15)(1815,15)(1816,15)(1817,15)(1818,15)(1819,15)(1820,15)(1821,15)(1822,15)(1823,15)(1824,15)(1825,15)(1826,15)(1827,15)(1828,15)(1829,16)(1830,16)(1831,16)(1832,16)(1833,16)(1834,16)(1835,16)(1836,16)(1837,16)(1838,16)(1839,16)(1840,16)(1841,16)(1842,16)(1843,16)(1844,16)(1845,16)(1846,16)(1847,16)(1848,16)(1849,16)(1850,16)(1851,16)(1852,16)(1853,16)(1854,16)(1855,16)(1856,16)(1857,16)(1858,16)(1859,16)(1860,16)(1861,16)(1862,16)(1863,16)(1864,16)(1865,16)(1866,16)(1867,16)(1868,16)(1869,16)(1870,16)(1871,16)(1872,16)(1873,16)(1874,16)(1875,16)(1876,16)(1877,16)(1878,16)(1879,16)(1880,16)(1881,16)(1882,16)(1883,16)(1884,16)(1885,16)(1886,16)(1887,16)(1888,16)(1889,16)(1890,16)(1891,16)(1892,16)(1893,16)(1894,16)(1895,16)(1896,16)(1897,16)(1898,16)(1899,16)(1900,16)(1901,16)(1902,16)(1903,16)(1904,16)(1905,16)(1906,16)(1907,16)(1908,16)(1909,16)(1910,16)(1911,16)(1912,16)(1913,16)(1914,16)(1915,16)(1916,16)(1917,16)(1918,16)(1919,16)(1920,16)(1921,16)(1922,16)(1923,16)(1924,16)(1925,16)(1926,16)(1927,16)(1928,16)(1929,16)(1930,16)(1931,16)(1932,16)(1933,16)(1934,16)(1935,16)(1936,16)(1937,16)(1938,16)(1939,16)(1940,16)(1941,17)(1942,17)(1943,17)(1944,17)(1945,17)(1946,17)(1947,17)(1948,17)(1949,17)(1950,17)(1951,17)(1952,17)(1953,17)(1954,17)(1955,17)(1956,17)(1957,17)(1958,17)(1959,17)(1960,17)(1961,17)(1962,17)(1963,17)(1964,17)(1965,17)(1966,17)(1967,17)(1968,17)(1969,17)(1970,17)(1971,17)(1972,17)(1973,17)(1974,17)(1975,17)(1976,17)(1977,17)(1978,17)(1979,17)(1980,17)(1981,17)(1982,17)(1983,17)(1984,17)(1985,17)(1986,17)(1987,17)(1988,17)(1989,17)(1990,17)(1991,17)(1992,17)(1993,17)(1994,17)(1995,17)(1996,17)(1997,17)(1998,17)(1999,17)(2000,17)(2001,17)(2002,17)(2003,17)(2004,17)(2005,17)(2006,17)(2007,17)(2008,17)(2009,17)(2010,17)(2011,17)(2012,17)(2013,17)(2014,17)(2015,17)(2016,17)(2017,17)(2018,17)(2019,17)(2020,17)(2021,17)(2022,17)(2023,17)(2024,17)(2025,17)(2026,18)(2027,18)(2028,18)(2029,18)(2030,18)(2031,18)(2032,18)(2033,18)(2034,18)(2035,18)(2036,18)(2037,18)(2038,18)(2039,18)(2040,18)(2041,18)(2042,18)(2043,18)(2044,18)(2045,18)(2046,18)(2047,18)(2048,18)(2049,18)(2050,18)(2051,18)(2052,18)(2053,18)(2054,18)(2055,18)(2056,18)(2057,18)(2058,18)(2059,18)(2060,18)(2061,18)(2062,18)(2063,18)(2064,18)(2065,18)(2066,18)(2067,18)(2068,18)(2069,18)(2070,18)(2071,18)(2072,18)(2073,18)(2074,18)(2075,18)(2076,18)(2077,18)(2078,18)(2079,18)(2080,18)(2081,18)(2082,18)(2083,18)(2084,18)(2085,18)(2086,18)(2087,18)(2088,18)(2089,18)(2090,18)(2091,18)(2092,18)(2093,18)(2094,18)(2095,18)(2096,18)(2097,18)(2098,19)(2099,19)(2100,19)(2101,19)(2102,19)(2103,19)(2104,19)(2105,19)(2106,19)(2107,19)(2108,19)(2109,19)(2110,19)(2111,19)(2112,19)(2113,19)(2114,19)(2115,19)(2116,19)(2117,19)(2118,19)(2119,19)(2120,19)(2121,19)(2122,19)(2123,19)(2124,19)(2125,19)(2126,19)(2127,19)(2128,19)(2129,19)(2130,19)(2131,19)(2132,19)(2133,19)(2134,19)(2135,19)(2136,20)(2137,20)(2138,20)(2139,20)(2140,20)(2141,20)(2142,20)(2143,20)(2144,20)(2145,20)(2146,20)(2147,20)(2148,20)(2149,20)(2150,20)(2151,20)(2152,20)(2153,20)(2154,20)(2155,20)
    
    };

\addplot[
    color=blue,
    mark='-',
    dashed
    ]
    coordinates {
    (1,0.11801274580468935)(2,0.11801274580468935)(3,0.11801274580468935)(4,0.11801274580468935)(5,0.11801274580468935)(6,0.11801274580468935)(7,0.11801274580468935)(8,0.11801274580468935)(9,0.11801274580468935)(10,0.11801274580468935)(11,0.11801274580468935)(12,0.11801274580468935)(13,0.11801274580468935)(14,0.11801274580468935)(15,0.11801274580468935)(16,0.11801274580468935)(17,0.11801274580468935)(18,0.11801274580468935)(19,0.11801274580468935)(20,0.11801274580468935)(21,0.11801274580468935)(22,0.11801274580468935)(23,0.11801274580468935)(24,0.11801274580468935)(25,0.11801274580468935)(26,0.11801274580468935)(27,0.11801274580468935)(28,0.11801274580468935)(29,0.11801274580468935)(30,0.39217618123722797)(31,0.39217618123722797)(32,0.39217618123722797)(33,0.39217618123722797)(34,0.39217618123722797)(35,0.39217618123722797)(36,0.39217618123722797)(37,0.39217618123722797)(38,0.39217618123722797)(39,0.39217618123722797)(40,0.39217618123722797)(41,0.39217618123722797)(42,0.39217618123722797)(43,0.39217618123722797)(44,0.39217618123722797)(45,0.39217618123722797)(46,0.39217618123722797)(47,0.39217618123722797)(48,0.39217618123722797)(49,0.39217618123722797)(50,0.39217618123722797)(51,0.39217618123722797)(52,0.39217618123722797)(53,0.39217618123722797)(54,0.39217618123722797)(55,0.39217618123722797)(56,0.39217618123722797)(57,0.39217618123722797)(58,0.39217618123722797)(59,0.39217618123722797)(60,0.39217618123722797)(61,0.39217618123722797)(62,0.39217618123722797)(63,0.39217618123722797)(64,0.39217618123722797)(65,0.39217618123722797)(66,0.39217618123722797)(67,0.39217618123722797)(68,0.39217618123722797)(69,0.39217618123722797)(70,0.39217618123722797)(71,0.39217618123722797)(72,0.39217618123722797)(73,0.39217618123722797)(74,0.39217618123722797)(75,0.39217618123722797)(76,0.39217618123722797)(77,0.39217618123722797)(78,0.39217618123722797)(79,0.39217618123722797)(80,0.39217618123722797)(81,0.39217618123722797)(82,0.39217618123722797)(83,0.39217618123722797)(84,0.39217618123722797)(85,0.39217618123722797)(86,0.7607161045990987)(87,0.7607161045990987)(88,0.7607161045990987)(89,0.7607161045990987)(90,0.7607161045990987)(91,0.7607161045990987)(92,0.7607161045990987)(93,0.7607161045990987)(94,0.7607161045990987)(95,0.7607161045990987)(96,0.7607161045990987)(97,0.7607161045990987)(98,0.7607161045990987)(99,0.7607161045990987)(100,0.7607161045990987)(101,0.7607161045990987)(102,0.7607161045990987)(103,0.7607161045990987)(104,0.7607161045990987)(105,0.7607161045990987)(106,0.7607161045990987)(107,0.7607161045990987)(108,0.7607161045990987)(109,0.7607161045990987)(110,0.7607161045990987)(111,0.7607161045990987)(112,0.7607161045990987)(113,0.7607161045990987)(114,0.7607161045990987)(115,0.7607161045990987)(116,0.7607161045990987)(117,0.7607161045990987)(118,0.7607161045990987)(119,0.7607161045990987)(120,0.7607161045990987)(121,0.7607161045990987)(122,0.7607161045990987)(123,0.7607161045990987)(124,0.7607161045990987)(125,0.7607161045990987)(126,0.7607161045990987)(127,0.7607161045990987)(128,0.7607161045990987)(129,0.7607161045990987)(130,0.7607161045990987)(131,0.7607161045990987)(132,0.7607161045990987)(133,0.7607161045990987)(134,0.7607161045990987)(135,0.7607161045990987)(136,0.7607161045990987)(137,0.7607161045990987)(138,0.7607161045990987)(139,0.7607161045990987)(140,0.7607161045990987)(141,0.7607161045990987)(142,0.7607161045990987)(143,0.7607161045990987)(144,0.7607161045990987)(145,0.7607161045990987)(146,0.7607161045990987)(147,0.7607161045990987)(148,0.7607161045990987)(149,0.7607161045990987)(150,0.7607161045990987)(151,0.7607161045990987)(152,0.7607161045990987)(153,0.7607161045990987)(154,0.7607161045990987)(155,0.7607161045990987)(156,0.7607161045990987)(157,0.7607161045990987)(158,0.7607161045990987)(159,0.7607161045990987)(160,0.7607161045990987)(161,0.7607161045990987)(162,0.7607161045990987)(163,0.7607161045990987)(164,1.1942603832133551)(165,1.1942603832133551)(166,1.1942603832133551)(167,1.1942603832133551)(168,1.1942603832133551)(169,1.1942603832133551)(170,1.1942603832133551)(171,1.1942603832133551)(172,1.1942603832133551)(173,1.1942603832133551)(174,1.1942603832133551)(175,1.1942603832133551)(176,1.1942603832133551)(177,1.1942603832133551)(178,1.1942603832133551)(179,1.1942603832133551)(180,1.1942603832133551)(181,1.1942603832133551)(182,1.1942603832133551)(183,1.1942603832133551)(184,1.1942603832133551)(185,1.1942603832133551)(186,1.1942603832133551)(187,1.1942603832133551)(188,1.1942603832133551)(189,1.1942603832133551)(190,1.1942603832133551)(191,1.1942603832133551)(192,1.1942603832133551)(193,1.1942603832133551)(194,1.1942603832133551)(195,1.1942603832133551)(196,1.1942603832133551)(197,1.1942603832133551)(198,1.1942603832133551)(199,1.1942603832133551)(200,1.1942603832133551)(201,1.1942603832133551)(202,1.1942603832133551)(203,1.1942603832133551)(204,1.1942603832133551)(205,1.1942603832133551)(206,1.1942603832133551)(207,1.1942603832133551)(208,1.1942603832133551)(209,1.1942603832133551)(210,1.1942603832133551)(211,1.1942603832133551)(212,1.1942603832133551)(213,1.1942603832133551)(214,1.1942603832133551)(215,1.1942603832133551)(216,1.1942603832133551)(217,1.1942603832133551)(218,1.1942603832133551)(219,1.1942603832133551)(220,1.1942603832133551)(221,1.1942603832133551)(222,1.1942603832133551)(223,1.1942603832133551)(224,1.1942603832133551)(225,1.1942603832133551)(226,1.1942603832133551)(227,1.1942603832133551)(228,1.1942603832133551)(229,1.1942603832133551)(230,1.1942603832133551)(231,1.1942603832133551)(232,1.1942603832133551)(233,1.1942603832133551)(234,1.1942603832133551)(235,1.1942603832133551)(236,1.1942603832133551)(237,1.1942603832133551)(238,1.1942603832133551)(239,1.1942603832133551)(240,1.1942603832133551)(241,1.1942603832133551)(242,1.1942603832133551)(243,1.1942603832133551)(244,1.1942603832133551)(245,1.1942603832133551)(246,1.1942603832133551)(247,1.1942603832133551)(248,1.1942603832133551)(249,1.1942603832133551)(250,1.1942603832133551)(251,1.1942603832133551)(252,1.1942603832133551)(253,1.1942603832133551)(254,1.1942603832133551)(255,1.1942603832133551)(256,1.1942603832133551)(257,1.1942603832133551)(258,1.1942603832133551)(259,1.1942603832133551)(260,1.1942603832133551)(261,1.1942603832133551)(262,1.1942603832133551)(263,1.1942603832133551)(264,1.6761005187351623)(265,1.6761005187351623)(266,1.6761005187351623)(267,1.6761005187351623)(268,1.6761005187351623)(269,1.6761005187351623)(270,1.6761005187351623)(271,1.6761005187351623)(272,1.6761005187351623)(273,1.6761005187351623)(274,1.6761005187351623)(275,1.6761005187351623)(276,1.6761005187351623)(277,1.6761005187351623)(278,1.6761005187351623)(279,1.6761005187351623)(280,1.6761005187351623)(281,1.6761005187351623)(282,1.6761005187351623)(283,1.6761005187351623)(284,1.6761005187351623)(285,1.6761005187351623)(286,1.6761005187351623)(287,1.6761005187351623)(288,1.6761005187351623)(289,1.6761005187351623)(290,1.6761005187351623)(291,1.6761005187351623)(292,1.6761005187351623)(293,1.6761005187351623)(294,1.6761005187351623)(295,1.6761005187351623)(296,1.6761005187351623)(297,1.6761005187351623)(298,1.6761005187351623)(299,1.6761005187351623)(300,1.6761005187351623)(301,1.6761005187351623)(302,1.6761005187351623)(303,1.6761005187351623)(304,1.6761005187351623)(305,1.6761005187351623)(306,1.6761005187351623)(307,1.6761005187351623)(308,1.6761005187351623)(309,1.6761005187351623)(310,1.6761005187351623)(311,1.6761005187351623)(312,1.6761005187351623)(313,1.6761005187351623)(314,1.6761005187351623)(315,1.6761005187351623)(316,1.6761005187351623)(317,1.6761005187351623)(318,1.6761005187351623)(319,1.6761005187351623)(320,1.6761005187351623)(321,1.6761005187351623)(322,1.6761005187351623)(323,1.6761005187351623)(324,1.6761005187351623)(325,1.6761005187351623)(326,1.6761005187351623)(327,1.6761005187351623)(328,1.6761005187351623)(329,1.6761005187351623)(330,1.6761005187351623)(331,1.6761005187351623)(332,1.6761005187351623)(333,1.6761005187351623)(334,1.6761005187351623)(335,1.6761005187351623)(336,1.6761005187351623)(337,1.6761005187351623)(338,1.6761005187351623)(339,1.6761005187351623)(340,1.6761005187351623)(341,1.6761005187351623)(342,1.6761005187351623)(343,1.6761005187351623)(344,1.6761005187351623)(345,1.6761005187351623)(346,1.6761005187351623)(347,1.6761005187351623)(348,1.6761005187351623)(349,1.6761005187351623)(350,1.6761005187351623)(351,1.6761005187351623)(352,1.6761005187351623)(353,1.6761005187351623)(354,1.6761005187351623)(355,1.6761005187351623)(356,1.6761005187351623)(357,1.6761005187351623)(358,1.6761005187351623)(359,1.6761005187351623)(360,1.6761005187351623)(361,1.6761005187351623)(362,1.6761005187351623)(363,1.6761005187351623)(364,1.6761005187351623)(365,1.6761005187351623)(366,1.6761005187351623)(367,1.6761005187351623)(368,1.6761005187351623)(369,1.6761005187351623)(370,1.6761005187351623)(371,1.6761005187351623)(372,1.6761005187351623)(373,1.6761005187351623)(374,1.6761005187351623)(375,1.6761005187351623)(376,1.6761005187351623)(377,1.6761005187351623)(378,1.6761005187351623)(379,2.195654964153843)(380,2.195654964153843)(381,2.195654964153843)(382,2.195654964153843)(383,2.195654964153843)(384,2.195654964153843)(385,2.195654964153843)(386,2.195654964153843)(387,2.195654964153843)(388,2.195654964153843)(389,2.195654964153843)(390,2.195654964153843)(391,2.195654964153843)(392,2.195654964153843)(393,2.195654964153843)(394,2.195654964153843)(395,2.195654964153843)(396,2.195654964153843)(397,2.195654964153843)(398,2.195654964153843)(399,2.195654964153843)(400,2.195654964153843)(401,2.195654964153843)(402,2.195654964153843)(403,2.195654964153843)(404,2.195654964153843)(405,2.195654964153843)(406,2.195654964153843)(407,2.195654964153843)(408,2.195654964153843)(409,2.195654964153843)(410,2.195654964153843)(411,2.195654964153843)(412,2.195654964153843)(413,2.195654964153843)(414,2.195654964153843)(415,2.195654964153843)(416,2.195654964153843)(417,2.195654964153843)(418,2.195654964153843)(419,2.195654964153843)(420,2.195654964153843)(421,2.195654964153843)(422,2.195654964153843)(423,2.195654964153843)(424,2.195654964153843)(425,2.195654964153843)(426,2.195654964153843)(427,2.195654964153843)(428,2.195654964153843)(429,2.195654964153843)(430,2.195654964153843)(431,2.195654964153843)(432,2.195654964153843)(433,2.195654964153843)(434,2.195654964153843)(435,2.195654964153843)(436,2.195654964153843)(437,2.195654964153843)(438,2.195654964153843)(439,2.195654964153843)(440,2.195654964153843)(441,2.195654964153843)(442,2.195654964153843)(443,2.195654964153843)(444,2.195654964153843)(445,2.195654964153843)(446,2.195654964153843)(447,2.195654964153843)(448,2.195654964153843)(449,2.195654964153843)(450,2.195654964153843)(451,2.195654964153843)(452,2.195654964153843)(453,2.195654964153843)(454,2.195654964153843)(455,2.195654964153843)(456,2.195654964153843)(457,2.195654964153843)(458,2.195654964153843)(459,2.195654964153843)(460,2.195654964153843)(461,2.195654964153843)(462,2.195654964153843)(463,2.195654964153843)(464,2.195654964153843)(465,2.195654964153843)(466,2.195654964153843)(467,2.195654964153843)(468,2.195654964153843)(469,2.195654964153843)(470,2.195654964153843)(471,2.195654964153843)(472,2.195654964153843)(473,2.195654964153843)(474,2.195654964153843)(475,2.195654964153843)(476,2.195654964153843)(477,2.195654964153843)(478,2.195654964153843)(479,2.195654964153843)(480,2.195654964153843)(481,2.195654964153843)(482,2.195654964153843)(483,2.195654964153843)(484,2.195654964153843)(485,2.195654964153843)(486,2.195654964153843)(487,2.195654964153843)(488,2.195654964153843)(489,2.195654964153843)(490,2.195654964153843)(491,2.195654964153843)(492,2.195654964153843)(493,2.195654964153843)(494,2.195654964153843)(495,2.195654964153843)(496,2.195654964153843)(497,2.195654964153843)(498,2.195654964153843)(499,2.195654964153843)(500,2.195654964153843)(501,2.195654964153843)(502,2.195654964153843)(503,2.195654964153843)(504,2.195654964153843)(505,2.195654964153843)(506,2.195654964153843)(507,2.195654964153843)(508,2.195654964153843)(509,2.195654964153843)(510,2.195654964153843)(511,2.7457205244256215)(512,2.7457205244256215)(513,2.7457205244256215)(514,2.7457205244256215)(515,2.7457205244256215)(516,2.7457205244256215)(517,2.7457205244256215)(518,2.7457205244256215)(519,2.7457205244256215)(520,2.7457205244256215)(521,2.7457205244256215)(522,2.7457205244256215)(523,2.7457205244256215)(524,2.7457205244256215)(525,2.7457205244256215)(526,2.7457205244256215)(527,2.7457205244256215)(528,2.7457205244256215)(529,2.7457205244256215)(530,2.7457205244256215)(531,2.7457205244256215)(532,2.7457205244256215)(533,2.7457205244256215)(534,2.7457205244256215)(535,2.7457205244256215)(536,2.7457205244256215)(537,2.7457205244256215)(538,2.7457205244256215)(539,2.7457205244256215)(540,2.7457205244256215)(541,2.7457205244256215)(542,2.7457205244256215)(543,2.7457205244256215)(544,2.7457205244256215)(545,2.7457205244256215)(546,2.7457205244256215)(547,2.7457205244256215)(548,2.7457205244256215)(549,2.7457205244256215)(550,2.7457205244256215)(551,2.7457205244256215)(552,2.7457205244256215)(553,2.7457205244256215)(554,2.7457205244256215)(555,2.7457205244256215)(556,2.7457205244256215)(557,2.7457205244256215)(558,2.7457205244256215)(559,2.7457205244256215)(560,2.7457205244256215)(561,2.7457205244256215)(562,2.7457205244256215)(563,2.7457205244256215)(564,2.7457205244256215)(565,2.7457205244256215)(566,2.7457205244256215)(567,2.7457205244256215)(568,2.7457205244256215)(569,2.7457205244256215)(570,2.7457205244256215)(571,2.7457205244256215)(572,2.7457205244256215)(573,2.7457205244256215)(574,2.7457205244256215)(575,2.7457205244256215)(576,2.7457205244256215)(577,2.7457205244256215)(578,2.7457205244256215)(579,2.7457205244256215)(580,2.7457205244256215)(581,2.7457205244256215)(582,2.7457205244256215)(583,2.7457205244256215)(584,2.7457205244256215)(585,2.7457205244256215)(586,2.7457205244256215)(587,2.7457205244256215)(588,2.7457205244256215)(589,2.7457205244256215)(590,2.7457205244256215)(591,2.7457205244256215)(592,2.7457205244256215)(593,2.7457205244256215)(594,2.7457205244256215)(595,2.7457205244256215)(596,2.7457205244256215)(597,2.7457205244256215)(598,2.7457205244256215)(599,2.7457205244256215)(600,2.7457205244256215)(601,2.7457205244256215)(602,2.7457205244256215)(603,2.7457205244256215)(604,2.7457205244256215)(605,2.7457205244256215)(606,2.7457205244256215)(607,2.7457205244256215)(608,2.7457205244256215)(609,2.7457205244256215)(610,2.7457205244256215)(611,2.7457205244256215)(612,2.7457205244256215)(613,2.7457205244256215)(614,2.7457205244256215)(615,2.7457205244256215)(616,2.7457205244256215)(617,2.7457205244256215)(618,2.7457205244256215)(619,2.7457205244256215)(620,2.7457205244256215)(621,2.7457205244256215)(622,2.7457205244256215)(623,2.7457205244256215)(624,2.7457205244256215)(625,2.7457205244256215)(626,2.7457205244256215)(627,2.7457205244256215)(628,2.7457205244256215)(629,2.7457205244256215)(630,2.7457205244256215)(631,2.7457205244256215)(632,2.7457205244256215)(633,2.7457205244256215)(634,2.7457205244256215)(635,2.7457205244256215)(636,2.7457205244256215)(637,2.7457205244256215)(638,2.7457205244256215)(639,2.7457205244256215)(640,2.7457205244256215)(641,2.7457205244256215)(642,2.7457205244256215)(643,2.7457205244256215)(644,2.7457205244256215)(645,2.7457205244256215)(646,2.7457205244256215)(647,2.7457205244256215)(648,2.7457205244256215)(649,2.7457205244256215)(650,2.7457205244256215)(651,3.3211311972424715)(652,3.3211311972424715)(653,3.3211311972424715)(654,3.3211311972424715)(655,3.3211311972424715)(656,3.3211311972424715)(657,3.3211311972424715)(658,3.3211311972424715)(659,3.3211311972424715)(660,3.3211311972424715)(661,3.3211311972424715)(662,3.3211311972424715)(663,3.3211311972424715)(664,3.3211311972424715)(665,3.3211311972424715)(666,3.3211311972424715)(667,3.3211311972424715)(668,3.3211311972424715)(669,3.3211311972424715)(670,3.3211311972424715)(671,3.3211311972424715)(672,3.3211311972424715)(673,3.3211311972424715)(674,3.3211311972424715)(675,3.3211311972424715)(676,3.3211311972424715)(677,3.3211311972424715)(678,3.3211311972424715)(679,3.3211311972424715)(680,3.3211311972424715)(681,3.3211311972424715)(682,3.3211311972424715)(683,3.3211311972424715)(684,3.3211311972424715)(685,3.3211311972424715)(686,3.3211311972424715)(687,3.3211311972424715)(688,3.3211311972424715)(689,3.3211311972424715)(690,3.3211311972424715)(691,3.3211311972424715)(692,3.3211311972424715)(693,3.3211311972424715)(694,3.3211311972424715)(695,3.3211311972424715)(696,3.3211311972424715)(697,3.3211311972424715)(698,3.3211311972424715)(699,3.3211311972424715)(700,3.3211311972424715)(701,3.3211311972424715)(702,3.3211311972424715)(703,3.3211311972424715)(704,3.3211311972424715)(705,3.3211311972424715)(706,3.3211311972424715)(707,3.3211311972424715)(708,3.3211311972424715)(709,3.3211311972424715)(710,3.3211311972424715)(711,3.3211311972424715)(712,3.3211311972424715)(713,3.3211311972424715)(714,3.3211311972424715)(715,3.3211311972424715)(716,3.3211311972424715)(717,3.3211311972424715)(718,3.3211311972424715)(719,3.3211311972424715)(720,3.3211311972424715)(721,3.3211311972424715)(722,3.3211311972424715)(723,3.3211311972424715)(724,3.3211311972424715)(725,3.3211311972424715)(726,3.3211311972424715)(727,3.3211311972424715)(728,3.3211311972424715)(729,3.3211311972424715)(730,3.3211311972424715)(731,3.3211311972424715)(732,3.3211311972424715)(733,3.3211311972424715)(734,3.3211311972424715)(735,3.3211311972424715)(736,3.3211311972424715)(737,3.3211311972424715)(738,3.3211311972424715)(739,3.3211311972424715)(740,3.3211311972424715)(741,3.3211311972424715)(742,3.3211311972424715)(743,3.3211311972424715)(744,3.3211311972424715)(745,3.3211311972424715)(746,3.3211311972424715)(747,3.3211311972424715)(748,3.3211311972424715)(749,3.3211311972424715)(750,3.3211311972424715)(751,3.3211311972424715)(752,3.3211311972424715)(753,3.3211311972424715)(754,3.3211311972424715)(755,3.3211311972424715)(756,3.3211311972424715)(757,3.3211311972424715)(758,3.3211311972424715)(759,3.3211311972424715)(760,3.3211311972424715)(761,3.3211311972424715)(762,3.3211311972424715)(763,3.3211311972424715)(764,3.3211311972424715)(765,3.3211311972424715)(766,3.3211311972424715)(767,3.3211311972424715)(768,3.3211311972424715)(769,3.3211311972424715)(770,3.3211311972424715)(771,3.3211311972424715)(772,3.3211311972424715)(773,3.3211311972424715)(774,3.3211311972424715)(775,3.3211311972424715)(776,3.3211311972424715)(777,3.3211311972424715)(778,3.3211311972424715)(779,3.3211311972424715)(780,3.3211311972424715)(781,3.3211311972424715)(782,3.3211311972424715)(783,3.3211311972424715)(784,3.3211311972424715)(785,3.3211311972424715)(786,3.3211311972424715)(787,3.3211311972424715)(788,3.3211311972424715)(789,3.3211311972424715)(790,3.3211311972424715)(791,3.3211311972424715)(792,3.3211311972424715)(793,3.3211311972424715)(794,3.3211311972424715)(795,3.3211311972424715)(796,3.3211311972424715)(797,3.3211311972424715)(798,3.3211311972424715)(799,3.3211311972424715)(800,3.3211311972424715)(801,3.3211311972424715)(802,3.3211311972424715)(803,3.9180326050185688)(804,3.9180326050185688)(805,3.9180326050185688)(806,3.9180326050185688)(807,3.9180326050185688)(808,3.9180326050185688)(809,3.9180326050185688)(810,3.9180326050185688)(811,3.9180326050185688)(812,3.9180326050185688)(813,3.9180326050185688)(814,3.9180326050185688)(815,3.9180326050185688)(816,3.9180326050185688)(817,3.9180326050185688)(818,3.9180326050185688)(819,3.9180326050185688)(820,3.9180326050185688)(821,3.9180326050185688)(822,3.9180326050185688)(823,3.9180326050185688)(824,3.9180326050185688)(825,3.9180326050185688)(826,3.9180326050185688)(827,3.9180326050185688)(828,3.9180326050185688)(829,3.9180326050185688)(830,3.9180326050185688)(831,3.9180326050185688)(832,3.9180326050185688)(833,3.9180326050185688)(834,3.9180326050185688)(835,3.9180326050185688)(836,3.9180326050185688)(837,3.9180326050185688)(838,3.9180326050185688)(839,3.9180326050185688)(840,3.9180326050185688)(841,3.9180326050185688)(842,3.9180326050185688)(843,3.9180326050185688)(844,3.9180326050185688)(845,3.9180326050185688)(846,3.9180326050185688)(847,3.9180326050185688)(848,3.9180326050185688)(849,3.9180326050185688)(850,3.9180326050185688)(851,3.9180326050185688)(852,3.9180326050185688)(853,3.9180326050185688)(854,3.9180326050185688)(855,3.9180326050185688)(856,3.9180326050185688)(857,3.9180326050185688)(858,3.9180326050185688)(859,3.9180326050185688)(860,3.9180326050185688)(861,3.9180326050185688)(862,3.9180326050185688)(863,3.9180326050185688)(864,3.9180326050185688)(865,3.9180326050185688)(866,3.9180326050185688)(867,3.9180326050185688)(868,3.9180326050185688)(869,3.9180326050185688)(870,3.9180326050185688)(871,3.9180326050185688)(872,3.9180326050185688)(873,3.9180326050185688)(874,3.9180326050185688)(875,3.9180326050185688)(876,3.9180326050185688)(877,3.9180326050185688)(878,3.9180326050185688)(879,3.9180326050185688)(880,3.9180326050185688)(881,3.9180326050185688)(882,3.9180326050185688)(883,3.9180326050185688)(884,3.9180326050185688)(885,3.9180326050185688)(886,3.9180326050185688)(887,3.9180326050185688)(888,3.9180326050185688)(889,3.9180326050185688)(890,3.9180326050185688)(891,3.9180326050185688)(892,3.9180326050185688)(893,3.9180326050185688)(894,3.9180326050185688)(895,3.9180326050185688)(896,3.9180326050185688)(897,3.9180326050185688)(898,3.9180326050185688)(899,3.9180326050185688)(900,3.9180326050185688)(901,3.9180326050185688)(902,3.9180326050185688)(903,3.9180326050185688)(904,3.9180326050185688)(905,3.9180326050185688)(906,3.9180326050185688)(907,3.9180326050185688)(908,3.9180326050185688)(909,3.9180326050185688)(910,3.9180326050185688)(911,3.9180326050185688)(912,3.9180326050185688)(913,3.9180326050185688)(914,3.9180326050185688)(915,3.9180326050185688)(916,3.9180326050185688)(917,3.9180326050185688)(918,3.9180326050185688)(919,3.9180326050185688)(920,3.9180326050185688)(921,3.9180326050185688)(922,3.9180326050185688)(923,3.9180326050185688)(924,3.9180326050185688)(925,3.9180326050185688)(926,3.9180326050185688)(927,3.9180326050185688)(928,3.9180326050185688)(929,3.9180326050185688)(930,3.9180326050185688)(931,3.9180326050185688)(932,3.9180326050185688)(933,3.9180326050185688)(934,3.9180326050185688)(935,3.9180326050185688)(936,3.9180326050185688)(937,3.9180326050185688)(938,3.9180326050185688)(939,3.9180326050185688)(940,3.9180326050185688)(941,3.9180326050185688)(942,3.9180326050185688)(943,3.9180326050185688)(944,3.9180326050185688)(945,3.9180326050185688)(946,3.9180326050185688)(947,3.9180326050185688)(948,3.9180326050185688)(949,3.9180326050185688)(950,3.9180326050185688)(951,3.9180326050185688)(952,3.9180326050185688)(953,3.9180326050185688)(954,3.9180326050185688)(955,3.9180326050185688)(956,4.533458309504969)(957,4.533458309504969)(958,4.533458309504969)(959,4.533458309504969)(960,4.533458309504969)(961,4.533458309504969)(962,4.533458309504969)(963,4.533458309504969)(964,4.533458309504969)(965,4.533458309504969)(966,4.533458309504969)(967,4.533458309504969)(968,4.533458309504969)(969,4.533458309504969)(970,4.533458309504969)(971,4.533458309504969)(972,4.533458309504969)(973,4.533458309504969)(974,4.533458309504969)(975,4.533458309504969)(976,4.533458309504969)(977,4.533458309504969)(978,4.533458309504969)(979,4.533458309504969)(980,4.533458309504969)(981,4.533458309504969)(982,4.533458309504969)(983,4.533458309504969)(984,4.533458309504969)(985,4.533458309504969)(986,4.533458309504969)(987,4.533458309504969)(988,4.533458309504969)(989,4.533458309504969)(990,4.533458309504969)(991,4.533458309504969)(992,4.533458309504969)(993,4.533458309504969)(994,4.533458309504969)(995,4.533458309504969)(996,4.533458309504969)(997,4.533458309504969)(998,4.533458309504969)(999,4.533458309504969)(1000,4.533458309504969)(1001,4.533458309504969)(1002,4.533458309504969)(1003,4.533458309504969)(1004,4.533458309504969)(1005,4.533458309504969)(1006,4.533458309504969)(1007,4.533458309504969)(1008,4.533458309504969)(1009,4.533458309504969)(1010,4.533458309504969)(1011,4.533458309504969)(1012,4.533458309504969)(1013,4.533458309504969)(1014,4.533458309504969)(1015,4.533458309504969)(1016,4.533458309504969)(1017,4.533458309504969)(1018,4.533458309504969)(1019,4.533458309504969)(1020,4.533458309504969)(1021,4.533458309504969)(1022,4.533458309504969)(1023,4.533458309504969)(1024,4.533458309504969)(1025,4.533458309504969)(1026,4.533458309504969)(1027,4.533458309504969)(1028,4.533458309504969)(1029,4.533458309504969)(1030,4.533458309504969)(1031,4.533458309504969)(1032,4.533458309504969)(1033,4.533458309504969)(1034,4.533458309504969)(1035,4.533458309504969)(1036,4.533458309504969)(1037,4.533458309504969)(1038,4.533458309504969)(1039,4.533458309504969)(1040,4.533458309504969)(1041,4.533458309504969)(1042,4.533458309504969)(1043,4.533458309504969)(1044,4.533458309504969)(1045,4.533458309504969)(1046,4.533458309504969)(1047,4.533458309504969)(1048,4.533458309504969)(1049,4.533458309504969)(1050,4.533458309504969)(1051,4.533458309504969)(1052,4.533458309504969)(1053,4.533458309504969)(1054,4.533458309504969)(1055,4.533458309504969)(1056,4.533458309504969)(1057,4.533458309504969)(1058,4.533458309504969)(1059,4.533458309504969)(1060,4.533458309504969)(1061,4.533458309504969)(1062,4.533458309504969)(1063,4.533458309504969)(1064,4.533458309504969)(1065,4.533458309504969)(1066,4.533458309504969)(1067,4.533458309504969)(1068,4.533458309504969)(1069,4.533458309504969)(1070,4.533458309504969)(1071,4.533458309504969)(1072,4.533458309504969)(1073,4.533458309504969)(1074,4.533458309504969)(1075,4.533458309504969)(1076,4.533458309504969)(1077,4.533458309504969)(1078,4.533458309504969)(1079,4.533458309504969)(1080,4.533458309504969)(1081,4.533458309504969)(1082,4.533458309504969)(1083,4.533458309504969)(1084,4.533458309504969)(1085,4.533458309504969)(1086,4.533458309504969)(1087,4.533458309504969)(1088,4.533458309504969)(1089,4.533458309504969)(1090,4.533458309504969)(1091,4.533458309504969)(1092,4.533458309504969)(1093,4.533458309504969)(1094,4.533458309504969)(1095,4.533458309504969)(1096,4.533458309504969)(1097,4.533458309504969)(1098,4.533458309504969)(1099,4.533458309504969)(1100,4.533458309504969)(1101,4.533458309504969)(1102,4.533458309504969)(1103,4.533458309504969)(1104,4.533458309504969)(1105,4.533458309504969)(1106,4.533458309504969)(1107,4.533458309504969)(1108,4.533458309504969)(1109,4.533458309504969)(1110,4.533458309504969)(1111,4.533458309504969)(1112,4.533458309504969)(1113,4.533458309504969)(1114,4.533458309504969)(1115,4.533458309504969)(1116,5.165067363962978)(1117,5.165067363962978)(1118,5.165067363962978)(1119,5.165067363962978)(1120,5.165067363962978)(1121,5.165067363962978)(1122,5.165067363962978)(1123,5.165067363962978)(1124,5.165067363962978)(1125,5.165067363962978)(1126,5.165067363962978)(1127,5.165067363962978)(1128,5.165067363962978)(1129,5.165067363962978)(1130,5.165067363962978)(1131,5.165067363962978)(1132,5.165067363962978)(1133,5.165067363962978)(1134,5.165067363962978)(1135,5.165067363962978)(1136,5.165067363962978)(1137,5.165067363962978)(1138,5.165067363962978)(1139,5.165067363962978)(1140,5.165067363962978)(1141,5.165067363962978)(1142,5.165067363962978)(1143,5.165067363962978)(1144,5.165067363962978)(1145,5.165067363962978)(1146,5.165067363962978)(1147,5.165067363962978)(1148,5.165067363962978)(1149,5.165067363962978)(1150,5.165067363962978)(1151,5.165067363962978)(1152,5.165067363962978)(1153,5.165067363962978)(1154,5.165067363962978)(1155,5.165067363962978)(1156,5.165067363962978)(1157,5.165067363962978)(1158,5.165067363962978)(1159,5.165067363962978)(1160,5.165067363962978)(1161,5.165067363962978)(1162,5.165067363962978)(1163,5.165067363962978)(1164,5.165067363962978)(1165,5.165067363962978)(1166,5.165067363962978)(1167,5.165067363962978)(1168,5.165067363962978)(1169,5.165067363962978)(1170,5.165067363962978)(1171,5.165067363962978)(1172,5.165067363962978)(1173,5.165067363962978)(1174,5.165067363962978)(1175,5.165067363962978)(1176,5.165067363962978)(1177,5.165067363962978)(1178,5.165067363962978)(1179,5.165067363962978)(1180,5.165067363962978)(1181,5.165067363962978)(1182,5.165067363962978)(1183,5.165067363962978)(1184,5.165067363962978)(1185,5.165067363962978)(1186,5.165067363962978)(1187,5.165067363962978)(1188,5.165067363962978)(1189,5.165067363962978)(1190,5.165067363962978)(1191,5.165067363962978)(1192,5.165067363962978)(1193,5.165067363962978)(1194,5.165067363962978)(1195,5.165067363962978)(1196,5.165067363962978)(1197,5.165067363962978)(1198,5.165067363962978)(1199,5.165067363962978)(1200,5.165067363962978)(1201,5.165067363962978)(1202,5.165067363962978)(1203,5.165067363962978)(1204,5.165067363962978)(1205,5.165067363962978)(1206,5.165067363962978)(1207,5.165067363962978)(1208,5.165067363962978)(1209,5.165067363962978)(1210,5.165067363962978)(1211,5.165067363962978)(1212,5.165067363962978)(1213,5.165067363962978)(1214,5.165067363962978)(1215,5.165067363962978)(1216,5.165067363962978)(1217,5.165067363962978)(1218,5.165067363962978)(1219,5.165067363962978)(1220,5.165067363962978)(1221,5.165067363962978)(1222,5.165067363962978)(1223,5.165067363962978)(1224,5.165067363962978)(1225,5.165067363962978)(1226,5.165067363962978)(1227,5.165067363962978)(1228,5.165067363962978)(1229,5.165067363962978)(1230,5.165067363962978)(1231,5.165067363962978)(1232,5.165067363962978)(1233,5.165067363962978)(1234,5.165067363962978)(1235,5.165067363962978)(1236,5.165067363962978)(1237,5.165067363962978)(1238,5.165067363962978)(1239,5.165067363962978)(1240,5.165067363962978)(1241,5.165067363962978)(1242,5.165067363962978)(1243,5.165067363962978)(1244,5.165067363962978)(1245,5.165067363962978)(1246,5.165067363962978)(1247,5.165067363962978)(1248,5.165067363962978)(1249,5.165067363962978)(1250,5.165067363962978)(1251,5.165067363962978)(1252,5.165067363962978)(1253,5.165067363962978)(1254,5.165067363962978)(1255,5.165067363962978)(1256,5.165067363962978)(1257,5.165067363962978)(1258,5.165067363962978)(1259,5.165067363962978)(1260,5.165067363962978)(1261,5.165067363962978)(1262,5.165067363962978)(1263,5.165067363962978)(1264,5.165067363962978)(1265,5.165067363962978)(1266,5.165067363962978)(1267,5.165067363962978)(1268,5.165067363962978)(1269,5.165067363962978)(1270,5.8109739027656335)(1271,5.8109739027656335)(1272,5.8109739027656335)(1273,5.8109739027656335)(1274,5.8109739027656335)(1275,5.8109739027656335)(1276,5.8109739027656335)(1277,5.8109739027656335)(1278,5.8109739027656335)(1279,5.8109739027656335)(1280,5.8109739027656335)(1281,5.8109739027656335)(1282,5.8109739027656335)(1283,5.8109739027656335)(1284,5.8109739027656335)(1285,5.8109739027656335)(1286,5.8109739027656335)(1287,5.8109739027656335)(1288,5.8109739027656335)(1289,5.8109739027656335)(1290,5.8109739027656335)(1291,5.8109739027656335)(1292,5.8109739027656335)(1293,5.8109739027656335)(1294,5.8109739027656335)(1295,5.8109739027656335)(1296,5.8109739027656335)(1297,5.8109739027656335)(1298,5.8109739027656335)(1299,5.8109739027656335)(1300,5.8109739027656335)(1301,5.8109739027656335)(1302,5.8109739027656335)(1303,5.8109739027656335)(1304,5.8109739027656335)(1305,5.8109739027656335)(1306,5.8109739027656335)(1307,5.8109739027656335)(1308,5.8109739027656335)(1309,5.8109739027656335)(1310,5.8109739027656335)(1311,5.8109739027656335)(1312,5.8109739027656335)(1313,5.8109739027656335)(1314,5.8109739027656335)(1315,5.8109739027656335)(1316,5.8109739027656335)(1317,5.8109739027656335)(1318,5.8109739027656335)(1319,5.8109739027656335)(1320,5.8109739027656335)(1321,5.8109739027656335)(1322,5.8109739027656335)(1323,5.8109739027656335)(1324,5.8109739027656335)(1325,5.8109739027656335)(1326,5.8109739027656335)(1327,5.8109739027656335)(1328,5.8109739027656335)(1329,5.8109739027656335)(1330,5.8109739027656335)(1331,5.8109739027656335)(1332,5.8109739027656335)(1333,5.8109739027656335)(1334,5.8109739027656335)(1335,5.8109739027656335)(1336,5.8109739027656335)(1337,5.8109739027656335)(1338,5.8109739027656335)(1339,5.8109739027656335)(1340,5.8109739027656335)(1341,5.8109739027656335)(1342,5.8109739027656335)(1343,5.8109739027656335)(1344,5.8109739027656335)(1345,5.8109739027656335)(1346,5.8109739027656335)(1347,5.8109739027656335)(1348,5.8109739027656335)(1349,5.8109739027656335)(1350,5.8109739027656335)(1351,5.8109739027656335)(1352,5.8109739027656335)(1353,5.8109739027656335)(1354,5.8109739027656335)(1355,5.8109739027656335)(1356,5.8109739027656335)(1357,5.8109739027656335)(1358,5.8109739027656335)(1359,5.8109739027656335)(1360,5.8109739027656335)(1361,5.8109739027656335)(1362,5.8109739027656335)(1363,5.8109739027656335)(1364,5.8109739027656335)(1365,5.8109739027656335)(1366,5.8109739027656335)(1367,5.8109739027656335)(1368,5.8109739027656335)(1369,5.8109739027656335)(1370,5.8109739027656335)(1371,5.8109739027656335)(1372,5.8109739027656335)(1373,5.8109739027656335)(1374,5.8109739027656335)(1375,5.8109739027656335)(1376,5.8109739027656335)(1377,5.8109739027656335)(1378,5.8109739027656335)(1379,5.8109739027656335)(1380,5.8109739027656335)(1381,5.8109739027656335)(1382,5.8109739027656335)(1383,5.8109739027656335)(1384,5.8109739027656335)(1385,5.8109739027656335)(1386,5.8109739027656335)(1387,5.8109739027656335)(1388,5.8109739027656335)(1389,5.8109739027656335)(1390,5.8109739027656335)(1391,5.8109739027656335)(1392,5.8109739027656335)(1393,5.8109739027656335)(1394,5.8109739027656335)(1395,5.8109739027656335)(1396,5.8109739027656335)(1397,5.8109739027656335)(1398,5.8109739027656335)(1399,5.8109739027656335)(1400,5.8109739027656335)(1401,5.8109739027656335)(1402,5.8109739027656335)(1403,5.8109739027656335)(1404,5.8109739027656335)(1405,5.8109739027656335)(1406,5.8109739027656335)(1407,5.8109739027656335)(1408,5.8109739027656335)(1409,5.8109739027656335)(1410,5.8109739027656335)(1411,5.8109739027656335)(1412,5.8109739027656335)(1413,5.8109739027656335)(1414,5.8109739027656335)(1415,5.8109739027656335)(1416,5.8109739027656335)(1417,5.8109739027656335)(1418,5.8109739027656335)(1419,5.8109739027656335)(1420,5.8109739027656335)(1421,5.8109739027656335)(1422,5.8109739027656335)(1423,5.8109739027656335)(1424,5.8109739027656335)(1425,5.8109739027656335)(1426,6.469632147832323)(1427,6.469632147832323)(1428,6.469632147832323)(1429,6.469632147832323)(1430,6.469632147832323)(1431,6.469632147832323)(1432,6.469632147832323)(1433,6.469632147832323)(1434,6.469632147832323)(1435,6.469632147832323)(1436,6.469632147832323)(1437,6.469632147832323)(1438,6.469632147832323)(1439,6.469632147832323)(1440,6.469632147832323)(1441,6.469632147832323)(1442,6.469632147832323)(1443,6.469632147832323)(1444,6.469632147832323)(1445,6.469632147832323)(1446,6.469632147832323)(1447,6.469632147832323)(1448,6.469632147832323)(1449,6.469632147832323)(1450,6.469632147832323)(1451,6.469632147832323)(1452,6.469632147832323)(1453,6.469632147832323)(1454,6.469632147832323)(1455,6.469632147832323)(1456,6.469632147832323)(1457,6.469632147832323)(1458,6.469632147832323)(1459,6.469632147832323)(1460,6.469632147832323)(1461,6.469632147832323)(1462,6.469632147832323)(1463,6.469632147832323)(1464,6.469632147832323)(1465,6.469632147832323)(1466,6.469632147832323)(1467,6.469632147832323)(1468,6.469632147832323)(1469,6.469632147832323)(1470,6.469632147832323)(1471,6.469632147832323)(1472,6.469632147832323)(1473,6.469632147832323)(1474,6.469632147832323)(1475,6.469632147832323)(1476,6.469632147832323)(1477,6.469632147832323)(1478,6.469632147832323)(1479,6.469632147832323)(1480,6.469632147832323)(1481,6.469632147832323)(1482,6.469632147832323)(1483,6.469632147832323)(1484,6.469632147832323)(1485,6.469632147832323)(1486,6.469632147832323)(1487,6.469632147832323)(1488,6.469632147832323)(1489,6.469632147832323)(1490,6.469632147832323)(1491,6.469632147832323)(1492,6.469632147832323)(1493,6.469632147832323)(1494,6.469632147832323)(1495,6.469632147832323)(1496,6.469632147832323)(1497,6.469632147832323)(1498,6.469632147832323)(1499,6.469632147832323)(1500,6.469632147832323)(1501,6.469632147832323)(1502,6.469632147832323)(1503,6.469632147832323)(1504,6.469632147832323)(1505,6.469632147832323)(1506,6.469632147832323)(1507,6.469632147832323)(1508,6.469632147832323)(1509,6.469632147832323)(1510,6.469632147832323)(1511,6.469632147832323)(1512,6.469632147832323)(1513,6.469632147832323)(1514,6.469632147832323)(1515,6.469632147832323)(1516,6.469632147832323)(1517,6.469632147832323)(1518,6.469632147832323)(1519,6.469632147832323)(1520,6.469632147832323)(1521,6.469632147832323)(1522,6.469632147832323)(1523,6.469632147832323)(1524,6.469632147832323)(1525,6.469632147832323)(1526,6.469632147832323)(1527,6.469632147832323)(1528,6.469632147832323)(1529,6.469632147832323)(1530,6.469632147832323)(1531,6.469632147832323)(1532,6.469632147832323)(1533,6.469632147832323)(1534,6.469632147832323)(1535,6.469632147832323)(1536,6.469632147832323)(1537,6.469632147832323)(1538,6.469632147832323)(1539,6.469632147832323)(1540,6.469632147832323)(1541,6.469632147832323)(1542,6.469632147832323)(1543,6.469632147832323)(1544,6.469632147832323)(1545,6.469632147832323)(1546,6.469632147832323)(1547,6.469632147832323)(1548,6.469632147832323)(1549,6.469632147832323)(1550,6.469632147832323)(1551,6.469632147832323)(1552,6.469632147832323)(1553,6.469632147832323)(1554,6.469632147832323)(1555,6.469632147832323)(1556,6.469632147832323)(1557,6.469632147832323)(1558,6.469632147832323)(1559,6.469632147832323)(1560,6.469632147832323)(1561,6.469632147832323)(1562,6.469632147832323)(1563,6.469632147832323)(1564,6.469632147832323)(1565,6.469632147832323)(1566,6.469632147832323)(1567,6.469632147832323)(1568,6.469632147832323)(1569,7.1397562787189734)(1570,7.1397562787189734)(1571,7.1397562787189734)(1572,7.1397562787189734)(1573,7.1397562787189734)(1574,7.1397562787189734)(1575,7.1397562787189734)(1576,7.1397562787189734)(1577,7.1397562787189734)(1578,7.1397562787189734)(1579,7.1397562787189734)(1580,7.1397562787189734)(1581,7.1397562787189734)(1582,7.1397562787189734)(1583,7.1397562787189734)(1584,7.1397562787189734)(1585,7.1397562787189734)(1586,7.1397562787189734)(1587,7.1397562787189734)(1588,7.1397562787189734)(1589,7.1397562787189734)(1590,7.1397562787189734)(1591,7.1397562787189734)(1592,7.1397562787189734)(1593,7.1397562787189734)(1594,7.1397562787189734)(1595,7.1397562787189734)(1596,7.1397562787189734)(1597,7.1397562787189734)(1598,7.1397562787189734)(1599,7.1397562787189734)(1600,7.1397562787189734)(1601,7.1397562787189734)(1602,7.1397562787189734)(1603,7.1397562787189734)(1604,7.1397562787189734)(1605,7.1397562787189734)(1606,7.1397562787189734)(1607,7.1397562787189734)(1608,7.1397562787189734)(1609,7.1397562787189734)(1610,7.1397562787189734)(1611,7.1397562787189734)(1612,7.1397562787189734)(1613,7.1397562787189734)(1614,7.1397562787189734)(1615,7.1397562787189734)(1616,7.1397562787189734)(1617,7.1397562787189734)(1618,7.1397562787189734)(1619,7.1397562787189734)(1620,7.1397562787189734)(1621,7.1397562787189734)(1622,7.1397562787189734)(1623,7.1397562787189734)(1624,7.1397562787189734)(1625,7.1397562787189734)(1626,7.1397562787189734)(1627,7.1397562787189734)(1628,7.1397562787189734)(1629,7.1397562787189734)(1630,7.1397562787189734)(1631,7.1397562787189734)(1632,7.1397562787189734)(1633,7.1397562787189734)(1634,7.1397562787189734)(1635,7.1397562787189734)(1636,7.1397562787189734)(1637,7.1397562787189734)(1638,7.1397562787189734)(1639,7.1397562787189734)(1640,7.1397562787189734)(1641,7.1397562787189734)(1642,7.1397562787189734)(1643,7.1397562787189734)(1644,7.1397562787189734)(1645,7.1397562787189734)(1646,7.1397562787189734)(1647,7.1397562787189734)(1648,7.1397562787189734)(1649,7.1397562787189734)(1650,7.1397562787189734)(1651,7.1397562787189734)(1652,7.1397562787189734)(1653,7.1397562787189734)(1654,7.1397562787189734)(1655,7.1397562787189734)(1656,7.1397562787189734)(1657,7.1397562787189734)(1658,7.1397562787189734)(1659,7.1397562787189734)(1660,7.1397562787189734)(1661,7.1397562787189734)(1662,7.1397562787189734)(1663,7.1397562787189734)(1664,7.1397562787189734)(1665,7.1397562787189734)(1666,7.1397562787189734)(1667,7.1397562787189734)(1668,7.1397562787189734)(1669,7.1397562787189734)(1670,7.1397562787189734)(1671,7.1397562787189734)(1672,7.1397562787189734)(1673,7.1397562787189734)(1674,7.1397562787189734)(1675,7.1397562787189734)(1676,7.1397562787189734)(1677,7.1397562787189734)(1678,7.1397562787189734)(1679,7.1397562787189734)(1680,7.1397562787189734)(1681,7.1397562787189734)(1682,7.1397562787189734)(1683,7.1397562787189734)(1684,7.1397562787189734)(1685,7.1397562787189734)(1686,7.1397562787189734)(1687,7.1397562787189734)(1688,7.1397562787189734)(1689,7.1397562787189734)(1690,7.1397562787189734)(1691,7.1397562787189734)(1692,7.1397562787189734)(1693,7.1397562787189734)(1694,7.1397562787189734)(1695,7.1397562787189734)(1696,7.1397562787189734)(1697,7.1397562787189734)(1698,7.1397562787189734)(1699,7.1397562787189734)(1700,7.1397562787189734)(1701,7.1397562787189734)(1702,7.1397562787189734)(1703,7.1397562787189734)(1704,7.1397562787189734)(1705,7.1397562787189734)(1706,7.1397562787189734)(1707,7.1397562787189734)(1708,7.1397562787189734)(1709,7.820263057021686)(1710,7.820263057021686)(1711,7.820263057021686)(1712,7.820263057021686)(1713,7.820263057021686)(1714,7.820263057021686)(1715,7.820263057021686)(1716,7.820263057021686)(1717,7.820263057021686)(1718,7.820263057021686)(1719,7.820263057021686)(1720,7.820263057021686)(1721,7.820263057021686)(1722,7.820263057021686)(1723,7.820263057021686)(1724,7.820263057021686)(1725,7.820263057021686)(1726,7.820263057021686)(1727,7.820263057021686)(1728,7.820263057021686)(1729,7.820263057021686)(1730,7.820263057021686)(1731,7.820263057021686)(1732,7.820263057021686)(1733,7.820263057021686)(1734,7.820263057021686)(1735,7.820263057021686)(1736,7.820263057021686)(1737,7.820263057021686)(1738,7.820263057021686)(1739,7.820263057021686)(1740,7.820263057021686)(1741,7.820263057021686)(1742,7.820263057021686)(1743,7.820263057021686)(1744,7.820263057021686)(1745,7.820263057021686)(1746,7.820263057021686)(1747,7.820263057021686)(1748,7.820263057021686)(1749,7.820263057021686)(1750,7.820263057021686)(1751,7.820263057021686)(1752,7.820263057021686)(1753,7.820263057021686)(1754,7.820263057021686)(1755,7.820263057021686)(1756,7.820263057021686)(1757,7.820263057021686)(1758,7.820263057021686)(1759,7.820263057021686)(1760,7.820263057021686)(1761,7.820263057021686)(1762,7.820263057021686)(1763,7.820263057021686)(1764,7.820263057021686)(1765,7.820263057021686)(1766,7.820263057021686)(1767,7.820263057021686)(1768,7.820263057021686)(1769,7.820263057021686)(1770,7.820263057021686)(1771,7.820263057021686)(1772,7.820263057021686)(1773,7.820263057021686)(1774,7.820263057021686)(1775,7.820263057021686)(1776,7.820263057021686)(1777,7.820263057021686)(1778,7.820263057021686)(1779,7.820263057021686)(1780,7.820263057021686)(1781,7.820263057021686)(1782,7.820263057021686)(1783,7.820263057021686)(1784,7.820263057021686)(1785,7.820263057021686)(1786,7.820263057021686)(1787,7.820263057021686)(1788,7.820263057021686)(1789,7.820263057021686)(1790,7.820263057021686)(1791,7.820263057021686)(1792,7.820263057021686)(1793,7.820263057021686)(1794,7.820263057021686)(1795,7.820263057021686)(1796,7.820263057021686)(1797,7.820263057021686)(1798,7.820263057021686)(1799,7.820263057021686)(1800,7.820263057021686)(1801,7.820263057021686)(1802,7.820263057021686)(1803,7.820263057021686)(1804,7.820263057021686)(1805,7.820263057021686)(1806,7.820263057021686)(1807,7.820263057021686)(1808,7.820263057021686)(1809,7.820263057021686)(1810,7.820263057021686)(1811,7.820263057021686)(1812,7.820263057021686)(1813,7.820263057021686)(1814,7.820263057021686)(1815,7.820263057021686)(1816,7.820263057021686)(1817,7.820263057021686)(1818,7.820263057021686)(1819,7.820263057021686)(1820,7.820263057021686)(1821,7.820263057021686)(1822,7.820263057021686)(1823,7.820263057021686)(1824,7.820263057021686)(1825,7.820263057021686)(1826,7.820263057021686)(1827,7.820263057021686)(1828,7.820263057021686)(1829,8.510229773241688)(1830,8.510229773241688)(1831,8.510229773241688)(1832,8.510229773241688)(1833,8.510229773241688)(1834,8.510229773241688)(1835,8.510229773241688)(1836,8.510229773241688)(1837,8.510229773241688)(1838,8.510229773241688)(1839,8.510229773241688)(1840,8.510229773241688)(1841,8.510229773241688)(1842,8.510229773241688)(1843,8.510229773241688)(1844,8.510229773241688)(1845,8.510229773241688)(1846,8.510229773241688)(1847,8.510229773241688)(1848,8.510229773241688)(1849,8.510229773241688)(1850,8.510229773241688)(1851,8.510229773241688)(1852,8.510229773241688)(1853,8.510229773241688)(1854,8.510229773241688)(1855,8.510229773241688)(1856,8.510229773241688)(1857,8.510229773241688)(1858,8.510229773241688)(1859,8.510229773241688)(1860,8.510229773241688)(1861,8.510229773241688)(1862,8.510229773241688)(1863,8.510229773241688)(1864,8.510229773241688)(1865,8.510229773241688)(1866,8.510229773241688)(1867,8.510229773241688)(1868,8.510229773241688)(1869,8.510229773241688)(1870,8.510229773241688)(1871,8.510229773241688)(1872,8.510229773241688)(1873,8.510229773241688)(1874,8.510229773241688)(1875,8.510229773241688)(1876,8.510229773241688)(1877,8.510229773241688)(1878,8.510229773241688)(1879,8.510229773241688)(1880,8.510229773241688)(1881,8.510229773241688)(1882,8.510229773241688)(1883,8.510229773241688)(1884,8.510229773241688)(1885,8.510229773241688)(1886,8.510229773241688)(1887,8.510229773241688)(1888,8.510229773241688)(1889,8.510229773241688)(1890,8.510229773241688)(1891,8.510229773241688)(1892,8.510229773241688)(1893,8.510229773241688)(1894,8.510229773241688)(1895,8.510229773241688)(1896,8.510229773241688)(1897,8.510229773241688)(1898,8.510229773241688)(1899,8.510229773241688)(1900,8.510229773241688)(1901,8.510229773241688)(1902,8.510229773241688)(1903,8.510229773241688)(1904,8.510229773241688)(1905,8.510229773241688)(1906,8.510229773241688)(1907,8.510229773241688)(1908,8.510229773241688)(1909,8.510229773241688)(1910,8.510229773241688)(1911,8.510229773241688)(1912,8.510229773241688)(1913,8.510229773241688)(1914,8.510229773241688)(1915,8.510229773241688)(1916,8.510229773241688)(1917,8.510229773241688)(1918,8.510229773241688)(1919,8.510229773241688)(1920,8.510229773241688)(1921,8.510229773241688)(1922,8.510229773241688)(1923,8.510229773241688)(1924,8.510229773241688)(1925,8.510229773241688)(1926,8.510229773241688)(1927,8.510229773241688)(1928,8.510229773241688)(1929,8.510229773241688)(1930,8.510229773241688)(1931,8.510229773241688)(1932,8.510229773241688)(1933,8.510229773241688)(1934,8.510229773241688)(1935,8.510229773241688)(1936,8.510229773241688)(1937,8.510229773241688)(1938,8.510229773241688)(1939,8.510229773241688)(1940,8.510229773241688)(1941,9.208862793180833)(1942,9.208862793180833)(1943,9.208862793180833)(1944,9.208862793180833)(1945,9.208862793180833)(1946,9.208862793180833)(1947,9.208862793180833)(1948,9.208862793180833)(1949,9.208862793180833)(1950,9.208862793180833)(1951,9.208862793180833)(1952,9.208862793180833)(1953,9.208862793180833)(1954,9.208862793180833)(1955,9.208862793180833)(1956,9.208862793180833)(1957,9.208862793180833)(1958,9.208862793180833)(1959,9.208862793180833)(1960,9.208862793180833)(1961,9.208862793180833)(1962,9.208862793180833)(1963,9.208862793180833)(1964,9.208862793180833)(1965,9.208862793180833)(1966,9.208862793180833)(1967,9.208862793180833)(1968,9.208862793180833)(1969,9.208862793180833)(1970,9.208862793180833)(1971,9.208862793180833)(1972,9.208862793180833)(1973,9.208862793180833)(1974,9.208862793180833)(1975,9.208862793180833)(1976,9.208862793180833)(1977,9.208862793180833)(1978,9.208862793180833)(1979,9.208862793180833)(1980,9.208862793180833)(1981,9.208862793180833)(1982,9.208862793180833)(1983,9.208862793180833)(1984,9.208862793180833)(1985,9.208862793180833)(1986,9.208862793180833)(1987,9.208862793180833)(1988,9.208862793180833)(1989,9.208862793180833)(1990,9.208862793180833)(1991,9.208862793180833)(1992,9.208862793180833)(1993,9.208862793180833)(1994,9.208862793180833)(1995,9.208862793180833)(1996,9.208862793180833)(1997,9.208862793180833)(1998,9.208862793180833)(1999,9.208862793180833)(2000,9.208862793180833)(2001,9.208862793180833)(2002,9.208862793180833)(2003,9.208862793180833)(2004,9.208862793180833)(2005,9.208862793180833)(2006,9.208862793180833)(2007,9.208862793180833)(2008,9.208862793180833)(2009,9.208862793180833)(2010,9.208862793180833)(2011,9.208862793180833)(2012,9.208862793180833)(2013,9.208862793180833)(2014,9.208862793180833)(2015,9.208862793180833)(2016,9.208862793180833)(2017,9.208862793180833)(2018,9.208862793180833)(2019,9.208862793180833)(2020,9.208862793180833)(2021,9.208862793180833)(2022,9.208862793180833)(2023,9.208862793180833)(2024,9.208862793180833)(2025,9.208862793180833)(2026,9.915473610665373)(2027,9.915473610665373)(2028,9.915473610665373)(2029,9.915473610665373)(2030,9.915473610665373)(2031,9.915473610665373)(2032,9.915473610665373)(2033,9.915473610665373)(2034,9.915473610665373)(2035,9.915473610665373)(2036,9.915473610665373)(2037,9.915473610665373)(2038,9.915473610665373)(2039,9.915473610665373)(2040,9.915473610665373)(2041,9.915473610665373)(2042,9.915473610665373)(2043,9.915473610665373)(2044,9.915473610665373)(2045,9.915473610665373)(2046,9.915473610665373)(2047,9.915473610665373)(2048,9.915473610665373)(2049,9.915473610665373)(2050,9.915473610665373)(2051,9.915473610665373)(2052,9.915473610665373)(2053,9.915473610665373)(2054,9.915473610665373)(2055,9.915473610665373)(2056,9.915473610665373)(2057,9.915473610665373)(2058,9.915473610665373)(2059,9.915473610665373)(2060,9.915473610665373)(2061,9.915473610665373)(2062,9.915473610665373)(2063,9.915473610665373)(2064,9.915473610665373)(2065,9.915473610665373)(2066,9.915473610665373)(2067,9.915473610665373)(2068,9.915473610665373)(2069,9.915473610665373)(2070,9.915473610665373)(2071,9.915473610665373)(2072,9.915473610665373)(2073,9.915473610665373)(2074,9.915473610665373)(2075,9.915473610665373)(2076,9.915473610665373)(2077,9.915473610665373)(2078,9.915473610665373)(2079,9.915473610665373)(2080,9.915473610665373)(2081,9.915473610665373)(2082,9.915473610665373)(2083,9.915473610665373)(2084,9.915473610665373)(2085,9.915473610665373)(2086,9.915473610665373)(2087,9.915473610665373)(2088,9.915473610665373)(2089,9.915473610665373)(2090,9.915473610665373)(2091,9.915473610665373)(2092,9.915473610665373)(2093,9.915473610665373)(2094,9.915473610665373)(2095,9.915473610665373)(2096,9.915473610665373)(2097,9.915473610665373)(2098,10.629460326757975)(2099,10.629460326757975)(2100,10.629460326757975)(2101,10.629460326757975)(2102,10.629460326757975)(2103,10.629460326757975)(2104,10.629460326757975)(2105,10.629460326757975)(2106,10.629460326757975)(2107,10.629460326757975)(2108,10.629460326757975)(2109,10.629460326757975)(2110,10.629460326757975)(2111,10.629460326757975)(2112,10.629460326757975)(2113,10.629460326757975)(2114,10.629460326757975)(2115,10.629460326757975)(2116,10.629460326757975)(2117,10.629460326757975)(2118,10.629460326757975)(2119,10.629460326757975)(2120,10.629460326757975)(2121,10.629460326757975)(2122,10.629460326757975)(2123,10.629460326757975)(2124,10.629460326757975)(2125,10.629460326757975)(2126,10.629460326757975)(2127,10.629460326757975)(2128,10.629460326757975)(2129,10.629460326757975)(2130,10.629460326757975)(2131,10.629460326757975)(2132,10.629460326757975)(2133,10.629460326757975)(2134,10.629460326757975)(2135,10.629460326757975)(2136,11.350293124194733)(2137,11.350293124194733)(2138,11.350293124194733)(2139,11.350293124194733)(2140,11.350293124194733)(2141,11.350293124194733)(2142,11.350293124194733)(2143,11.350293124194733)(2144,11.350293124194733)(2145,11.350293124194733)(2146,11.350293124194733)(2147,11.350293124194733)(2148,11.350293124194733)(2149,11.350293124194733)(2150,11.350293124194733)(2151,11.350293124194733)(2152,11.350293124194733)(2153,11.350293124194733)(2154,11.350293124194733)(2155,11.350293124194733)
    
    };


\legend{$\hat{\tau}$, $K \cdot \min_c n_c$, $\min_c n_c$, $(K-2)\cdot \min_c n_c - \delta$}


\end{axis}
\end{tikzpicture}
 \caption{Measured $\hat{\tau}$ on all tuples from $\mathcal{S}(3, 60)$.}
 \label{fig:small-K}
\end{figure}

==> fig9.tex <==
\begin{figure}
    \begin{tikzpicture}
    \begin{axis}[
    every axis plot/.append style={line width=0.975pt},
        title={},
        width=\linewidth,
        height=\axisdefaultheight,
        xlabel={Sample index under lexicographic sorting},
        ylabel={N$^{\circ}$ of rounds },
        xmin=0,
        xmax=16000,
        ymin=0,
        %ymin=8, ymax=24,
        % xtick={0,20,40,60,80,100},
        % ytick={0,20,40,60,80,100,120},
        legend pos=north west,
        ymajorgrids=true,
        grid style=dashed,
    ]
    
    \addplot[
        color=black,
        mark='-',
        ]
        coordinates{
        (1,1.2487)(9,1.6589)(17,1.6758)(25,1.6637)(33,2.1893)(41,2.2038)(49,2.225)(57,2.3765)(65,2.3925)(73,2.4334)(81,2.442)(89,2.4779)(97,2.4568)(105,2.461)(113,2.4927)(121,2.5219)(129,2.5251)(137,2.4976)(145,2.4928)(153,2.4945)(161,2.5126)(169,2.5098)(177,2.4921)(185,2.5117)(193,2.5044)(201,2.4569)(209,2.4818)(217,2.5002)(225,2.4759)(233,2.4902)(241,2.4868)(249,2.5195)(257,2.4865)(265,2.5109)(273,2.4917)(281,2.774)(289,3.1295)(297,3.1238)(305,3.1436)(313,3.4984)(321,3.5237)(329,3.5372)(337,3.6512)(345,3.6807)(353,3.6262)(361,3.6969)(369,3.695)(377,3.7263)(385,3.7079)(393,3.7113)(401,3.7541)(409,3.7618)(417,3.7638)(425,3.7637)(433,3.7718)(441,3.7864)(449,3.7418)(457,3.7471)(465,3.6922)(473,3.7439)(481,3.7861)(489,3.7221)(497,3.7446)(505,3.7515)(513,3.7756)(521,3.7236)(529,3.9871)(537,3.9799)(545,4.0134)(553,4.2231)(561,4.2388)(569,4.2245)(577,4.3149)(585,4.2656)(593,4.3976)(601,4.3421)(609,4.3678)(617,4.3703)(625,4.3718)(633,4.3462)(641,4.3809)(649,4.408)(657,4.3973)(665,4.3868)(673,4.343)(681,4.3596)(689,4.3577)(697,4.3227)(705,4.3968)(713,4.3551)(721,4.3861)(729,4.4512)(737,4.4923)(745,4.474)(753,4.4808)(761,4.5847)(769,4.5675)(777,4.6077)(785,4.6441)(793,4.609)(801,4.72)(809,4.6962)(817,4.6461)(825,4.7244)(833,4.6939)(841,4.7009)(849,4.6871)(857,4.7483)(865,4.6296)(873,4.6767)(881,4.7142)(889,4.697)(897,4.7427)(905,4.6215)(913,4.7298)(921,4.8099)(929,4.7872)(937,4.8187)(945,4.734)(953,4.8071)(961,4.7788)(969,4.788)(977,4.8411)(985,4.8069)(993,4.9199)(1001,4.8599)(1009,4.9019)(1017,4.8344)(1025,4.7955)(1033,4.9348)(1041,4.8936)(1049,4.8053)(1057,4.9464)(1065,4.7993)(1073,4.8291)(1081,4.9095)(1089,4.9308)(1097,4.9382)(1105,4.9305)(1113,4.9222)(1121,4.9019)(1129,4.8659)(1137,4.9171)(1145,4.9689)(1153,4.9101)(1161,4.9224)(1169,4.8756)(1177,4.9521)(1185,4.9344)(1193,4.9613)(1201,5.0015)(1209,4.9245)(1217,4.9645)(1225,4.926)(1233,4.9665)(1241,4.9679)(1249,4.9124)(1257,5.0239)(1265,4.9989)(1273,5.013)(1281,5.0048)(1289,4.9877)(1297,4.9854)(1305,5.015)(1313,4.9732)(1321,4.9775)(1329,5.0603)(1337,4.9709)(1345,4.9392)(1353,4.9932)(1361,5.0988)(1369,4.9801)(1377,4.9629)(1385,5.0468)(1393,4.8646)(1401,4.9604)(1409,5.0665)(1417,5.1105)(1425,4.8859)(1433,5.0429)(1441,4.9593)(1449,4.9993)(1457,5.0416)(1465,4.9389)(1473,4.8805)(1481,5.0486)(1489,5.0806)(1497,4.5032)(1505,4.826)(1513,4.8534)(1521,4.8266)(1529,5.6496)(1537,5.6184)(1545,5.6492)(1553,6.0114)(1561,6.0493)(1569,6.0853)(1577,6.148)(1585,6.0924)(1593,6.1522)(1601,6.23)(1609,6.2377)(1617,6.2565)(1625,6.2852)(1633,6.2688)(1641,6.25)(1649,6.2852)(1657,6.2379)(1665,6.2984)(1673,6.2697)(1681,6.257)(1689,6.2382)(1697,6.3162)(1705,6.2507)(1713,6.2377)(1721,6.2582)(1729,6.2326)(1737,6.7565)(1745,6.7585)(1753,6.7969)(1761,7.309)(1769,7.3796)(1777,7.4956)(1785,7.5933)(1793,7.589)(1801,7.6973)(1809,7.7701)(1817,7.7776)(1825,7.6928)(1833,7.7807)(1841,7.8508)(1849,7.7777)(1857,7.8062)(1865,7.7974)(1873,7.7881)(1881,7.839)(1889,7.8963)(1897,7.8156)(1905,7.832)(1913,7.8349)(1921,7.821)(1929,7.7175)(1937,7.9814)(1945,8.0399)(1953,8.2554)(1961,8.38)(1969,8.4539)(1977,8.5431)(1985,8.5739)(1993,8.6373)(2001,8.7007)(2009,8.7157)(2017,8.7692)(2025,8.8104)(2033,8.7298)(2041,8.7258)(2049,8.804)(2057,8.7878)(2065,8.7318)(2073,8.8195)(2081,8.7412)(2089,8.7323)(2097,8.7443)(2105,8.8235)(2113,8.875)(2121,9.0571)(2129,8.9578)(2137,9.1699)(2145,9.1903)(2153,9.1896)(2161,9.2708)(2169,9.3252)(2177,9.2252)(2185,9.2805)(2193,9.2977)(2201,9.2899)(2209,9.2326)(2217,9.3545)(2225,9.4191)(2233,9.2671)(2241,9.3864)(2249,9.3326)(2257,9.4183)(2265,9.5089)(2273,9.4446)(2281,9.5579)(2289,9.6097)(2297,9.5562)(2305,9.5949)(2313,9.5688)(2321,9.5641)(2329,9.6035)(2337,9.614)(2345,9.5153)(2353,9.4839)(2361,9.6405)(2369,9.6305)(2377,9.7329)(2385,9.7217)(2393,9.6759)(2401,9.7755)(2409,9.8667)(2417,9.8331)(2425,9.7529)(2433,9.708)(2441,9.8101)(2449,9.7608)(2457,9.7834)(2465,9.8587)(2473,9.8458)(2481,9.9219)(2489,9.958)(2497,9.7139)(2505,9.7717)(2513,9.7268)(2521,9.813)(2529,9.8769)(2537,9.9462)(2545,9.9179)(2553,9.88)(2561,9.9354)(2569,9.7957)(2577,9.9136)(2585,10.0093)(2593,10.0998)(2601,9.9506)(2609,10.0259)(2617,9.9391)(2625,9.8167)(2633,10.0033)(2641,10.022)(2649,9.8702)(2657,4.8177)(2665,4.8192)(2673,4.7969)(2681,5.5736)(2689,5.6737)(2697,5.5909)(2705,5.9858)(2713,5.9778)(2721,5.9892)(2729,6.136)(2737,6.094)(2745,6.2034)(2753,6.1713)(2761,6.2449)(2769,6.2041)(2777,6.2361)(2785,6.2524)(2793,6.2188)(2801,6.2673)(2809,6.2325)(2817,6.1894)(2825,6.2667)(2833,6.2523)(2841,6.2467)(2849,6.2893)(2857,6.2855)(2865,6.289)(2873,6.2198)(2881,6.2487)(2889,6.7428)(2897,6.7316)(2905,6.7106)(2913,7.3616)(2921,7.3267)(2929,7.3278)(2937,7.5892)(2945,7.5924)(2953,7.7348)(2961,7.6801)(2969,7.7364)(2977,7.7681)(2985,7.6753)(2993,7.8137)(3001,7.8627)(3009,7.7999)(3017,7.7802)(3025,7.8344)(3033,7.7715)(3041,7.809)(3049,7.8024)(3057,7.8668)(3065,7.7812)(3073,7.895)(3081,7.7867)(3089,8.0354)(3097,8.0264)(3105,8.0149)(3113,8.3302)(3121,8.4155)(3129,8.6214)(3137,8.65)(3145,8.5865)(3153,8.6691)(3161,8.6912)(3169,8.7141)(3177,8.7364)(3185,8.7106)(3193,8.7148)(3201,8.7171)(3209,8.8055)(3217,8.8019)(3225,8.7382)(3233,8.7625)(3241,8.712)(3249,8.6655)(3257,8.7502)(3265,8.9552)(3273,8.8952)(3281,9.0915)(3289,9.0475)(3297,9.1798)(3305,9.2174)(3313,9.2473)(3321,9.3023)(3329,9.2141)(3337,9.3209)(3345,9.3475)(3353,9.2566)(3361,9.3753)(3369,9.317)(3377,9.3291)(3385,9.2816)(3393,9.1236)(3401,9.2328)(3409,9.3184)(3417,9.4634)(3425,9.4766)(3433,9.4864)(3441,9.5043)(3449,9.5603)(3457,9.5276)(3465,9.7546)(3473,9.5431)(3481,9.5841)(3489,9.5705)(3497,9.6229)(3505,9.5893)(3513,9.6351)(3521,9.6284)(3529,9.7568)(3537,9.6229)(3545,9.7705)(3553,9.7161)(3561,9.7025)(3569,9.791)(3577,9.7111)(3585,9.7244)(3593,9.8157)(3601,9.7478)(3609,9.8575)(3617,9.8262)(3625,9.8059)(3633,9.8371)(3641,9.9844)(3649,9.8449)(3657,9.812)(3665,9.8387)(3673,9.8667)(3681,9.8945)(3689,9.978)(3697,9.9365)(3705,9.9178)(3713,10.0117)(3721,9.9282)(3729,9.89)(3737,9.9893)(3745,10.0286)(3753,10.0918)(3761,9.9435)(3769,9.896)(3777,10.0602)(3785,9.8827)(3793,9.9709)(3801,10.0779)(3809,8.377)(3817,8.4187)(3825,8.415)(3833,9.4063)(3841,9.3522)(3849,9.4706)(3857,9.8517)(3865,9.8531)(3873,10.0813)(3881,10.111)(3889,10.2028)(3897,10.2156)(3905,10.195)(3913,10.2496)(3921,10.2054)(3929,10.2143)(3937,10.2888)(3945,10.3508)(3953,10.2743)(3961,10.3476)(3969,10.3371)(3977,10.2967)(3985,10.3218)(3993,10.3012)(4001,10.6075)(4009,10.6076)(4017,10.7051)(4025,11.2259)(4033,11.3066)(4041,11.6188)(4049,11.7707)(4057,11.8501)(4065,11.8117)(4073,11.9066)(4081,11.9873)(4089,12.031)(4097,12.0327)(4105,11.9948)(4113,12.0598)(4121,12.0599)(4129,11.9507)(4137,12.0375)(4145,12.0232)(4153,12.0089)(4161,12.1187)(4169,12.1667)(4177,12.4331)(4185,12.7002)(4193,12.5698)(4201,12.8358)(4209,12.8655)(4217,13.0314)(4225,12.9959)(4233,13.1574)(4241,13.1747)(4249,13.2087)(4257,13.0542)(4265,13.1358)(4273,13.1757)(4281,13.1986)(4289,13.0182)(4297,13.2225)(4305,13.1272)(4313,13.546)(4321,13.5212)(4329,13.7306)(4337,13.672)(4345,13.7693)(4353,13.8119)(4361,13.8909)(4369,13.8906)(4377,13.9262)(4385,13.9764)(4393,13.919)(4401,13.8537)(4409,14.0043)(4417,14.0898)(4425,14.1516)(4433,14.249)(4441,14.299)(4449,14.2598)(4457,14.3002)(4465,14.3599)(4473,14.2783)(4481,14.2606)(4489,14.3776)(4497,14.3476)(4505,14.4304)(4513,14.5292)(4521,14.639)(4529,14.622)(4537,14.6787)(4545,14.7687)(4553,14.5968)(4561,14.6752)(4569,14.6787)(4577,14.6845)(4585,14.732)(4593,14.5531)(4601,14.9344)(4609,14.7651)(4617,14.8353)(4625,14.8896)(4633,14.7295)(4641,14.7903)(4649,14.8092)(4657,15.0597)(4665,14.9225)(4673,8.3853)(4681,8.4508)(4689,8.4348)(4697,9.3062)(4705,9.4097)(4713,9.4373)(4721,9.8443)(4729,9.8189)(4737,10.1435)(4745,10.0797)(4753,10.1718)(4761,10.1562)(4769,10.2577)(4777,10.2142)(4785,10.2783)(4793,10.3444)(4801,10.3337)(4809,10.3736)(4817,10.3105)(4825,10.2031)(4833,10.3264)(4841,10.2764)(4849,10.3113)(4857,10.3466)(4865,10.5813)(4873,10.6542)(4881,10.8109)(4889,11.2846)(4897,11.27)(4905,11.5766)(4913,11.6316)(4921,11.7682)(4929,11.8797)(4937,11.8659)(4945,11.9466)(4953,11.9387)(4961,11.9402)(4969,11.9932)(4977,12.1129)(4985,12.0357)(4993,12.0918)(5001,12.0401)(5009,12.0452)(5017,11.9545)(5025,12.1268)(5033,12.148)(5041,12.3964)(5049,12.65)(5057,12.6256)(5065,12.9499)(5073,12.9316)(5081,12.9928)(5089,13.0737)(5097,13.072)(5105,13.0901)(5113,13.1006)(5121,13.1929)(5129,13.1297)(5137,13.1895)(5145,13.2747)(5153,13.2165)(5161,13.2098)(5169,13.1866)(5177,13.4644)(5185,13.5682)(5193,13.6974)(5201,13.6704)(5209,13.8011)(5217,13.8508)(5225,13.7508)(5233,13.8929)(5241,13.8911)(5249,13.9656)(5257,13.9286)(5265,13.8591)(5273,13.8722)(5281,14.1587)(5289,14.0483)(5297,14.2731)(5305,14.2454)(5313,14.3252)(5321,14.1996)(5329,14.4168)(5337,14.3213)(5345,14.408)(5353,14.2323)(5361,14.4594)(5369,14.5231)(5377,14.51)(5385,14.7182)(5393,14.6095)(5401,14.6043)(5409,14.6226)(5417,14.6799)(5425,14.5694)(5433,14.8039)(5441,14.7011)(5449,14.6631)(5457,14.6944)(5465,14.8976)(5473,14.763)(5481,14.8172)(5489,14.772)(5497,14.8588)(5505,14.9131)(5513,15.0274)(5521,15.0766)(5529,14.8809)(5537,8.413)(5545,8.4746)(5553,8.395)(5561,9.3774)(5569,9.3524)(5577,9.5247)(5585,9.8542)(5593,9.8226)(5601,10.0943)(5609,10.0989)(5617,10.1729)(5625,10.16)(5633,10.2588)(5641,10.1977)(5649,10.2868)(5657,10.3084)(5665,10.272)(5673,10.2886)(5681,10.3034)(5689,10.3459)(5697,10.3062)(5705,10.2596)(5713,10.2245)(5721,10.2974)(5729,10.551)(5737,10.5569)(5745,10.7224)(5753,11.2028)(5761,11.2828)(5769,11.6083)(5777,11.6058)(5785,11.8305)(5793,11.7981)(5801,11.8675)(5809,11.9488)(5817,11.9354)(5825,11.8719)(5833,12.0434)(5841,12.111)(5849,11.9533)(5857,12.0071)(5865,12.0735)(5873,12.1031)(5881,12.0866)(5889,12.1059)(5897,12.1228)(5905,12.4018)(5913,12.6625)(5921,12.6052)(5929,12.9478)(5937,12.9154)(5945,13.0105)(5953,13.1026)(5961,13.1027)(5969,13.2133)(5977,13.0351)(5985,13.2413)(5993,13.0966)(6001,13.094)(6009,13.1341)(6017,13.2167)(6025,13.2983)(6033,13.2264)(6041,13.4965)(6049,13.6059)(6057,13.6817)(6065,13.762)(6073,13.7648)(6081,13.8033)(6089,13.806)(6097,13.7914)(6105,13.8522)(6113,13.9512)(6121,13.8556)(6129,13.8831)(6137,13.849)(6145,14.1464)(6153,14.1194)(6161,14.2291)(6169,14.2329)(6177,14.2655)(6185,14.1459)(6193,14.4037)(6201,14.2364)(6209,14.3936)(6217,14.1417)(6225,14.3509)(6233,14.5987)(6241,14.5044)(6249,14.5595)(6257,14.5528)(6265,14.6336)(6273,14.6708)(6281,14.5128)(6289,14.551)(6297,14.7284)(6305,14.6955)(6313,14.7765)(6321,14.6696)(6329,14.876)(6337,14.8169)(6345,14.7207)(6353,14.731)(6361,14.8901)(6369,14.9193)(6377,14.8477)(6385,14.965)(6393,14.9466)(6401,12.1978)(6409,12.3162)(6417,12.4066)(6425,13.1902)(6433,13.2775)(6441,13.848)(6449,13.8302)(6457,14.1559)(6465,14.1636)(6473,14.2623)(6481,14.3599)(6489,14.4037)(6497,14.4314)(6505,14.5041)(6513,14.4812)(6521,14.6011)(6529,14.5739)(6537,14.5044)(6545,14.5896)(6553,14.379)(6561,14.5019)(6569,14.6543)(6577,15.3452)(6585,15.2999)(6593,15.788)(6601,15.7636)(6609,16.0744)(6617,16.1375)(6625,16.2768)(6633,16.2755)(6641,16.2904)(6649,16.3682)(6657,16.3899)(6665,16.4333)(6673,16.4216)(6681,16.2101)(6689,16.2832)(6697,16.8946)(6705,16.8634)(6713,17.1526)(6721,17.1559)(6729,17.4268)(6737,17.5327)(6745,17.4915)(6753,17.5313)(6761,17.5583)(6769,17.5964)(6777,17.6008)(6785,17.5628)(6793,17.5133)(6801,17.8812)(6809,18.1434)(6817,18.2267)(6825,18.4582)(6833,18.4138)(6841,18.5949)(6849,18.3555)(6857,18.5436)(6865,18.3987)(6873,18.5333)(6881,18.6865)(6889,18.8604)(6897,18.8896)(6905,18.9532)(6913,19.0959)(6921,18.8108)(6929,18.9591)(6937,19.1574)(6945,19.1779)(6953,19.3819)(6961,19.3535)(6969,19.3006)(6977,19.4656)(6985,19.7511)(6993,19.6281)(7001,19.5885)(7009,19.808)(7017,19.6766)(7025,19.9689)(7033,12.2184)(7041,12.2519)(7049,12.3772)(7057,13.2826)(7065,13.2428)(7073,13.8064)(7081,13.8284)(7089,14.2161)(7097,14.1921)(7105,14.3535)(7113,14.45)(7121,14.4825)(7129,14.5334)(7137,14.5202)(7145,14.4316)(7153,14.5189)(7161,14.4487)(7169,14.619)(7177,14.5049)(7185,14.3571)(7193,14.5613)(7201,14.6128)(7209,15.323)(7217,15.4362)(7225,15.7923)(7233,15.9337)(7241,16.0643)(7249,16.2418)(7257,16.209)(7265,16.3091)(7273,16.2258)(7281,16.4031)(7289,16.3701)(7297,16.3033)(7305,16.3504)(7313,16.2533)(7321,16.2934)(7329,16.7753)(7337,16.9059)(7345,17.0838)(7353,17.084)(7361,17.5086)(7369,17.4284)(7377,17.465)(7385,17.545)(7393,17.5166)(7401,17.5322)(7409,17.5655)(7417,17.6245)(7425,17.4542)(7433,17.8501)(7441,18.0436)(7449,18.1545)(7457,18.3251)(7465,18.4028)(7473,18.4349)(7481,18.5252)(7489,18.6008)(7497,18.5043)(7505,18.4489)(7513,18.6346)(7521,18.8412)(7529,18.9215)(7537,18.9235)(7545,19.1095)(7553,18.8223)(7561,18.8699)(7569,19.1683)(7577,19.3544)(7585,19.3979)(7593,19.3484)(7601,19.278)(7609,19.4568)(7617,19.5639)(7625,19.6176)(7633,19.6026)(7641,19.8215)(7649,19.667)(7657,19.7941)(7665,12.2112)(7673,12.212)(7681,12.3987)(7689,13.2076)(7697,13.2491)(7705,13.903)(7713,13.8062)(7721,14.1974)(7729,14.2857)(7737,14.3292)(7745,14.2889)(7753,14.3834)(7761,14.5087)(7769,14.4513)(7777,14.5662)(7785,14.4701)(7793,14.5288)(7801,14.4716)(7809,14.59)(7817,14.4235)(7825,14.6028)(7833,14.6073)(7841,15.3051)(7849,15.4015)(7857,15.7485)(7865,15.7199)(7873,16.0558)(7881,16.2378)(7889,16.112)(7897,16.2479)(7905,16.2303)(7913,16.2994)(7921,16.3188)(7929,16.2722)(7937,16.3068)(7945,16.2661)(7953,16.2692)(7961,16.7872)(7969,16.9221)(7977,17.1786)(7985,17.2041)(7993,17.3856)(8001,17.4659)(8009,17.5036)(8017,17.6611)(8025,17.5157)(8033,17.6024)(8041,17.5545)(8049,17.5318)(8057,17.5297)(8065,17.9071)(8073,18.1749)(8081,18.1431)(8089,18.294)(8097,18.4134)(8105,18.3524)(8113,18.3753)(8121,18.4718)(8129,18.3926)(8137,18.4984)(8145,18.6602)(8153,18.8129)(8161,19.0523)(8169,18.8603)(8177,18.957)(8185,18.7466)(8193,18.9328)(8201,19.0184)(8209,19.3018)(8217,19.3572)(8225,19.3715)(8233,19.3132)(8241,19.4205)(8249,19.5548)(8257,19.4744)(8265,19.6805)(8273,19.6283)(8281,19.9163)(8289,19.9205)(8297,12.2873)(8305,12.2825)(8313,12.3909)(8321,13.2401)(8329,13.2671)(8337,13.9131)(8345,13.7741)(8353,14.2178)(8361,14.1073)(8369,14.3755)(8377,14.4656)(8385,14.3512)(8393,14.3581)(8401,14.462)(8409,14.6022)(8417,14.4033)(8425,14.4793)(8433,14.5095)(8441,14.5469)(8449,14.4633)(8457,14.5626)(8465,14.7115)(8473,15.3115)(8481,15.2483)(8489,15.668)(8497,15.7152)(8505,16.0304)(8513,16.0964)(8521,16.1554)(8529,16.2259)(8537,16.2145)(8545,16.2342)(8553,16.3519)(8561,16.3816)(8569,16.3829)(8577,16.3327)(8585,16.2995)(8593,16.8492)(8601,16.8901)(8609,17.2061)(8617,17.192)(8625,17.4101)(8633,17.4942)(8641,17.4805)(8649,17.5379)(8657,17.7027)(8665,17.5731)(8673,17.6425)(8681,17.6266)(8689,17.5767)(8697,18.0668)(8705,18.0951)(8713,18.2227)(8721,18.2633)(8729,18.5151)(8737,18.4662)(8745,18.2841)(8753,18.5299)(8761,18.1299)(8769,18.449)(8777,18.6982)(8785,18.6505)(8793,18.9311)(8801,19.0726)(8809,18.9715)(8817,18.8721)(8825,19.035)(8833,19.1806)(8841,19.0877)(8849,19.3856)(8857,19.3849)(8865,19.3591)(8873,19.3527)(8881,19.4296)(8889,19.4001)(8897,19.4876)(8905,19.7284)(8913,19.8011)(8921,19.8833)(8929,16.2149)(8937,16.227)(8945,17.2201)(8953,17.357)(8961,17.768)(8969,17.9483)(8977,18.3208)(8985,18.3057)(8993,18.5675)(9001,18.56)(9009,18.807)(9017,18.8674)(9025,18.9074)(9033,18.7773)(9041,18.7478)(9049,18.5738)(9057,18.6828)(9065,19.4826)(9073,19.4931)(9081,20.1282)(9089,20.1482)(9097,20.2223)(9105,20.4454)(9113,20.5398)(9121,20.6234)(9129,20.6743)(9137,20.698)(9145,20.4444)(9153,20.5637)(9161,21.255)(9169,21.4911)(9177,21.5345)(9185,21.7498)(9193,21.8159)(9201,22.0608)(9209,22.0969)(9217,21.691)(9225,21.866)(9233,22.3431)(9241,22.7722)(9249,22.7765)(9257,22.8422)(9265,23.1188)(9273,22.8301)(9281,22.9283)(9289,23.3171)(9297,23.4405)(9305,23.4817)(9313,23.4952)(9321,23.6944)(9329,23.896)(9337,24.0913)(9345,24.247)(9353,24.3736)(9361,24.5253)(9369,16.0628)(9377,16.1939)(9385,17.0083)(9393,17.2572)(9401,17.5746)(9409,17.9699)(9417,18.3148)(9425,18.2894)(9433,18.675)(9441,18.6314)(9449,18.6567)(9457,18.8583)(9465,18.8182)(9473,18.7842)(9481,18.7163)(9489,18.5777)(9497,18.7203)(9505,19.4466)(9513,19.5055)(9521,19.9299)(9529,19.9559)(9537,20.3284)(9545,20.3779)(9553,20.6068)(9561,20.5978)(9569,20.6357)(9577,20.7261)(9585,20.3882)(9593,20.6201)(9601,21.1208)(9609,21.4169)(9617,21.5725)(9625,21.6739)(9633,21.8577)(9641,21.967)(9649,22.0126)(9657,21.3805)(9665,21.9159)(9673,22.3759)(9681,22.6042)(9689,22.9053)(9697,22.7867)(9705,22.9238)(9713,22.5413)(9721,22.8661)(9729,23.2721)(9737,23.4967)(9745,23.647)(9753,23.5351)(9761,23.7199)(9769,24.0354)(9777,24.1214)(9785,24.209)(9793,24.3359)(9801,24.5276)(9809,16.0507)(9817,16.2976)(9825,16.7772)(9833,17.3478)(9841,17.3109)(9849,17.9983)(9857,18.2509)(9865,18.3652)(9873,18.5528)(9881,18.6806)(9889,18.7128)(9897,18.8801)(9905,18.6775)(9913,18.7441)(9921,18.8701)(9929,18.43)(9937,18.5856)(9945,19.3904)(9953,19.4567)(9961,19.9907)(9969,20.1047)(9977,20.3354)(9985,20.6268)(9993,20.6178)(10001,20.7876)(10009,20.6375)(10017,20.7008)(10025,20.4285)(10033,20.4466)(10041,21.1072)(10049,21.0826)(10057,21.4774)(10065,21.8848)(10073,21.8309)(10081,22.0139)(10089,22.036)(10097,21.0108)(10105,21.8883)(10113,22.2394)(10121,22.5069)(10129,22.6892)(10137,22.8684)(10145,22.9361)(10153,22.345)(10161,22.8856)(10169,23.2786)(10177,23.5252)(10185,23.6598)(10193,23.061)(10201,23.5166)(10209,24.1007)(10217,23.9741)(10225,23.9865)(10233,24.2708)(10241,24.4639)(10249,15.7999)(10257,16.2975)(10265,16.3044)(10273,17.326)(10281,17.3035)(10289,17.9935)(10297,18.0839)(10305,18.2749)(10313,18.5362)(10321,18.5824)(10329,18.7727)(10337,18.7477)(10345,18.7415)(10353,18.7228)(10361,18.8113)(10369,18.2898)(10377,18.6135)(10385,19.2145)(10393,19.571)(10401,19.8866)(10409,20.0461)(10417,20.2317)(10425,20.3969)(10433,20.4733)(10441,20.6086)(10449,20.5731)(10457,20.733)(10465,20.22)(10473,20.4476)(10481,21.0609)(10489,21.0903)(10497,21.5812)(10505,21.8645)(10513,21.8707)(10521,21.9468)(10529,21.9766)(10537,22.0911)(10545,21.8932)(10553,22.2443)(10561,22.4304)(10569,22.59)(10577,22.8305)(10585,22.9173)(10593,23.0472)(10601,22.7826)(10609,23.1656)(10617,23.491)(10625,23.5339)(10633,23.7267)(10641,23.6983)(10649,23.7106)(10657,24.102)(10665,24.0069)(10673,24.3256)(10681,24.4938)(10689,15.391)(10697,16.256)(10705,16.2266)(10713,17.3327)(10721,17.2984)(10729,18.0137)(10737,18.0471)(10745,18.3733)(10753,18.4368)(10761,18.6335)(10769,18.6581)(10777,18.7696)(10785,18.8336)(10793,18.8836)(10801,18.8172)(10809,17.9341)(10817,18.6048)(10825,19.1591)(10833,19.5119)(10841,19.8264)(10849,20.0627)(10857,20.2882)(10865,20.4215)(10873,20.5037)(10881,20.6476)(10889,20.7114)(10897,20.7089)(10905,19.8873)(10913,20.4681)(10921,21.14)(10929,21.1618)(10937,21.4862)(10945,21.6539)(10953,21.8013)(10961,21.9151)(10969,22.0207)(10977,22.1291)(10985,21.859)(10993,22.1648)(11001,22.3139)(11009,22.6774)(11017,22.7977)(11025,22.8982)(11033,23.1222)(11041,22.9533)(11049,23.2923)(11057,23.4375)(11065,23.5941)(11073,23.6238)(11081,23.5646)(11089,23.7683)(11097,24.0308)(11105,24.0251)(11113,24.3211)(11121,24.3448)(11129,18.5655)(11137,20.2688)(11145,20.1921)(11153,21.4047)(11161,21.912)(11169,22.1087)(11177,22.5264)(11185,22.7835)(11193,22.9662)(11201,23.0009)(11209,23.0993)(11217,23.2129)(11225,22.7524)(11233,22.8416)(11241,23.6233)(11249,24.1468)(11257,24.2749)(11265,24.6463)(11273,24.8346)(11281,25.0417)(11289,25.1972)(11297,24.8312)(11305,25.3679)(11313,25.6271)(11321,25.8598)(11329,26.4632)(11337,26.4548)(11345,26.0823)(11353,26.5245)(11361,26.8661)(11369,27.2426)(11377,27.5153)(11385,27.3133)(11393,27.7767)(11401,28.3286)(11409,28.2627)(11417,28.3044)(11425,29.0019)(11433,20.1946)(11441,20.3068)(11449,21.3325)(11457,21.8386)(11465,22.178)(11473,22.6143)(11481,22.6969)(11489,22.9439)(11497,22.9475)(11505,23.3201)(11513,23.1935)(11521,22.6709)(11529,22.7185)(11537,23.8431)(11545,24.0347)(11553,24.2984)(11561,24.7447)(11569,24.792)(11577,24.9837)(11585,25.1227)(11593,24.7835)(11601,25.118)(11609,25.4161)(11617,25.964)(11625,26.1853)(11633,26.4222)(11641,25.9976)(11649,26.1683)(11657,26.8002)(11665,27.1047)(11673,27.6241)(11681,27.3007)(11689,27.7387)(11697,28.2552)(11705,28.1481)(11713,28.5677)(11721,28.8238)(11729,20.2326)(11737,20.3029)(11745,21.3117)(11753,21.348)(11761,22.1253)(11769,22.5099)(11777,22.5477)(11785,22.8281)(11793,23.0147)(11801,23.2009)(11809,23.1479)(11817,22.5943)(11825,22.8363)(11833,23.665)(11841,23.9858)(11849,24.2459)(11857,24.713)(11865,24.7972)(11873,24.9686)(11881,25.1989)(11889,24.677)(11897,25.015)(11905,25.5155)(11913,25.8892)(11921,26.2032)(11929,26.4599)(11937,25.8667)(11945,26.1896)(11953,26.8276)(11961,27.1447)(11969,27.5341)(11977,27.3874)(11985,27.6755)(11993,28.0349)(12001,28.2963)(12009,28.5582)(12017,28.9451)(12025,20.2106)(12033,20.3228)(12041,21.3566)(12049,21.3483)(12057,22.1)(12065,22.5452)(12073,22.5971)(12081,22.8544)(12089,22.929)(12097,23.0524)(12105,23.1805)(12113,22.3294)(12121,22.8142)(12129,23.5933)(12137,23.5728)(12145,24.2614)(12153,24.7207)(12161,24.8285)(12169,24.9966)(12177,25.0928)(12185,24.6545)(12193,24.6202)(12201,25.3649)(12209,25.9521)(12217,26.2215)(12225,26.3206)(12233,25.3172)(12241,26.2378)(12249,26.8637)(12257,27.1328)(12265,27.414)(12273,27.2381)(12281,27.7501)(12289,27.9566)(12297,28.1681)(12305,28.4759)(12313,28.8902)(12321,20.1549)(12329,20.2232)(12337,21.3403)(12345,21.4295)(12353,22.1146)(12361,22.3502)(12369,22.5852)(12377,22.8513)(12385,22.9283)(12393,23.1855)(12401,23.1109)(12409,21.9267)(12417,22.8351)(12425,23.4683)(12433,23.7797)(12441,24.3289)(12449,24.5559)(12457,24.787)(12465,24.9186)(12473,25.0359)(12481,24.5506)(12489,24.6988)(12497,25.5217)(12505,25.861)(12513,26.1192)(12521,26.3643)(12529,26.6249)(12537,26.1985)(12545,26.7216)(12553,27.0509)(12561,27.527)(12569,27.2047)(12577,27.7583)(12585,27.9729)(12593,28.1588)(12601,28.3832)(12609,28.7065)(12617,20.1217)(12625,20.3038)(12633,21.2478)(12641,21.4881)(12649,22.0885)(12657,22.2332)(12665,22.5962)(12673,22.876)(12681,23.0416)(12689,23.0811)(12697,23.141)(12705,21.2674)(12713,22.8131)(12721,23.4419)(12729,23.6736)(12737,24.3103)(12745,24.5631)(12753,24.9022)(12761,24.9728)(12769,24.9739)(12777,24.3429)(12785,24.886)(12793,25.4619)(12801,25.8755)(12809,26.0295)(12817,26.4091)(12825,26.6545)(12833,26.2629)(12841,26.738)(12849,27.118)(12857,27.4781)(12865,26.9591)(12873,27.4984)(12881,28.0802)(12889,28.0271)(12897,28.3632)(12905,28.6414)(12913,23.762)(12921,24.4619)(12929,25.5917)(12937,25.9299)(12945,26.3581)(12953,26.9563)(12961,27.1968)(12969,27.3219)(12977,26.1245)(12985,27.0057)(12993,27.8684)(13001,28.4624)(13009,28.8237)(13017,29.2734)(13025,28.213)(13033,28.9454)(13041,29.6657)(13049,30.4787)(13057,29.5591)(13065,30.8761)(13073,31.4922)(13081,31.6848)(13089,32.51)(13097,23.2814)(13105,24.487)(13113,25.4395)(13121,25.5114)(13129,26.4508)(13137,26.8363)(13145,27.1621)(13153,27.3842)(13161,25.3049)(13169,27.0415)(13177,27.8804)(13185,28.4503)(13193,28.9196)(13201,29.2665)(13209,27.6709)(13217,29.2077)(13225,29.7853)(13233,30.4412)(13241,30.9652)(13249,30.4594)(13257,31.4674)(13265,31.6424)(13273,32.5033)(13281,22.5717)(13289,24.475)(13297,25.3962)(13305,25.6873)(13313,26.3254)(13321,26.7848)(13329,27.169)(13337,27.3453)(13345,27.5078)(13353,27.0314)(13361,27.8475)(13369,28.3121)(13377,28.9239)(13385,29.2493)(13393,29.3786)(13401,29.129)(13409,29.9343)(13417,30.3816)(13425,30.9423)(13433,30.6062)(13441,31.4932)(13449,31.4601)(13457,32.2376)(13465,32.8393)(13473,24.4197)(13481,25.1915)(13489,25.5772)(13497,26.3854)(13505,26.951)(13513,27.2333)(13521,27.2836)(13529,27.5007)(13537,26.9324)(13545,27.7833)(13553,28.1428)(13561,28.7013)(13569,29.0844)(13577,29.4816)(13585,29.0926)(13593,29.8406)(13601,30.1957)(13609,30.6489)(13617,30.7009)(13625,31.1799)(13633,31.1702)(13641,32.1155)(13649,32.6653)(13657,24.3589)(13665,24.7821)(13673,25.7094)(13681,26.4609)(13689,26.875)(13697,27.0011)(13705,27.3783)(13713,27.494)(13721,26.8622)(13729,27.5794)(13737,27.8497)(13745,28.6491)(13753,29.1181)(13761,29.3063)(13769,29.0144)(13777,29.8702)(13785,30.1839)(13793,30.6073)(13801,30.568)(13809,31.3905)(13817,31.772)(13825,32.2236)(13833,32.7765)(13841,24.3075)(13849,24.2477)(13857,25.55)(13865,26.3303)(13873,26.769)(13881,27.1443)(13889,27.3526)(13897,27.4758)(13905,26.8826)(13913,27.3083)(13921,27.9871)(13929,28.6721)(13937,28.9418)(13945,29.4706)(13953,28.9775)(13961,29.5892)(13969,30.2325)(13977,30.5738)(13985,30.3488)(13993,31.1485)(14001,31.7414)(14009,32.0507)(14017,32.4508)(14025,24.376)(14033,24.4154)(14041,25.6596)(14049,26.1893)(14057,26.5949)(14065,26.8612)(14073,27.3058)(14081,27.5693)(14089,26.6483)(14097,26.8675)(14105,27.8745)(14113,28.6087)(14121,28.8679)(14129,29.3822)(14137,28.7609)(14145,29.3757)(14153,30.1642)(14161,30.7504)(14169,30.1559)(14177,31.1692)(14185,31.7354)(14193,31.7921)(14201,32.2314)(14209,28.2197)(14217,28.3557)(14225,29.8143)(14233,30.6766)(14241,31.3686)(14249,31.7117)(14257,31.0676)(14265,32.104)(14273,32.883)(14281,32.4728)(14289,33.7741)(14297,34.9064)(14305,35.1574)(14313,36.1126)(14321,28.5825)(14329,29.6791)(14337,30.4916)(14345,31.1149)(14353,31.5985)(14361,30.9003)(14369,31.7424)(14377,32.6741)(14385,33.4723)(14393,33.2886)(14401,34.3154)(14409,34.638)(14417,35.4496)(14425,28.3249)(14433,28.3947)(14441,29.887)(14449,30.6957)(14457,31.3871)(14465,31.7553)(14473,31.3168)(14481,32.21)(14489,33.0415)(14497,32.5181)(14505,33.7173)(14513,34.8263)(14521,35.1675)(14529,36.2087)(14537,28.6127)(14545,29.6689)(14553,30.4601)(14561,31.0803)(14569,31.6693)(14577,30.8617)(14585,31.7341)(14593,32.7548)(14601,33.3555)(14609,33.2777)(14617,34.2011)(14625,34.5729)(14633,35.3657)(14641,28.2421)(14649,28.3618)(14657,29.9751)(14665,30.7416)(14673,31.2762)(14681,31.6946)(14689,31.3583)(14697,32.2246)(14705,32.9677)(14713,32.5728)(14721,33.7282)(14729,34.5848)(14737,35.116)(14745,36.1257)(14753,28.7063)(14761,29.7176)(14769,30.3904)(14777,31.1167)(14785,31.6189)(14793,30.9185)(14801,31.7363)(14809,32.7436)(14817,33.3809)(14825,33.2631)(14833,34.3181)(14841,34.6866)(14849,35.2994)(14857,28.1999)(14865,28.3206)(14873,29.8776)(14881,30.5902)(14889,31.291)(14897,31.8222)(14905,31.2385)(14913,32.2571)(14921,33.0464)(14929,32.4641)(14937,33.8857)(14945,34.7754)(14953,35.31)(14961,35.9567)(14969,28.6425)(14977,29.6931)(14985,30.5242)(14993,31.0537)(15001,31.3999)(15009,30.8241)(15017,31.881)(15025,32.7458)(15033,33.4408)(15041,33.2997)(15049,34.294)(15057,34.6382)(15065,35.4195)(15073,32.5257)(15081,33.7885)(15089,34.764)(15097,33.6086)(15105,36.0672)(15113,36.0569)(15121,37.9927)(15129,32.7787)(15137,34.0245)(15145,35.0423)(15153,34.7497)(15161,36.2178)(15169,37.0045)(15177,38.4428)(15185,32.8614)(15193,33.8998)(15201,35.2732)(15209,35.2374)(15217,36.5599)(15225,37.3209)(15233,31.6402)(15241,33.0995)(15249,34.701)(15257,35.569)(15265,35.1772)(15273,36.9676)(15281,37.6694)(15289,32.4774)(15297,33.7782)(15305,34.8979)(15313,33.5606)(15321,36.0059)(15329,36.0392)(15337,37.9202)(15345,32.7414)(15353,34.0212)(15361,35.221)(15369,34.7325)(15377,36.2583)(15385,37.0614)(15393,38.3608)(15401,32.7998)(15409,33.8985)(15417,35.2134)(15425,35.1382)(15433,36.6429)(15441,37.1671)(15449,31.4588)(15457,33.0155)(15465,34.5448)(15473,35.5955)(15481,35.129)(15489,36.828)(15497,37.7152)(15505,32.481)(15513,33.75)(15521,34.7436)(15529,33.6032)(15537,35.9091)(15545,36.1646)(15553,37.8851)(15561,36.8976)(15569,38.6102)(15577,39.8875)(15585,36.6839)(15593,37.7537)(15601,40.1198)(15609,37.2224)(15617,38.3691)(15625,34.8014)(15633,37.6575)(15641,38.7767)(15649,35.7832)(15657,37.884)(15665,38.9833)(15673,36.2886)(15681,37.9213)(15689,39.0758)(15697,36.4963)(15705,38.4048)(15713,39.5319)(15721,36.8092)(15729,38.5362)(15737,39.6572)(15745,36.8471)(15753,38.6891)(15761,39.9346)(15769,36.6707)(15777,37.7597)(15785,40.0716)(15793,39.6364)(15801,40.3901)(15809,40.9003)(15817,39.6703)(15825,40.4113)(15833,41.1049)(15841,39.6377)(15849,40.4296)(15857,41.3754)
        };
    
    \addplot[
        color=red,
        mark='-',
        dashed
        ]
        coordinates{
        (1,5)(9,5)(17,5)(25,5)(33,5)(41,5)(49,5)(57,5)(65,5)(73,5)(81,5)(89,5)(97,5)(105,5)(113,5)(121,5)(129,5)(137,5)(145,5)(153,5)(161,5)(169,5)(177,5)(185,5)(193,5)(201,5)(209,5)(217,5)(225,5)(233,5)(241,5)(249,5)(257,5)(265,5)(273,5)(281,5)(289,5)(297,5)(305,5)(313,5)(321,5)(329,5)(337,5)(345,5)(353,5)(361,5)(369,5)(377,5)(385,5)(393,5)(401,5)(409,5)(417,5)(425,5)(433,5)(441,5)(449,5)(457,5)(465,5)(473,5)(481,5)(489,5)(497,5)(505,5)(513,5)(521,5)(529,5)(537,5)(545,5)(553,5)(561,5)(569,5)(577,5)(585,5)(593,5)(601,5)(609,5)(617,5)(625,5)(633,5)(641,5)(649,5)(657,5)(665,5)(673,5)(681,5)(689,5)(697,5)(705,5)(713,5)(721,5)(729,5)(737,5)(745,5)(753,5)(761,5)(769,5)(777,5)(785,5)(793,5)(801,5)(809,5)(817,5)(825,5)(833,5)(841,5)(849,5)(857,5)(865,5)(873,5)(881,5)(889,5)(897,5)(905,5)(913,5)(921,5)(929,5)(937,5)(945,5)(953,5)(961,5)(969,5)(977,5)(985,5)(993,5)(1001,5)(1009,5)(1017,5)(1025,5)(1033,5)(1041,5)(1049,5)(1057,5)(1065,5)(1073,5)(1081,5)(1089,5)(1097,5)(1105,5)(1113,5)(1121,5)(1129,5)(1137,5)(1145,5)(1153,5)(1161,5)(1169,5)(1177,5)(1185,5)(1193,5)(1201,5)(1209,5)(1217,5)(1225,5)(1233,5)(1241,5)(1249,5)(1257,5)(1265,5)(1273,5)(1281,5)(1289,5)(1297,5)(1305,5)(1313,5)(1321,5)(1329,5)(1337,5)(1345,5)(1353,5)(1361,5)(1369,5)(1377,5)(1385,5)(1393,5)(1401,5)(1409,5)(1417,5)(1425,5)(1433,5)(1441,5)(1449,5)(1457,5)(1465,5)(1473,5)(1481,5)(1489,5)(1497,10)(1505,10)(1513,10)(1521,10)(1529,10)(1537,10)(1545,10)(1553,10)(1561,10)(1569,10)(1577,10)(1585,10)(1593,10)(1601,10)(1609,10)(1617,10)(1625,10)(1633,10)(1641,10)(1649,10)(1657,10)(1665,10)(1673,10)(1681,10)(1689,10)(1697,10)(1705,10)(1713,10)(1721,10)(1729,10)(1737,10)(1745,10)(1753,10)(1761,10)(1769,10)(1777,10)(1785,10)(1793,10)(1801,10)(1809,10)(1817,10)(1825,10)(1833,10)(1841,10)(1849,10)(1857,10)(1865,10)(1873,10)(1881,10)(1889,10)(1897,10)(1905,10)(1913,10)(1921,10)(1929,10)(1937,10)(1945,10)(1953,10)(1961,10)(1969,10)(1977,10)(1985,10)(1993,10)(2001,10)(2009,10)(2017,10)(2025,10)(2033,10)(2041,10)(2049,10)(2057,10)(2065,10)(2073,10)(2081,10)(2089,10)(2097,10)(2105,10)(2113,10)(2121,10)(2129,10)(2137,10)(2145,10)(2153,10)(2161,10)(2169,10)(2177,10)(2185,10)(2193,10)(2201,10)(2209,10)(2217,10)(2225,10)(2233,10)(2241,10)(2249,10)(2257,10)(2265,10)(2273,10)(2281,10)(2289,10)(2297,10)(2305,10)(2313,10)(2321,10)(2329,10)(2337,10)(2345,10)(2353,10)(2361,10)(2369,10)(2377,10)(2385,10)(2393,10)(2401,10)(2409,10)(2417,10)(2425,10)(2433,10)(2441,10)(2449,10)(2457,10)(2465,10)(2473,10)(2481,10)(2489,10)(2497,10)(2505,10)(2513,10)(2521,10)(2529,10)(2537,10)(2545,10)(2553,10)(2561,10)(2569,10)(2577,10)(2585,10)(2593,10)(2601,10)(2609,10)(2617,10)(2625,10)(2633,10)(2641,10)(2649,10)(2657,10)(2665,10)(2673,10)(2681,10)(2689,10)(2697,10)(2705,10)(2713,10)(2721,10)(2729,10)(2737,10)(2745,10)(2753,10)(2761,10)(2769,10)(2777,10)(2785,10)(2793,10)(2801,10)(2809,10)(2817,10)(2825,10)(2833,10)(2841,10)(2849,10)(2857,10)(2865,10)(2873,10)(2881,10)(2889,10)(2897,10)(2905,10)(2913,10)(2921,10)(2929,10)(2937,10)(2945,10)(2953,10)(2961,10)(2969,10)(2977,10)(2985,10)(2993,10)(3001,10)(3009,10)(3017,10)(3025,10)(3033,10)(3041,10)(3049,10)(3057,10)(3065,10)(3073,10)(3081,10)(3089,10)(3097,10)(3105,10)(3113,10)(3121,10)(3129,10)(3137,10)(3145,10)(3153,10)(3161,10)(3169,10)(3177,10)(3185,10)(3193,10)(3201,10)(3209,10)(3217,10)(3225,10)(3233,10)(3241,10)(3249,10)(3257,10)(3265,10)(3273,10)(3281,10)(3289,10)(3297,10)(3305,10)(3313,10)(3321,10)(3329,10)(3337,10)(3345,10)(3353,10)(3361,10)(3369,10)(3377,10)(3385,10)(3393,10)(3401,10)(3409,10)(3417,10)(3425,10)(3433,10)(3441,10)(3449,10)(3457,10)(3465,10)(3473,10)(3481,10)(3489,10)(3497,10)(3505,10)(3513,10)(3521,10)(3529,10)(3537,10)(3545,10)(3553,10)(3561,10)(3569,10)(3577,10)(3585,10)(3593,10)(3601,10)(3609,10)(3617,10)(3625,10)(3633,10)(3641,10)(3649,10)(3657,10)(3665,10)(3673,10)(3681,10)(3689,10)(3697,10)(3705,10)(3713,10)(3721,10)(3729,10)(3737,10)(3745,10)(3753,10)(3761,10)(3769,10)(3777,10)(3785,10)(3793,10)(3801,10)(3809,15)(3817,15)(3825,15)(3833,15)(3841,15)(3849,15)(3857,15)(3865,15)(3873,15)(3881,15)(3889,15)(3897,15)(3905,15)(3913,15)(3921,15)(3929,15)(3937,15)(3945,15)(3953,15)(3961,15)(3969,15)(3977,15)(3985,15)(3993,15)(4001,15)(4009,15)(4017,15)(4025,15)(4033,15)(4041,15)(4049,15)(4057,15)(4065,15)(4073,15)(4081,15)(4089,15)(4097,15)(4105,15)(4113,15)(4121,15)(4129,15)(4137,15)(4145,15)(4153,15)(4161,15)(4169,15)(4177,15)(4185,15)(4193,15)(4201,15)(4209,15)(4217,15)(4225,15)(4233,15)(4241,15)(4249,15)(4257,15)(4265,15)(4273,15)(4281,15)(4289,15)(4297,15)(4305,15)(4313,15)(4321,15)(4329,15)(4337,15)(4345,15)(4353,15)(4361,15)(4369,15)(4377,15)(4385,15)(4393,15)(4401,15)(4409,15)(4417,15)(4425,15)(4433,15)(4441,15)(4449,15)(4457,15)(4465,15)(4473,15)(4481,15)(4489,15)(4497,15)(4505,15)(4513,15)(4521,15)(4529,15)(4537,15)(4545,15)(4553,15)(4561,15)(4569,15)(4577,15)(4585,15)(4593,15)(4601,15)(4609,15)(4617,15)(4625,15)(4633,15)(4641,15)(4649,15)(4657,15)(4665,15)(4673,15)(4681,15)(4689,15)(4697,15)(4705,15)(4713,15)(4721,15)(4729,15)(4737,15)(4745,15)(4753,15)(4761,15)(4769,15)(4777,15)(4785,15)(4793,15)(4801,15)(4809,15)(4817,15)(4825,15)(4833,15)(4841,15)(4849,15)(4857,15)(4865,15)(4873,15)(4881,15)(4889,15)(4897,15)(4905,15)(4913,15)(4921,15)(4929,15)(4937,15)(4945,15)(4953,15)(4961,15)(4969,15)(4977,15)(4985,15)(4993,15)(5001,15)(5009,15)(5017,15)(5025,15)(5033,15)(5041,15)(5049,15)(5057,15)(5065,15)(5073,15)(5081,15)(5089,15)(5097,15)(5105,15)(5113,15)(5121,15)(5129,15)(5137,15)(5145,15)(5153,15)(5161,15)(5169,15)(5177,15)(5185,15)(5193,15)(5201,15)(5209,15)(5217,15)(5225,15)(5233,15)(5241,15)(5249,15)(5257,15)(5265,15)(5273,15)(5281,15)(5289,15)(5297,15)(5305,15)(5313,15)(5321,15)(5329,15)(5337,15)(5345,15)(5353,15)(5361,15)(5369,15)(5377,15)(5385,15)(5393,15)(5401,15)(5409,15)(5417,15)(5425,15)(5433,15)(5441,15)(5449,15)(5457,15)(5465,15)(5473,15)(5481,15)(5489,15)(5497,15)(5505,15)(5513,15)(5521,15)(5529,15)(5537,15)(5545,15)(5553,15)(5561,15)(5569,15)(5577,15)(5585,15)(5593,15)(5601,15)(5609,15)(5617,15)(5625,15)(5633,15)(5641,15)(5649,15)(5657,15)(5665,15)(5673,15)(5681,15)(5689,15)(5697,15)(5705,15)(5713,15)(5721,15)(5729,15)(5737,15)(5745,15)(5753,15)(5761,15)(5769,15)(5777,15)(5785,15)(5793,15)(5801,15)(5809,15)(5817,15)(5825,15)(5833,15)(5841,15)(5849,15)(5857,15)(5865,15)(5873,15)(5881,15)(5889,15)(5897,15)(5905,15)(5913,15)(5921,15)(5929,15)(5937,15)(5945,15)(5953,15)(5961,15)(5969,15)(5977,15)(5985,15)(5993,15)(6001,15)(6009,15)(6017,15)(6025,15)(6033,15)(6041,15)(6049,15)(6057,15)(6065,15)(6073,15)(6081,15)(6089,15)(6097,15)(6105,15)(6113,15)(6121,15)(6129,15)(6137,15)(6145,15)(6153,15)(6161,15)(6169,15)(6177,15)(6185,15)(6193,15)(6201,15)(6209,15)(6217,15)(6225,15)(6233,15)(6241,15)(6249,15)(6257,15)(6265,15)(6273,15)(6281,15)(6289,15)(6297,15)(6305,15)(6313,15)(6321,15)(6329,15)(6337,15)(6345,15)(6353,15)(6361,15)(6369,15)(6377,15)(6385,15)(6393,15)(6401,20)(6409,20)(6417,20)(6425,20)(6433,20)(6441,20)(6449,20)(6457,20)(6465,20)(6473,20)(6481,20)(6489,20)(6497,20)(6505,20)(6513,20)(6521,20)(6529,20)(6537,20)(6545,20)(6553,20)(6561,20)(6569,20)(6577,20)(6585,20)(6593,20)(6601,20)(6609,20)(6617,20)(6625,20)(6633,20)(6641,20)(6649,20)(6657,20)(6665,20)(6673,20)(6681,20)(6689,20)(6697,20)(6705,20)(6713,20)(6721,20)(6729,20)(6737,20)(6745,20)(6753,20)(6761,20)(6769,20)(6777,20)(6785,20)(6793,20)(6801,20)(6809,20)(6817,20)(6825,20)(6833,20)(6841,20)(6849,20)(6857,20)(6865,20)(6873,20)(6881,20)(6889,20)(6897,20)(6905,20)(6913,20)(6921,20)(6929,20)(6937,20)(6945,20)(6953,20)(6961,20)(6969,20)(6977,20)(6985,20)(6993,20)(7001,20)(7009,20)(7017,20)(7025,20)(7033,20)(7041,20)(7049,20)(7057,20)(7065,20)(7073,20)(7081,20)(7089,20)(7097,20)(7105,20)(7113,20)(7121,20)(7129,20)(7137,20)(7145,20)(7153,20)(7161,20)(7169,20)(7177,20)(7185,20)(7193,20)(7201,20)(7209,20)(7217,20)(7225,20)(7233,20)(7241,20)(7249,20)(7257,20)(7265,20)(7273,20)(7281,20)(7289,20)(7297,20)(7305,20)(7313,20)(7321,20)(7329,20)(7337,20)(7345,20)(7353,20)(7361,20)(7369,20)(7377,20)(7385,20)(7393,20)(7401,20)(7409,20)(7417,20)(7425,20)(7433,20)(7441,20)(7449,20)(7457,20)(7465,20)(7473,20)(7481,20)(7489,20)(7497,20)(7505,20)(7513,20)(7521,20)(7529,20)(7537,20)(7545,20)(7553,20)(7561,20)(7569,20)(7577,20)(7585,20)(7593,20)(7601,20)(7609,20)(7617,20)(7625,20)(7633,20)(7641,20)(7649,20)(7657,20)(7665,20)(7673,20)(7681,20)(7689,20)(7697,20)(7705,20)(7713,20)(7721,20)(7729,20)(7737,20)(7745,20)(7753,20)(7761,20)(7769,20)(7777,20)(7785,20)(7793,20)(7801,20)(7809,20)(7817,20)(7825,20)(7833,20)(7841,20)(7849,20)(7857,20)(7865,20)(7873,20)(7881,20)(7889,20)(7897,20)(7905,20)(7913,20)(7921,20)(7929,20)(7937,20)(7945,20)(7953,20)(7961,20)(7969,20)(7977,20)(7985,20)(7993,20)(8001,20)(8009,20)(8017,20)(8025,20)(8033,20)(8041,20)(8049,20)(8057,20)(8065,20)(8073,20)(8081,20)(8089,20)(8097,20)(8105,20)(8113,20)(8121,20)(8129,20)(8137,20)(8145,20)(8153,20)(8161,20)(8169,20)(8177,20)(8185,20)(8193,20)(8201,20)(8209,20)(8217,20)(8225,20)(8233,20)(8241,20)(8249,20)(8257,20)(8265,20)(8273,20)(8281,20)(8289,20)(8297,20)(8305,20)(8313,20)(8321,20)(8329,20)(8337,20)(8345,20)(8353,20)(8361,20)(8369,20)(8377,20)(8385,20)(8393,20)(8401,20)(8409,20)(8417,20)(8425,20)(8433,20)(8441,20)(8449,20)(8457,20)(8465,20)(8473,20)(8481,20)(8489,20)(8497,20)(8505,20)(8513,20)(8521,20)(8529,20)(8537,20)(8545,20)(8553,20)(8561,20)(8569,20)(8577,20)(8585,20)(8593,20)(8601,20)(8609,20)(8617,20)(8625,20)(8633,20)(8641,20)(8649,20)(8657,20)(8665,20)(8673,20)(8681,20)(8689,20)(8697,20)(8705,20)(8713,20)(8721,20)(8729,20)(8737,20)(8745,20)(8753,20)(8761,20)(8769,20)(8777,20)(8785,20)(8793,20)(8801,20)(8809,20)(8817,20)(8825,20)(8833,20)(8841,20)(8849,20)(8857,20)(8865,20)(8873,20)(8881,20)(8889,20)(8897,20)(8905,20)(8913,20)(8921,20)(8929,25)(8937,25)(8945,25)(8953,25)(8961,25)(8969,25)(8977,25)(8985,25)(8993,25)(9001,25)(9009,25)(9017,25)(9025,25)(9033,25)(9041,25)(9049,25)(9057,25)(9065,25)(9073,25)(9081,25)(9089,25)(9097,25)(9105,25)(9113,25)(9121,25)(9129,25)(9137,25)(9145,25)(9153,25)(9161,25)(9169,25)(9177,25)(9185,25)(9193,25)(9201,25)(9209,25)(9217,25)(9225,25)(9233,25)(9241,25)(9249,25)(9257,25)(9265,25)(9273,25)(9281,25)(9289,25)(9297,25)(9305,25)(9313,25)(9321,25)(9329,25)(9337,25)(9345,25)(9353,25)(9361,25)(9369,25)(9377,25)(9385,25)(9393,25)(9401,25)(9409,25)(9417,25)(9425,25)(9433,25)(9441,25)(9449,25)(9457,25)(9465,25)(9473,25)(9481,25)(9489,25)(9497,25)(9505,25)(9513,25)(9521,25)(9529,25)(9537,25)(9545,25)(9553,25)(9561,25)(9569,25)(9577,25)(9585,25)(9593,25)(9601,25)(9609,25)(9617,25)(9625,25)(9633,25)(9641,25)(9649,25)(9657,25)(9665,25)(9673,25)(9681,25)(9689,25)(9697,25)(9705,25)(9713,25)(9721,25)(9729,25)(9737,25)(9745,25)(9753,25)(9761,25)(9769,25)(9777,25)(9785,25)(9793,25)(9801,25)(9809,25)(9817,25)(9825,25)(9833,25)(9841,25)(9849,25)(9857,25)(9865,25)(9873,25)(9881,25)(9889,25)(9897,25)(9905,25)(9913,25)(9921,25)(9929,25)(9937,25)(9945,25)(9953,25)(9961,25)(9969,25)(9977,25)(9985,25)(9993,25)(10001,25)(10009,25)(10017,25)(10025,25)(10033,25)(10041,25)(10049,25)(10057,25)(10065,25)(10073,25)(10081,25)(10089,25)(10097,25)(10105,25)(10113,25)(10121,25)(10129,25)(10137,25)(10145,25)(10153,25)(10161,25)(10169,25)(10177,25)(10185,25)(10193,25)(10201,25)(10209,25)(10217,25)(10225,25)(10233,25)(10241,25)(10249,25)(10257,25)(10265,25)(10273,25)(10281,25)(10289,25)(10297,25)(10305,25)(10313,25)(10321,25)(10329,25)(10337,25)(10345,25)(10353,25)(10361,25)(10369,25)(10377,25)(10385,25)(10393,25)(10401,25)(10409,25)(10417,25)(10425,25)(10433,25)(10441,25)(10449,25)(10457,25)(10465,25)(10473,25)(10481,25)(10489,25)(10497,25)(10505,25)(10513,25)(10521,25)(10529,25)(10537,25)(10545,25)(10553,25)(10561,25)(10569,25)(10577,25)(10585,25)(10593,25)(10601,25)(10609,25)(10617,25)(10625,25)(10633,25)(10641,25)(10649,25)(10657,25)(10665,25)(10673,25)(10681,25)(10689,25)(10697,25)(10705,25)(10713,25)(10721,25)(10729,25)(10737,25)(10745,25)(10753,25)(10761,25)(10769,25)(10777,25)(10785,25)(10793,25)(10801,25)(10809,25)(10817,25)(10825,25)(10833,25)(10841,25)(10849,25)(10857,25)(10865,25)(10873,25)(10881,25)(10889,25)(10897,25)(10905,25)(10913,25)(10921,25)(10929,25)(10937,25)(10945,25)(10953,25)(10961,25)(10969,25)(10977,25)(10985,25)(10993,25)(11001,25)(11009,25)(11017,25)(11025,25)(11033,25)(11041,25)(11049,25)(11057,25)(11065,25)(11073,25)(11081,25)(11089,25)(11097,25)(11105,25)(11113,25)(11121,25)(11129,30)(11137,30)(11145,30)(11153,30)(11161,30)(11169,30)(11177,30)(11185,30)(11193,30)(11201,30)(11209,30)(11217,30)(11225,30)(11233,30)(11241,30)(11249,30)(11257,30)(11265,30)(11273,30)(11281,30)(11289,30)(11297,30)(11305,30)(11313,30)(11321,30)(11329,30)(11337,30)(11345,30)(11353,30)(11361,30)(11369,30)(11377,30)(11385,30)(11393,30)(11401,30)(11409,30)(11417,30)(11425,30)(11433,30)(11441,30)(11449,30)(11457,30)(11465,30)(11473,30)(11481,30)(11489,30)(11497,30)(11505,30)(11513,30)(11521,30)(11529,30)(11537,30)(11545,30)(11553,30)(11561,30)(11569,30)(11577,30)(11585,30)(11593,30)(11601,30)(11609,30)(11617,30)(11625,30)(11633,30)(11641,30)(11649,30)(11657,30)(11665,30)(11673,30)(11681,30)(11689,30)(11697,30)(11705,30)(11713,30)(11721,30)(11729,30)(11737,30)(11745,30)(11753,30)(11761,30)(11769,30)(11777,30)(11785,30)(11793,30)(11801,30)(11809,30)(11817,30)(11825,30)(11833,30)(11841,30)(11849,30)(11857,30)(11865,30)(11873,30)(11881,30)(11889,30)(11897,30)(11905,30)(11913,30)(11921,30)(11929,30)(11937,30)(11945,30)(11953,30)(11961,30)(11969,30)(11977,30)(11985,30)(11993,30)(12001,30)(12009,30)(12017,30)(12025,30)(12033,30)(12041,30)(12049,30)(12057,30)(12065,30)(12073,30)(12081,30)(12089,30)(12097,30)(12105,30)(12113,30)(12121,30)(12129,30)(12137,30)(12145,30)(12153,30)(12161,30)(12169,30)(12177,30)(12185,30)(12193,30)(12201,30)(12209,30)(12217,30)(12225,30)(12233,30)(12241,30)(12249,30)(12257,30)(12265,30)(12273,30)(12281,30)(12289,30)(12297,30)(12305,30)(12313,30)(12321,30)(12329,30)(12337,30)(12345,30)(12353,30)(12361,30)(12369,30)(12377,30)(12385,30)(12393,30)(12401,30)(12409,30)(12417,30)(12425,30)(12433,30)(12441,30)(12449,30)(12457,30)(12465,30)(12473,30)(12481,30)(12489,30)(12497,30)(12505,30)(12513,30)(12521,30)(12529,30)(12537,30)(12545,30)(12553,30)(12561,30)(12569,30)(12577,30)(12585,30)(12593,30)(12601,30)(12609,30)(12617,30)(12625,30)(12633,30)(12641,30)(12649,30)(12657,30)(12665,30)(12673,30)(12681,30)(12689,30)(12697,30)(12705,30)(12713,30)(12721,30)(12729,30)(12737,30)(12745,30)(12753,30)(12761,30)(12769,30)(12777,30)(12785,30)(12793,30)(12801,30)(12809,30)(12817,30)(12825,30)(12833,30)(12841,30)(12849,30)(12857,30)(12865,30)(12873,30)(12881,30)(12889,30)(12897,30)(12905,30)(12913,35)(12921,35)(12929,35)(12937,35)(12945,35)(12953,35)(12961,35)(12969,35)(12977,35)(12985,35)(12993,35)(13001,35)(13009,35)(13017,35)(13025,35)(13033,35)(13041,35)(13049,35)(13057,35)(13065,35)(13073,35)(13081,35)(13089,35)(13097,35)(13105,35)(13113,35)(13121,35)(13129,35)(13137,35)(13145,35)(13153,35)(13161,35)(13169,35)(13177,35)(13185,35)(13193,35)(13201,35)(13209,35)(13217,35)(13225,35)(13233,35)(13241,35)(13249,35)(13257,35)(13265,35)(13273,35)(13281,35)(13289,35)(13297,35)(13305,35)(13313,35)(13321,35)(13329,35)(13337,35)(13345,35)(13353,35)(13361,35)(13369,35)(13377,35)(13385,35)(13393,35)(13401,35)(13409,35)(13417,35)(13425,35)(13433,35)(13441,35)(13449,35)(13457,35)(13465,35)(13473,35)(13481,35)(13489,35)(13497,35)(13505,35)(13513,35)(13521,35)(13529,35)(13537,35)(13545,35)(13553,35)(13561,35)(13569,35)(13577,35)(13585,35)(13593,35)(13601,35)(13609,35)(13617,35)(13625,35)(13633,35)(13641,35)(13649,35)(13657,35)(13665,35)(13673,35)(13681,35)(13689,35)(13697,35)(13705,35)(13713,35)(13721,35)(13729,35)(13737,35)(13745,35)(13753,35)(13761,35)(13769,35)(13777,35)(13785,35)(13793,35)(13801,35)(13809,35)(13817,35)(13825,35)(13833,35)(13841,35)(13849,35)(13857,35)(13865,35)(13873,35)(13881,35)(13889,35)(13897,35)(13905,35)(13913,35)(13921,35)(13929,35)(13937,35)(13945,35)(13953,35)(13961,35)(13969,35)(13977,35)(13985,35)(13993,35)(14001,35)(14009,35)(14017,35)(14025,35)(14033,35)(14041,35)(14049,35)(14057,35)(14065,35)(14073,35)(14081,35)(14089,35)(14097,35)(14105,35)(14113,35)(14121,35)(14129,35)(14137,35)(14145,35)(14153,35)(14161,35)(14169,35)(14177,35)(14185,35)(14193,35)(14201,35)(14209,40)(14217,40)(14225,40)(14233,40)(14241,40)(14249,40)(14257,40)(14265,40)(14273,40)(14281,40)(14289,40)(14297,40)(14305,40)(14313,40)(14321,40)(14329,40)(14337,40)(14345,40)(14353,40)(14361,40)(14369,40)(14377,40)(14385,40)(14393,40)(14401,40)(14409,40)(14417,40)(14425,40)(14433,40)(14441,40)(14449,40)(14457,40)(14465,40)(14473,40)(14481,40)(14489,40)(14497,40)(14505,40)(14513,40)(14521,40)(14529,40)(14537,40)(14545,40)(14553,40)(14561,40)(14569,40)(14577,40)(14585,40)(14593,40)(14601,40)(14609,40)(14617,40)(14625,40)(14633,40)(14641,40)(14649,40)(14657,40)(14665,40)(14673,40)(14681,40)(14689,40)(14697,40)(14705,40)(14713,40)(14721,40)(14729,40)(14737,40)(14745,40)(14753,40)(14761,40)(14769,40)(14777,40)(14785,40)(14793,40)(14801,40)(14809,40)(14817,40)(14825,40)(14833,40)(14841,40)(14849,40)(14857,40)(14865,40)(14873,40)(14881,40)(14889,40)(14897,40)(14905,40)(14913,40)(14921,40)(14929,40)(14937,40)(14945,40)(14953,40)(14961,40)(14969,40)(14977,40)(14985,40)(14993,40)(15001,40)(15009,40)(15017,40)(15025,40)(15033,40)(15041,40)(15049,40)(15057,40)(15065,40)(15073,45)(15081,45)(15089,45)(15097,45)(15105,45)(15113,45)(15121,45)(15129,45)(15137,45)(15145,45)(15153,45)(15161,45)(15169,45)(15177,45)(15185,45)(15193,45)(15201,45)(15209,45)(15217,45)(15225,45)(15233,45)(15241,45)(15249,45)(15257,45)(15265,45)(15273,45)(15281,45)(15289,45)(15297,45)(15305,45)(15313,45)(15321,45)(15329,45)(15337,45)(15345,45)(15353,45)(15361,45)(15369,45)(15377,45)(15385,45)(15393,45)(15401,45)(15409,45)(15417,45)(15425,45)(15433,45)(15441,45)(15449,45)(15457,45)(15465,45)(15473,45)(15481,45)(15489,45)(15497,45)(15505,45)(15513,45)(15521,45)(15529,45)(15537,45)(15545,45)(15553,45)(15561,50)(15569,50)(15577,50)(15585,50)(15593,50)(15601,50)(15609,50)(15617,50)(15625,50)(15633,50)(15641,50)(15649,50)(15657,50)(15665,50)(15673,50)(15681,50)(15689,50)(15697,50)(15705,50)(15713,50)(15721,50)(15729,50)(15737,50)(15745,50)(15753,50)(15761,50)(15769,50)(15777,50)(15785,50)(15793,55)(15801,55)(15809,55)(15817,55)(15825,55)(15833,55)(15841,55)(15849,55)(15857,60)
        };
        
    \addplot[
        color=green!60!black,
        mark='-',
        ]
        coordinates{
        (1,1)(9,1)(17,1)(25,1)(33,1)(41,1)(49,1)(57,1)(65,1)(73,1)(81,1)(89,1)(97,1)(105,1)(113,1)(121,1)(129,1)(137,1)(145,1)(153,1)(161,1)(169,1)(177,1)(185,1)(193,1)(201,1)(209,1)(217,1)(225,1)(233,1)(241,1)(249,1)(257,1)(265,1)(273,1)(281,1)(289,1)(297,1)(305,1)(313,1)(321,1)(329,1)(337,1)(345,1)(353,1)(361,1)(369,1)(377,1)(385,1)(393,1)(401,1)(409,1)(417,1)(425,1)(433,1)(441,1)(449,1)(457,1)(465,1)(473,1)(481,1)(489,1)(497,1)(505,1)(513,1)(521,1)(529,1)(537,1)(545,1)(553,1)(561,1)(569,1)(577,1)(585,1)(593,1)(601,1)(609,1)(617,1)(625,1)(633,1)(641,1)(649,1)(657,1)(665,1)(673,1)(681,1)(689,1)(697,1)(705,1)(713,1)(721,1)(729,1)(737,1)(745,1)(753,1)(761,1)(769,1)(777,1)(785,1)(793,1)(801,1)(809,1)(817,1)(825,1)(833,1)(841,1)(849,1)(857,1)(865,1)(873,1)(881,1)(889,1)(897,1)(905,1)(913,1)(921,1)(929,1)(937,1)(945,1)(953,1)(961,1)(969,1)(977,1)(985,1)(993,1)(1001,1)(1009,1)(1017,1)(1025,1)(1033,1)(1041,1)(1049,1)(1057,1)(1065,1)(1073,1)(1081,1)(1089,1)(1097,1)(1105,1)(1113,1)(1121,1)(1129,1)(1137,1)(1145,1)(1153,1)(1161,1)(1169,1)(1177,1)(1185,1)(1193,1)(1201,1)(1209,1)(1217,1)(1225,1)(1233,1)(1241,1)(1249,1)(1257,1)(1265,1)(1273,1)(1281,1)(1289,1)(1297,1)(1305,1)(1313,1)(1321,1)(1329,1)(1337,1)(1345,1)(1353,1)(1361,1)(1369,1)(1377,1)(1385,1)(1393,1)(1401,1)(1409,1)(1417,1)(1425,1)(1433,1)(1441,1)(1449,1)(1457,1)(1465,1)(1473,1)(1481,1)(1489,1)(1497,2)(1505,2)(1513,2)(1521,2)(1529,2)(1537,2)(1545,2)(1553,2)(1561,2)(1569,2)(1577,2)(1585,2)(1593,2)(1601,2)(1609,2)(1617,2)(1625,2)(1633,2)(1641,2)(1649,2)(1657,2)(1665,2)(1673,2)(1681,2)(1689,2)(1697,2)(1705,2)(1713,2)(1721,2)(1729,2)(1737,2)(1745,2)(1753,2)(1761,2)(1769,2)(1777,2)(1785,2)(1793,2)(1801,2)(1809,2)(1817,2)(1825,2)(1833,2)(1841,2)(1849,2)(1857,2)(1865,2)(1873,2)(1881,2)(1889,2)(1897,2)(1905,2)(1913,2)(1921,2)(1929,2)(1937,2)(1945,2)(1953,2)(1961,2)(1969,2)(1977,2)(1985,2)(1993,2)(2001,2)(2009,2)(2017,2)(2025,2)(2033,2)(2041,2)(2049,2)(2057,2)(2065,2)(2073,2)(2081,2)(2089,2)(2097,2)(2105,2)(2113,2)(2121,2)(2129,2)(2137,2)(2145,2)(2153,2)(2161,2)(2169,2)(2177,2)(2185,2)(2193,2)(2201,2)(2209,2)(2217,2)(2225,2)(2233,2)(2241,2)(2249,2)(2257,2)(2265,2)(2273,2)(2281,2)(2289,2)(2297,2)(2305,2)(2313,2)(2321,2)(2329,2)(2337,2)(2345,2)(2353,2)(2361,2)(2369,2)(2377,2)(2385,2)(2393,2)(2401,2)(2409,2)(2417,2)(2425,2)(2433,2)(2441,2)(2449,2)(2457,2)(2465,2)(2473,2)(2481,2)(2489,2)(2497,2)(2505,2)(2513,2)(2521,2)(2529,2)(2537,2)(2545,2)(2553,2)(2561,2)(2569,2)(2577,2)(2585,2)(2593,2)(2601,2)(2609,2)(2617,2)(2625,2)(2633,2)(2641,2)(2649,2)(2657,2)(2665,2)(2673,2)(2681,2)(2689,2)(2697,2)(2705,2)(2713,2)(2721,2)(2729,2)(2737,2)(2745,2)(2753,2)(2761,2)(2769,2)(2777,2)(2785,2)(2793,2)(2801,2)(2809,2)(2817,2)(2825,2)(2833,2)(2841,2)(2849,2)(2857,2)(2865,2)(2873,2)(2881,2)(2889,2)(2897,2)(2905,2)(2913,2)(2921,2)(2929,2)(2937,2)(2945,2)(2953,2)(2961,2)(2969,2)(2977,2)(2985,2)(2993,2)(3001,2)(3009,2)(3017,2)(3025,2)(3033,2)(3041,2)(3049,2)(3057,2)(3065,2)(3073,2)(3081,2)(3089,2)(3097,2)(3105,2)(3113,2)(3121,2)(3129,2)(3137,2)(3145,2)(3153,2)(3161,2)(3169,2)(3177,2)(3185,2)(3193,2)(3201,2)(3209,2)(3217,2)(3225,2)(3233,2)(3241,2)(3249,2)(3257,2)(3265,2)(3273,2)(3281,2)(3289,2)(3297,2)(3305,2)(3313,2)(3321,2)(3329,2)(3337,2)(3345,2)(3353,2)(3361,2)(3369,2)(3377,2)(3385,2)(3393,2)(3401,2)(3409,2)(3417,2)(3425,2)(3433,2)(3441,2)(3449,2)(3457,2)(3465,2)(3473,2)(3481,2)(3489,2)(3497,2)(3505,2)(3513,2)(3521,2)(3529,2)(3537,2)(3545,2)(3553,2)(3561,2)(3569,2)(3577,2)(3585,2)(3593,2)(3601,2)(3609,2)(3617,2)(3625,2)(3633,2)(3641,2)(3649,2)(3657,2)(3665,2)(3673,2)(3681,2)(3689,2)(3697,2)(3705,2)(3713,2)(3721,2)(3729,2)(3737,2)(3745,2)(3753,2)(3761,2)(3769,2)(3777,2)(3785,2)(3793,2)(3801,2)(3809,3)(3817,3)(3825,3)(3833,3)(3841,3)(3849,3)(3857,3)(3865,3)(3873,3)(3881,3)(3889,3)(3897,3)(3905,3)(3913,3)(3921,3)(3929,3)(3937,3)(3945,3)(3953,3)(3961,3)(3969,3)(3977,3)(3985,3)(3993,3)(4001,3)(4009,3)(4017,3)(4025,3)(4033,3)(4041,3)(4049,3)(4057,3)(4065,3)(4073,3)(4081,3)(4089,3)(4097,3)(4105,3)(4113,3)(4121,3)(4129,3)(4137,3)(4145,3)(4153,3)(4161,3)(4169,3)(4177,3)(4185,3)(4193,3)(4201,3)(4209,3)(4217,3)(4225,3)(4233,3)(4241,3)(4249,3)(4257,3)(4265,3)(4273,3)(4281,3)(4289,3)(4297,3)(4305,3)(4313,3)(4321,3)(4329,3)(4337,3)(4345,3)(4353,3)(4361,3)(4369,3)(4377,3)(4385,3)(4393,3)(4401,3)(4409,3)(4417,3)(4425,3)(4433,3)(4441,3)(4449,3)(4457,3)(4465,3)(4473,3)(4481,3)(4489,3)(4497,3)(4505,3)(4513,3)(4521,3)(4529,3)(4537,3)(4545,3)(4553,3)(4561,3)(4569,3)(4577,3)(4585,3)(4593,3)(4601,3)(4609,3)(4617,3)(4625,3)(4633,3)(4641,3)(4649,3)(4657,3)(4665,3)(4673,3)(4681,3)(4689,3)(4697,3)(4705,3)(4713,3)(4721,3)(4729,3)(4737,3)(4745,3)(4753,3)(4761,3)(4769,3)(4777,3)(4785,3)(4793,3)(4801,3)(4809,3)(4817,3)(4825,3)(4833,3)(4841,3)(4849,3)(4857,3)(4865,3)(4873,3)(4881,3)(4889,3)(4897,3)(4905,3)(4913,3)(4921,3)(4929,3)(4937,3)(4945,3)(4953,3)(4961,3)(4969,3)(4977,3)(4985,3)(4993,3)(5001,3)(5009,3)(5017,3)(5025,3)(5033,3)(5041,3)(5049,3)(5057,3)(5065,3)(5073,3)(5081,3)(5089,3)(5097,3)(5105,3)(5113,3)(5121,3)(5129,3)(5137,3)(5145,3)(5153,3)(5161,3)(5169,3)(5177,3)(5185,3)(5193,3)(5201,3)(5209,3)(5217,3)(5225,3)(5233,3)(5241,3)(5249,3)(5257,3)(5265,3)(5273,3)(5281,3)(5289,3)(5297,3)(5305,3)(5313,3)(5321,3)(5329,3)(5337,3)(5345,3)(5353,3)(5361,3)(5369,3)(5377,3)(5385,3)(5393,3)(5401,3)(5409,3)(5417,3)(5425,3)(5433,3)(5441,3)(5449,3)(5457,3)(5465,3)(5473,3)(5481,3)(5489,3)(5497,3)(5505,3)(5513,3)(5521,3)(5529,3)(5537,3)(5545,3)(5553,3)(5561,3)(5569,3)(5577,3)(5585,3)(5593,3)(5601,3)(5609,3)(5617,3)(5625,3)(5633,3)(5641,3)(5649,3)(5657,3)(5665,3)(5673,3)(5681,3)(5689,3)(5697,3)(5705,3)(5713,3)(5721,3)(5729,3)(5737,3)(5745,3)(5753,3)(5761,3)(5769,3)(5777,3)(5785,3)(5793,3)(5801,3)(5809,3)(5817,3)(5825,3)(5833,3)(5841,3)(5849,3)(5857,3)(5865,3)(5873,3)(5881,3)(5889,3)(5897,3)(5905,3)(5913,3)(5921,3)(5929,3)(5937,3)(5945,3)(5953,3)(5961,3)(5969,3)(5977,3)(5985,3)(5993,3)(6001,3)(6009,3)(6017,3)(6025,3)(6033,3)(6041,3)(6049,3)(6057,3)(6065,3)(6073,3)(6081,3)(6089,3)(6097,3)(6105,3)(6113,3)(6121,3)(6129,3)(6137,3)(6145,3)(6153,3)(6161,3)(6169,3)(6177,3)(6185,3)(6193,3)(6201,3)(6209,3)(6217,3)(6225,3)(6233,3)(6241,3)(6249,3)(6257,3)(6265,3)(6273,3)(6281,3)(6289,3)(6297,3)(6305,3)(6313,3)(6321,3)(6329,3)(6337,3)(6345,3)(6353,3)(6361,3)(6369,3)(6377,3)(6385,3)(6393,3)(6401,4)(6409,4)(6417,4)(6425,4)(6433,4)(6441,4)(6449,4)(6457,4)(6465,4)(6473,4)(6481,4)(6489,4)(6497,4)(6505,4)(6513,4)(6521,4)(6529,4)(6537,4)(6545,4)(6553,4)(6561,4)(6569,4)(6577,4)(6585,4)(6593,4)(6601,4)(6609,4)(6617,4)(6625,4)(6633,4)(6641,4)(6649,4)(6657,4)(6665,4)(6673,4)(6681,4)(6689,4)(6697,4)(6705,4)(6713,4)(6721,4)(6729,4)(6737,4)(6745,4)(6753,4)(6761,4)(6769,4)(6777,4)(6785,4)(6793,4)(6801,4)(6809,4)(6817,4)(6825,4)(6833,4)(6841,4)(6849,4)(6857,4)(6865,4)(6873,4)(6881,4)(6889,4)(6897,4)(6905,4)(6913,4)(6921,4)(6929,4)(6937,4)(6945,4)(6953,4)(6961,4)(6969,4)(6977,4)(6985,4)(6993,4)(7001,4)(7009,4)(7017,4)(7025,4)(7033,4)(7041,4)(7049,4)(7057,4)(7065,4)(7073,4)(7081,4)(7089,4)(7097,4)(7105,4)(7113,4)(7121,4)(7129,4)(7137,4)(7145,4)(7153,4)(7161,4)(7169,4)(7177,4)(7185,4)(7193,4)(7201,4)(7209,4)(7217,4)(7225,4)(7233,4)(7241,4)(7249,4)(7257,4)(7265,4)(7273,4)(7281,4)(7289,4)(7297,4)(7305,4)(7313,4)(7321,4)(7329,4)(7337,4)(7345,4)(7353,4)(7361,4)(7369,4)(7377,4)(7385,4)(7393,4)(7401,4)(7409,4)(7417,4)(7425,4)(7433,4)(7441,4)(7449,4)(7457,4)(7465,4)(7473,4)(7481,4)(7489,4)(7497,4)(7505,4)(7513,4)(7521,4)(7529,4)(7537,4)(7545,4)(7553,4)(7561,4)(7569,4)(7577,4)(7585,4)(7593,4)(7601,4)(7609,4)(7617,4)(7625,4)(7633,4)(7641,4)(7649,4)(7657,4)(7665,4)(7673,4)(7681,4)(7689,4)(7697,4)(7705,4)(7713,4)(7721,4)(7729,4)(7737,4)(7745,4)(7753,4)(7761,4)(7769,4)(7777,4)(7785,4)(7793,4)(7801,4)(7809,4)(7817,4)(7825,4)(7833,4)(7841,4)(7849,4)(7857,4)(7865,4)(7873,4)(7881,4)(7889,4)(7897,4)(7905,4)(7913,4)(7921,4)(7929,4)(7937,4)(7945,4)(7953,4)(7961,4)(7969,4)(7977,4)(7985,4)(7993,4)(8001,4)(8009,4)(8017,4)(8025,4)(8033,4)(8041,4)(8049,4)(8057,4)(8065,4)(8073,4)(8081,4)(8089,4)(8097,4)(8105,4)(8113,4)(8121,4)(8129,4)(8137,4)(8145,4)(8153,4)(8161,4)(8169,4)(8177,4)(8185,4)(8193,4)(8201,4)(8209,4)(8217,4)(8225,4)(8233,4)(8241,4)(8249,4)(8257,4)(8265,4)(8273,4)(8281,4)(8289,4)(8297,4)(8305,4)(8313,4)(8321,4)(8329,4)(8337,4)(8345,4)(8353,4)(8361,4)(8369,4)(8377,4)(8385,4)(8393,4)(8401,4)(8409,4)(8417,4)(8425,4)(8433,4)(8441,4)(8449,4)(8457,4)(8465,4)(8473,4)(8481,4)(8489,4)(8497,4)(8505,4)(8513,4)(8521,4)(8529,4)(8537,4)(8545,4)(8553,4)(8561,4)(8569,4)(8577,4)(8585,4)(8593,4)(8601,4)(8609,4)(8617,4)(8625,4)(8633,4)(8641,4)(8649,4)(8657,4)(8665,4)(8673,4)(8681,4)(8689,4)(8697,4)(8705,4)(8713,4)(8721,4)(8729,4)(8737,4)(8745,4)(8753,4)(8761,4)(8769,4)(8777,4)(8785,4)(8793,4)(8801,4)(8809,4)(8817,4)(8825,4)(8833,4)(8841,4)(8849,4)(8857,4)(8865,4)(8873,4)(8881,4)(8889,4)(8897,4)(8905,4)(8913,4)(8921,4)(8929,5)(8937,5)(8945,5)(8953,5)(8961,5)(8969,5)(8977,5)(8985,5)(8993,5)(9001,5)(9009,5)(9017,5)(9025,5)(9033,5)(9041,5)(9049,5)(9057,5)(9065,5)(9073,5)(9081,5)(9089,5)(9097,5)(9105,5)(9113,5)(9121,5)(9129,5)(9137,5)(9145,5)(9153,5)(9161,5)(9169,5)(9177,5)(9185,5)(9193,5)(9201,5)(9209,5)(9217,5)(9225,5)(9233,5)(9241,5)(9249,5)(9257,5)(9265,5)(9273,5)(9281,5)(9289,5)(9297,5)(9305,5)(9313,5)(9321,5)(9329,5)(9337,5)(9345,5)(9353,5)(9361,5)(9369,5)(9377,5)(9385,5)(9393,5)(9401,5)(9409,5)(9417,5)(9425,5)(9433,5)(9441,5)(9449,5)(9457,5)(9465,5)(9473,5)(9481,5)(9489,5)(9497,5)(9505,5)(9513,5)(9521,5)(9529,5)(9537,5)(9545,5)(9553,5)(9561,5)(9569,5)(9577,5)(9585,5)(9593,5)(9601,5)(9609,5)(9617,5)(9625,5)(9633,5)(9641,5)(9649,5)(9657,5)(9665,5)(9673,5)(9681,5)(9689,5)(9697,5)(9705,5)(9713,5)(9721,5)(9729,5)(9737,5)(9745,5)(9753,5)(9761,5)(9769,5)(9777,5)(9785,5)(9793,5)(9801,5)(9809,5)(9817,5)(9825,5)(9833,5)(9841,5)(9849,5)(9857,5)(9865,5)(9873,5)(9881,5)(9889,5)(9897,5)(9905,5)(9913,5)(9921,5)(9929,5)(9937,5)(9945,5)(9953,5)(9961,5)(9969,5)(9977,5)(9985,5)(9993,5)(10001,5)(10009,5)(10017,5)(10025,5)(10033,5)(10041,5)(10049,5)(10057,5)(10065,5)(10073,5)(10081,5)(10089,5)(10097,5)(10105,5)(10113,5)(10121,5)(10129,5)(10137,5)(10145,5)(10153,5)(10161,5)(10169,5)(10177,5)(10185,5)(10193,5)(10201,5)(10209,5)(10217,5)(10225,5)(10233,5)(10241,5)(10249,5)(10257,5)(10265,5)(10273,5)(10281,5)(10289,5)(10297,5)(10305,5)(10313,5)(10321,5)(10329,5)(10337,5)(10345,5)(10353,5)(10361,5)(10369,5)(10377,5)(10385,5)(10393,5)(10401,5)(10409,5)(10417,5)(10425,5)(10433,5)(10441,5)(10449,5)(10457,5)(10465,5)(10473,5)(10481,5)(10489,5)(10497,5)(10505,5)(10513,5)(10521,5)(10529,5)(10537,5)(10545,5)(10553,5)(10561,5)(10569,5)(10577,5)(10585,5)(10593,5)(10601,5)(10609,5)(10617,5)(10625,5)(10633,5)(10641,5)(10649,5)(10657,5)(10665,5)(10673,5)(10681,5)(10689,5)(10697,5)(10705,5)(10713,5)(10721,5)(10729,5)(10737,5)(10745,5)(10753,5)(10761,5)(10769,5)(10777,5)(10785,5)(10793,5)(10801,5)(10809,5)(10817,5)(10825,5)(10833,5)(10841,5)(10849,5)(10857,5)(10865,5)(10873,5)(10881,5)(10889,5)(10897,5)(10905,5)(10913,5)(10921,5)(10929,5)(10937,5)(10945,5)(10953,5)(10961,5)(10969,5)(10977,5)(10985,5)(10993,5)(11001,5)(11009,5)(11017,5)(11025,5)(11033,5)(11041,5)(11049,5)(11057,5)(11065,5)(11073,5)(11081,5)(11089,5)(11097,5)(11105,5)(11113,5)(11121,5)(11129,6)(11137,6)(11145,6)(11153,6)(11161,6)(11169,6)(11177,6)(11185,6)(11193,6)(11201,6)(11209,6)(11217,6)(11225,6)(11233,6)(11241,6)(11249,6)(11257,6)(11265,6)(11273,6)(11281,6)(11289,6)(11297,6)(11305,6)(11313,6)(11321,6)(11329,6)(11337,6)(11345,6)(11353,6)(11361,6)(11369,6)(11377,6)(11385,6)(11393,6)(11401,6)(11409,6)(11417,6)(11425,6)(11433,6)(11441,6)(11449,6)(11457,6)(11465,6)(11473,6)(11481,6)(11489,6)(11497,6)(11505,6)(11513,6)(11521,6)(11529,6)(11537,6)(11545,6)(11553,6)(11561,6)(11569,6)(11577,6)(11585,6)(11593,6)(11601,6)(11609,6)(11617,6)(11625,6)(11633,6)(11641,6)(11649,6)(11657,6)(11665,6)(11673,6)(11681,6)(11689,6)(11697,6)(11705,6)(11713,6)(11721,6)(11729,6)(11737,6)(11745,6)(11753,6)(11761,6)(11769,6)(11777,6)(11785,6)(11793,6)(11801,6)(11809,6)(11817,6)(11825,6)(11833,6)(11841,6)(11849,6)(11857,6)(11865,6)(11873,6)(11881,6)(11889,6)(11897,6)(11905,6)(11913,6)(11921,6)(11929,6)(11937,6)(11945,6)(11953,6)(11961,6)(11969,6)(11977,6)(11985,6)(11993,6)(12001,6)(12009,6)(12017,6)(12025,6)(12033,6)(12041,6)(12049,6)(12057,6)(12065,6)(12073,6)(12081,6)(12089,6)(12097,6)(12105,6)(12113,6)(12121,6)(12129,6)(12137,6)(12145,6)(12153,6)(12161,6)(12169,6)(12177,6)(12185,6)(12193,6)(12201,6)(12209,6)(12217,6)(12225,6)(12233,6)(12241,6)(12249,6)(12257,6)(12265,6)(12273,6)(12281,6)(12289,6)(12297,6)(12305,6)(12313,6)(12321,6)(12329,6)(12337,6)(12345,6)(12353,6)(12361,6)(12369,6)(12377,6)(12385,6)(12393,6)(12401,6)(12409,6)(12417,6)(12425,6)(12433,6)(12441,6)(12449,6)(12457,6)(12465,6)(12473,6)(12481,6)(12489,6)(12497,6)(12505,6)(12513,6)(12521,6)(12529,6)(12537,6)(12545,6)(12553,6)(12561,6)(12569,6)(12577,6)(12585,6)(12593,6)(12601,6)(12609,6)(12617,6)(12625,6)(12633,6)(12641,6)(12649,6)(12657,6)(12665,6)(12673,6)(12681,6)(12689,6)(12697,6)(12705,6)(12713,6)(12721,6)(12729,6)(12737,6)(12745,6)(12753,6)(12761,6)(12769,6)(12777,6)(12785,6)(12793,6)(12801,6)(12809,6)(12817,6)(12825,6)(12833,6)(12841,6)(12849,6)(12857,6)(12865,6)(12873,6)(12881,6)(12889,6)(12897,6)(12905,6)(12913,7)(12921,7)(12929,7)(12937,7)(12945,7)(12953,7)(12961,7)(12969,7)(12977,7)(12985,7)(12993,7)(13001,7)(13009,7)(13017,7)(13025,7)(13033,7)(13041,7)(13049,7)(13057,7)(13065,7)(13073,7)(13081,7)(13089,7)(13097,7)(13105,7)(13113,7)(13121,7)(13129,7)(13137,7)(13145,7)(13153,7)(13161,7)(13169,7)(13177,7)(13185,7)(13193,7)(13201,7)(13209,7)(13217,7)(13225,7)(13233,7)(13241,7)(13249,7)(13257,7)(13265,7)(13273,7)(13281,7)(13289,7)(13297,7)(13305,7)(13313,7)(13321,7)(13329,7)(13337,7)(13345,7)(13353,7)(13361,7)(13369,7)(13377,7)(13385,7)(13393,7)(13401,7)(13409,7)(13417,7)(13425,7)(13433,7)(13441,7)(13449,7)(13457,7)(13465,7)(13473,7)(13481,7)(13489,7)(13497,7)(13505,7)(13513,7)(13521,7)(13529,7)(13537,7)(13545,7)(13553,7)(13561,7)(13569,7)(13577,7)(13585,7)(13593,7)(13601,7)(13609,7)(13617,7)(13625,7)(13633,7)(13641,7)(13649,7)(13657,7)(13665,7)(13673,7)(13681,7)(13689,7)(13697,7)(13705,7)(13713,7)(13721,7)(13729,7)(13737,7)(13745,7)(13753,7)(13761,7)(13769,7)(13777,7)(13785,7)(13793,7)(13801,7)(13809,7)(13817,7)(13825,7)(13833,7)(13841,7)(13849,7)(13857,7)(13865,7)(13873,7)(13881,7)(13889,7)(13897,7)(13905,7)(13913,7)(13921,7)(13929,7)(13937,7)(13945,7)(13953,7)(13961,7)(13969,7)(13977,7)(13985,7)(13993,7)(14001,7)(14009,7)(14017,7)(14025,7)(14033,7)(14041,7)(14049,7)(14057,7)(14065,7)(14073,7)(14081,7)(14089,7)(14097,7)(14105,7)(14113,7)(14121,7)(14129,7)(14137,7)(14145,7)(14153,7)(14161,7)(14169,7)(14177,7)(14185,7)(14193,7)(14201,7)(14209,8)(14217,8)(14225,8)(14233,8)(14241,8)(14249,8)(14257,8)(14265,8)(14273,8)(14281,8)(14289,8)(14297,8)(14305,8)(14313,8)(14321,8)(14329,8)(14337,8)(14345,8)(14353,8)(14361,8)(14369,8)(14377,8)(14385,8)(14393,8)(14401,8)(14409,8)(14417,8)(14425,8)(14433,8)(14441,8)(14449,8)(14457,8)(14465,8)(14473,8)(14481,8)(14489,8)(14497,8)(14505,8)(14513,8)(14521,8)(14529,8)(14537,8)(14545,8)(14553,8)(14561,8)(14569,8)(14577,8)(14585,8)(14593,8)(14601,8)(14609,8)(14617,8)(14625,8)(14633,8)(14641,8)(14649,8)(14657,8)(14665,8)(14673,8)(14681,8)(14689,8)(14697,8)(14705,8)(14713,8)(14721,8)(14729,8)(14737,8)(14745,8)(14753,8)(14761,8)(14769,8)(14777,8)(14785,8)(14793,8)(14801,8)(14809,8)(14817,8)(14825,8)(14833,8)(14841,8)(14849,8)(14857,8)(14865,8)(14873,8)(14881,8)(14889,8)(14897,8)(14905,8)(14913,8)(14921,8)(14929,8)(14937,8)(14945,8)(14953,8)(14961,8)(14969,8)(14977,8)(14985,8)(14993,8)(15001,8)(15009,8)(15017,8)(15025,8)(15033,8)(15041,8)(15049,8)(15057,8)(15065,8)(15073,9)(15081,9)(15089,9)(15097,9)(15105,9)(15113,9)(15121,9)(15129,9)(15137,9)(15145,9)(15153,9)(15161,9)(15169,9)(15177,9)(15185,9)(15193,9)(15201,9)(15209,9)(15217,9)(15225,9)(15233,9)(15241,9)(15249,9)(15257,9)(15265,9)(15273,9)(15281,9)(15289,9)(15297,9)(15305,9)(15313,9)(15321,9)(15329,9)(15337,9)(15345,9)(15353,9)(15361,9)(15369,9)(15377,9)(15385,9)(15393,9)(15401,9)(15409,9)(15417,9)(15425,9)(15433,9)(15441,9)(15449,9)(15457,9)(15465,9)(15473,9)(15481,9)(15489,9)(15497,9)(15505,9)(15513,9)(15521,9)(15529,9)(15537,9)(15545,9)(15553,9)(15561,10)(15569,10)(15577,10)(15585,10)(15593,10)(15601,10)(15609,10)(15617,10)(15625,10)(15633,10)(15641,10)(15649,10)(15657,10)(15665,10)(15673,10)(15681,10)(15689,10)(15697,10)(15705,10)(15713,10)(15721,10)(15729,10)(15737,10)(15745,10)(15753,10)(15761,10)(15769,10)(15777,10)(15785,10)(15793,11)(15801,11)(15809,11)(15817,11)(15825,11)(15833,11)(15841,11)(15849,11)(15857,12)
        };
    
    \addplot[
        color=blue,
        mark='-',
        ]
        coordinates{
        (1,0.2592868213230597)(9,0.2592868213230597)(17,0.2592868213230597)(25,0.2592868213230597)(33,0.2592868213230597)(41,0.2592868213230597)(49,0.2592868213230597)(57,0.2592868213230597)(65,0.2592868213230597)(73,0.2592868213230597)(81,0.2592868213230597)(89,0.2592868213230597)(97,0.2592868213230597)(105,0.2592868213230597)(113,0.2592868213230597)(121,0.2592868213230597)(129,0.2592868213230597)(137,0.2592868213230597)(145,0.2592868213230597)(153,0.2592868213230597)(161,0.2592868213230597)(169,0.2592868213230597)(177,0.2592868213230597)(185,0.2592868213230597)(193,0.2592868213230597)(201,0.2592868213230597)(209,0.2592868213230597)(217,0.2592868213230597)(225,0.2592868213230597)(233,0.2592868213230597)(241,0.2592868213230597)(249,0.2592868213230597)(257,0.2592868213230597)(265,0.2592868213230597)(273,0.2592868213230597)(281,0.2592868213230597)(289,0.2592868213230597)(297,0.2592868213230597)(305,0.2592868213230597)(313,0.2592868213230597)(321,0.2592868213230597)(329,0.2592868213230597)(337,0.2592868213230597)(345,0.2592868213230597)(353,0.2592868213230597)(361,0.2592868213230597)(369,0.2592868213230597)(377,0.2592868213230597)(385,0.2592868213230597)(393,0.2592868213230597)(401,0.2592868213230597)(409,0.2592868213230597)(417,0.2592868213230597)(425,0.2592868213230597)(433,0.2592868213230597)(441,0.2592868213230597)(449,0.2592868213230597)(457,0.2592868213230597)(465,0.2592868213230597)(473,0.2592868213230597)(481,0.2592868213230597)(489,0.2592868213230597)(497,0.2592868213230597)(505,0.2592868213230597)(513,0.2592868213230597)(521,0.2592868213230597)(529,0.2592868213230597)(537,0.2592868213230597)(545,0.2592868213230597)(553,0.2592868213230597)(561,0.2592868213230597)(569,0.2592868213230597)(577,0.2592868213230597)(585,0.2592868213230597)(593,0.2592868213230597)(601,0.2592868213230597)(609,0.2592868213230597)(617,0.2592868213230597)(625,0.2592868213230597)(633,0.2592868213230597)(641,0.2592868213230597)(649,0.2592868213230597)(657,0.2592868213230597)(665,0.2592868213230597)(673,0.2592868213230597)(681,0.2592868213230597)(689,0.2592868213230597)(697,0.2592868213230597)(705,0.2592868213230597)(713,0.2592868213230597)(721,0.2592868213230597)(729,0.2592868213230597)(737,0.2592868213230597)(745,0.2592868213230597)(753,0.2592868213230597)(761,0.2592868213230597)(769,0.2592868213230597)(777,0.2592868213230597)(785,0.2592868213230597)(793,0.2592868213230597)(801,0.2592868213230597)(809,0.2592868213230597)(817,0.2592868213230597)(825,0.2592868213230597)(833,0.2592868213230597)(841,0.2592868213230597)(849,0.2592868213230597)(857,0.2592868213230597)(865,0.2592868213230597)(873,0.2592868213230597)(881,0.2592868213230597)(889,0.2592868213230597)(897,0.2592868213230597)(905,0.2592868213230597)(913,0.2592868213230597)(921,0.2592868213230597)(929,0.2592868213230597)(937,0.2592868213230597)(945,0.2592868213230597)(953,0.2592868213230597)(961,0.2592868213230597)(969,0.2592868213230597)(977,0.2592868213230597)(985,0.2592868213230597)(993,0.2592868213230597)(1001,0.2592868213230597)(1009,0.2592868213230597)(1017,0.2592868213230597)(1025,0.2592868213230597)(1033,0.2592868213230597)(1041,0.2592868213230597)(1049,0.2592868213230597)(1057,0.2592868213230597)(1065,0.2592868213230597)(1073,0.2592868213230597)(1081,0.2592868213230597)(1089,0.2592868213230597)(1097,0.2592868213230597)(1105,0.2592868213230597)(1113,0.2592868213230597)(1121,0.2592868213230597)(1129,0.2592868213230597)(1137,0.2592868213230597)(1145,0.2592868213230597)(1153,0.2592868213230597)(1161,0.2592868213230597)(1169,0.2592868213230597)(1177,0.2592868213230597)(1185,0.2592868213230597)(1193,0.2592868213230597)(1201,0.2592868213230597)(1209,0.2592868213230597)(1217,0.2592868213230597)(1225,0.2592868213230597)(1233,0.2592868213230597)(1241,0.2592868213230597)(1249,0.2592868213230597)(1257,0.2592868213230597)(1265,0.2592868213230597)(1273,0.2592868213230597)(1281,0.2592868213230597)(1289,0.2592868213230597)(1297,0.2592868213230597)(1305,0.2592868213230597)(1313,0.2592868213230597)(1321,0.2592868213230597)(1329,0.2592868213230597)(1337,0.2592868213230597)(1345,0.2592868213230597)(1353,0.2592868213230597)(1361,0.2592868213230597)(1369,0.2592868213230597)(1377,0.2592868213230597)(1385,0.2592868213230597)(1393,0.2592868213230597)(1401,0.2592868213230597)(1409,0.2592868213230597)(1417,0.2592868213230597)(1425,0.2592868213230597)(1433,0.2592868213230597)(1441,0.2592868213230597)(1449,0.2592868213230597)(1457,0.2592868213230597)(1465,0.2592868213230597)(1473,0.2592868213230597)(1481,0.2592868213230597)(1489,0.2592868213230597)(1497,0.8983943887611288)(1505,0.8983943887611288)(1513,0.8983943887611288)(1521,0.8983943887611288)(1529,0.8983943887611288)(1537,0.8983943887611288)(1545,0.8983943887611288)(1553,0.8983943887611288)(1561,0.8983943887611288)(1569,0.8983943887611288)(1577,0.8983943887611288)(1585,0.8983943887611288)(1593,0.8983943887611288)(1601,0.8983943887611288)(1609,0.8983943887611288)(1617,0.8983943887611288)(1625,0.8983943887611288)(1633,0.8983943887611288)(1641,0.8983943887611288)(1649,0.8983943887611288)(1657,0.8983943887611288)(1665,0.8983943887611288)(1673,0.8983943887611288)(1681,0.8983943887611288)(1689,0.8983943887611288)(1697,0.8983943887611288)(1705,0.8983943887611288)(1713,0.8983943887611288)(1721,0.8983943887611288)(1729,0.8983943887611288)(1737,0.8983943887611288)(1745,0.8983943887611288)(1753,0.8983943887611288)(1761,0.8983943887611288)(1769,0.8983943887611288)(1777,0.8983943887611288)(1785,0.8983943887611288)(1793,0.8983943887611288)(1801,0.8983943887611288)(1809,0.8983943887611288)(1817,0.8983943887611288)(1825,0.8983943887611288)(1833,0.8983943887611288)(1841,0.8983943887611288)(1849,0.8983943887611288)(1857,0.8983943887611288)(1865,0.8983943887611288)(1873,0.8983943887611288)(1881,0.8983943887611288)(1889,0.8983943887611288)(1897,0.8983943887611288)(1905,0.8983943887611288)(1913,0.8983943887611288)(1921,0.8983943887611288)(1929,0.8983943887611288)(1937,0.8983943887611288)(1945,0.8983943887611288)(1953,0.8983943887611288)(1961,0.8983943887611288)(1969,0.8983943887611288)(1977,0.8983943887611288)(1985,0.8983943887611288)(1993,0.8983943887611288)(2001,0.8983943887611288)(2009,0.8983943887611288)(2017,0.8983943887611288)(2025,0.8983943887611288)(2033,0.8983943887611288)(2041,0.8983943887611288)(2049,0.8983943887611288)(2057,0.8983943887611288)(2065,0.8983943887611288)(2073,0.8983943887611288)(2081,0.8983943887611288)(2089,0.8983943887611288)(2097,0.8983943887611288)(2105,0.8983943887611288)(2113,0.8983943887611288)(2121,0.8983943887611288)(2129,0.8983943887611288)(2137,0.8983943887611288)(2145,0.8983943887611288)(2153,0.8983943887611288)(2161,0.8983943887611288)(2169,0.8983943887611288)(2177,0.8983943887611288)(2185,0.8983943887611288)(2193,0.8983943887611288)(2201,0.8983943887611288)(2209,0.8983943887611288)(2217,0.8983943887611288)(2225,0.8983943887611288)(2233,0.8983943887611288)(2241,0.8983943887611288)(2249,0.8983943887611288)(2257,0.8983943887611288)(2265,0.8983943887611288)(2273,0.8983943887611288)(2281,0.8983943887611288)(2289,0.8983943887611288)(2297,0.8983943887611288)(2305,0.8983943887611288)(2313,0.8983943887611288)(2321,0.8983943887611288)(2329,0.8983943887611288)(2337,0.8983943887611288)(2345,0.8983943887611288)(2353,0.8983943887611288)(2361,0.8983943887611288)(2369,0.8983943887611288)(2377,0.8983943887611288)(2385,0.8983943887611288)(2393,0.8983943887611288)(2401,0.8983943887611288)(2409,0.8983943887611288)(2417,0.8983943887611288)(2425,0.8983943887611288)(2433,0.8983943887611288)(2441,0.8983943887611288)(2449,0.8983943887611288)(2457,0.8983943887611288)(2465,0.8983943887611288)(2473,0.8983943887611288)(2481,0.8983943887611288)(2489,0.8983943887611288)(2497,0.8983943887611288)(2505,0.8983943887611288)(2513,0.8983943887611288)(2521,0.8983943887611288)(2529,0.8983943887611288)(2537,0.8983943887611288)(2545,0.8983943887611288)(2553,0.8983943887611288)(2561,0.8983943887611288)(2569,0.8983943887611288)(2577,0.8983943887611288)(2585,0.8983943887611288)(2593,0.8983943887611288)(2601,0.8983943887611288)(2609,0.8983943887611288)(2617,0.8983943887611288)(2625,0.8983943887611288)(2633,0.8983943887611288)(2641,0.8983943887611288)(2649,0.8983943887611288)(2657,0.8983943887611288)(2665,0.8983943887611288)(2673,0.8983943887611288)(2681,0.8983943887611288)(2689,0.8983943887611288)(2697,0.8983943887611288)(2705,0.8983943887611288)(2713,0.8983943887611288)(2721,0.8983943887611288)(2729,0.8983943887611288)(2737,0.8983943887611288)(2745,0.8983943887611288)(2753,0.8983943887611288)(2761,0.8983943887611288)(2769,0.8983943887611288)(2777,0.8983943887611288)(2785,0.8983943887611288)(2793,0.8983943887611288)(2801,0.8983943887611288)(2809,0.8983943887611288)(2817,0.8983943887611288)(2825,0.8983943887611288)(2833,0.8983943887611288)(2841,0.8983943887611288)(2849,0.8983943887611288)(2857,0.8983943887611288)(2865,0.8983943887611288)(2873,0.8983943887611288)(2881,0.8983943887611288)(2889,0.8983943887611288)(2897,0.8983943887611288)(2905,0.8983943887611288)(2913,0.8983943887611288)(2921,0.8983943887611288)(2929,0.8983943887611288)(2937,0.8983943887611288)(2945,0.8983943887611288)(2953,0.8983943887611288)(2961,0.8983943887611288)(2969,0.8983943887611288)(2977,0.8983943887611288)(2985,0.8983943887611288)(2993,0.8983943887611288)(3001,0.8983943887611288)(3009,0.8983943887611288)(3017,0.8983943887611288)(3025,0.8983943887611288)(3033,0.8983943887611288)(3041,0.8983943887611288)(3049,0.8983943887611288)(3057,0.8983943887611288)(3065,0.8983943887611288)(3073,0.8983943887611288)(3081,0.8983943887611288)(3089,0.8983943887611288)(3097,0.8983943887611288)(3105,0.8983943887611288)(3113,0.8983943887611288)(3121,0.8983943887611288)(3129,0.8983943887611288)(3137,0.8983943887611288)(3145,0.8983943887611288)(3153,0.8983943887611288)(3161,0.8983943887611288)(3169,0.8983943887611288)(3177,0.8983943887611288)(3185,0.8983943887611288)(3193,0.8983943887611288)(3201,0.8983943887611288)(3209,0.8983943887611288)(3217,0.8983943887611288)(3225,0.8983943887611288)(3233,0.8983943887611288)(3241,0.8983943887611288)(3249,0.8983943887611288)(3257,0.8983943887611288)(3265,0.8983943887611288)(3273,0.8983943887611288)(3281,0.8983943887611288)(3289,0.8983943887611288)(3297,0.8983943887611288)(3305,0.8983943887611288)(3313,0.8983943887611288)(3321,0.8983943887611288)(3329,0.8983943887611288)(3337,0.8983943887611288)(3345,0.8983943887611288)(3353,0.8983943887611288)(3361,0.8983943887611288)(3369,0.8983943887611288)(3377,0.8983943887611288)(3385,0.8983943887611288)(3393,0.8983943887611288)(3401,0.8983943887611288)(3409,0.8983943887611288)(3417,0.8983943887611288)(3425,0.8983943887611288)(3433,0.8983943887611288)(3441,0.8983943887611288)(3449,0.8983943887611288)(3457,0.8983943887611288)(3465,0.8983943887611288)(3473,0.8983943887611288)(3481,0.8983943887611288)(3489,0.8983943887611288)(3497,0.8983943887611288)(3505,0.8983943887611288)(3513,0.8983943887611288)(3521,0.8983943887611288)(3529,0.8983943887611288)(3537,0.8983943887611288)(3545,0.8983943887611288)(3553,0.8983943887611288)(3561,0.8983943887611288)(3569,0.8983943887611288)(3577,0.8983943887611288)(3585,0.8983943887611288)(3593,0.8983943887611288)(3601,0.8983943887611288)(3609,0.8983943887611288)(3617,0.8983943887611288)(3625,0.8983943887611288)(3633,0.8983943887611288)(3641,0.8983943887611288)(3649,0.8983943887611288)(3657,0.8983943887611288)(3665,0.8983943887611288)(3673,0.8983943887611288)(3681,0.8983943887611288)(3689,0.8983943887611288)(3697,0.8983943887611288)(3705,0.8983943887611288)(3713,0.8983943887611288)(3721,0.8983943887611288)(3729,0.8983943887611288)(3737,0.8983943887611288)(3745,0.8983943887611288)(3753,0.8983943887611288)(3761,0.8983943887611288)(3769,0.8983943887611288)(3777,0.8983943887611288)(3785,0.8983943887611288)(3793,0.8983943887611288)(3801,0.8983943887611288)(3809,1.7929504381968222)(3817,1.7929504381968222)(3825,1.7929504381968222)(3833,1.7929504381968222)(3841,1.7929504381968222)(3849,1.7929504381968222)(3857,1.7929504381968222)(3865,1.7929504381968222)(3873,1.7929504381968222)(3881,1.7929504381968222)(3889,1.7929504381968222)(3897,1.7929504381968222)(3905,1.7929504381968222)(3913,1.7929504381968222)(3921,1.7929504381968222)(3929,1.7929504381968222)(3937,1.7929504381968222)(3945,1.7929504381968222)(3953,1.7929504381968222)(3961,1.7929504381968222)(3969,1.7929504381968222)(3977,1.7929504381968222)(3985,1.7929504381968222)(3993,1.7929504381968222)(4001,1.7929504381968222)(4009,1.7929504381968222)(4017,1.7929504381968222)(4025,1.7929504381968222)(4033,1.7929504381968222)(4041,1.7929504381968222)(4049,1.7929504381968222)(4057,1.7929504381968222)(4065,1.7929504381968222)(4073,1.7929504381968222)(4081,1.7929504381968222)(4089,1.7929504381968222)(4097,1.7929504381968222)(4105,1.7929504381968222)(4113,1.7929504381968222)(4121,1.7929504381968222)(4129,1.7929504381968222)(4137,1.7929504381968222)(4145,1.7929504381968222)(4153,1.7929504381968222)(4161,1.7929504381968222)(4169,1.7929504381968222)(4177,1.7929504381968222)(4185,1.7929504381968222)(4193,1.7929504381968222)(4201,1.7929504381968222)(4209,1.7929504381968222)(4217,1.7929504381968222)(4225,1.7929504381968222)(4233,1.7929504381968222)(4241,1.7929504381968222)(4249,1.7929504381968222)(4257,1.7929504381968222)(4265,1.7929504381968222)(4273,1.7929504381968222)(4281,1.7929504381968222)(4289,1.7929504381968222)(4297,1.7929504381968222)(4305,1.7929504381968222)(4313,1.7929504381968222)(4321,1.7929504381968222)(4329,1.7929504381968222)(4337,1.7929504381968222)(4345,1.7929504381968222)(4353,1.7929504381968222)(4361,1.7929504381968222)(4369,1.7929504381968222)(4377,1.7929504381968222)(4385,1.7929504381968222)(4393,1.7929504381968222)(4401,1.7929504381968222)(4409,1.7929504381968222)(4417,1.7929504381968222)(4425,1.7929504381968222)(4433,1.7929504381968222)(4441,1.7929504381968222)(4449,1.7929504381968222)(4457,1.7929504381968222)(4465,1.7929504381968222)(4473,1.7929504381968222)(4481,1.7929504381968222)(4489,1.7929504381968222)(4497,1.7929504381968222)(4505,1.7929504381968222)(4513,1.7929504381968222)(4521,1.7929504381968222)(4529,1.7929504381968222)(4537,1.7929504381968222)(4545,1.7929504381968222)(4553,1.7929504381968222)(4561,1.7929504381968222)(4569,1.7929504381968222)(4577,1.7929504381968222)(4585,1.7929504381968222)(4593,1.7929504381968222)(4601,1.7929504381968222)(4609,1.7929504381968222)(4617,1.7929504381968222)(4625,1.7929504381968222)(4633,1.7929504381968222)(4641,1.7929504381968222)(4649,1.7929504381968222)(4657,1.7929504381968222)(4665,1.7929504381968222)(4673,1.7929504381968222)(4681,1.7929504381968222)(4689,1.7929504381968222)(4697,1.7929504381968222)(4705,1.7929504381968222)(4713,1.7929504381968222)(4721,1.7929504381968222)(4729,1.7929504381968222)(4737,1.7929504381968222)(4745,1.7929504381968222)(4753,1.7929504381968222)(4761,1.7929504381968222)(4769,1.7929504381968222)(4777,1.7929504381968222)(4785,1.7929504381968222)(4793,1.7929504381968222)(4801,1.7929504381968222)(4809,1.7929504381968222)(4817,1.7929504381968222)(4825,1.7929504381968222)(4833,1.7929504381968222)(4841,1.7929504381968222)(4849,1.7929504381968222)(4857,1.7929504381968222)(4865,1.7929504381968222)(4873,1.7929504381968222)(4881,1.7929504381968222)(4889,1.7929504381968222)(4897,1.7929504381968222)(4905,1.7929504381968222)(4913,1.7929504381968222)(4921,1.7929504381968222)(4929,1.7929504381968222)(4937,1.7929504381968222)(4945,1.7929504381968222)(4953,1.7929504381968222)(4961,1.7929504381968222)(4969,1.7929504381968222)(4977,1.7929504381968222)(4985,1.7929504381968222)(4993,1.7929504381968222)(5001,1.7929504381968222)(5009,1.7929504381968222)(5017,1.7929504381968222)(5025,1.7929504381968222)(5033,1.7929504381968222)(5041,1.7929504381968222)(5049,1.7929504381968222)(5057,1.7929504381968222)(5065,1.7929504381968222)(5073,1.7929504381968222)(5081,1.7929504381968222)(5089,1.7929504381968222)(5097,1.7929504381968222)(5105,1.7929504381968222)(5113,1.7929504381968222)(5121,1.7929504381968222)(5129,1.7929504381968222)(5137,1.7929504381968222)(5145,1.7929504381968222)(5153,1.7929504381968222)(5161,1.7929504381968222)(5169,1.7929504381968222)(5177,1.7929504381968222)(5185,1.7929504381968222)(5193,1.7929504381968222)(5201,1.7929504381968222)(5209,1.7929504381968222)(5217,1.7929504381968222)(5225,1.7929504381968222)(5233,1.7929504381968222)(5241,1.7929504381968222)(5249,1.7929504381968222)(5257,1.7929504381968222)(5265,1.7929504381968222)(5273,1.7929504381968222)(5281,1.7929504381968222)(5289,1.7929504381968222)(5297,1.7929504381968222)(5305,1.7929504381968222)(5313,1.7929504381968222)(5321,1.7929504381968222)(5329,1.7929504381968222)(5337,1.7929504381968222)(5345,1.7929504381968222)(5353,1.7929504381968222)(5361,1.7929504381968222)(5369,1.7929504381968222)(5377,1.7929504381968222)(5385,1.7929504381968222)(5393,1.7929504381968222)(5401,1.7929504381968222)(5409,1.7929504381968222)(5417,1.7929504381968222)(5425,1.7929504381968222)(5433,1.7929504381968222)(5441,1.7929504381968222)(5449,1.7929504381968222)(5457,1.7929504381968222)(5465,1.7929504381968222)(5473,1.7929504381968222)(5481,1.7929504381968222)(5489,1.7929504381968222)(5497,1.7929504381968222)(5505,1.7929504381968222)(5513,1.7929504381968222)(5521,1.7929504381968222)(5529,1.7929504381968222)(5537,1.7929504381968222)(5545,1.7929504381968222)(5553,1.7929504381968222)(5561,1.7929504381968222)(5569,1.7929504381968222)(5577,1.7929504381968222)(5585,1.7929504381968222)(5593,1.7929504381968222)(5601,1.7929504381968222)(5609,1.7929504381968222)(5617,1.7929504381968222)(5625,1.7929504381968222)(5633,1.7929504381968222)(5641,1.7929504381968222)(5649,1.7929504381968222)(5657,1.7929504381968222)(5665,1.7929504381968222)(5673,1.7929504381968222)(5681,1.7929504381968222)(5689,1.7929504381968222)(5697,1.7929504381968222)(5705,1.7929504381968222)(5713,1.7929504381968222)(5721,1.7929504381968222)(5729,1.7929504381968222)(5737,1.7929504381968222)(5745,1.7929504381968222)(5753,1.7929504381968222)(5761,1.7929504381968222)(5769,1.7929504381968222)(5777,1.7929504381968222)(5785,1.7929504381968222)(5793,1.7929504381968222)(5801,1.7929504381968222)(5809,1.7929504381968222)(5817,1.7929504381968222)(5825,1.7929504381968222)(5833,1.7929504381968222)(5841,1.7929504381968222)(5849,1.7929504381968222)(5857,1.7929504381968222)(5865,1.7929504381968222)(5873,1.7929504381968222)(5881,1.7929504381968222)(5889,1.7929504381968222)(5897,1.7929504381968222)(5905,1.7929504381968222)(5913,1.7929504381968222)(5921,1.7929504381968222)(5929,1.7929504381968222)(5937,1.7929504381968222)(5945,1.7929504381968222)(5953,1.7929504381968222)(5961,1.7929504381968222)(5969,1.7929504381968222)(5977,1.7929504381968222)(5985,1.7929504381968222)(5993,1.7929504381968222)(6001,1.7929504381968222)(6009,1.7929504381968222)(6017,1.7929504381968222)(6025,1.7929504381968222)(6033,1.7929504381968222)(6041,1.7929504381968222)(6049,1.7929504381968222)(6057,1.7929504381968222)(6065,1.7929504381968222)(6073,1.7929504381968222)(6081,1.7929504381968222)(6089,1.7929504381968222)(6097,1.7929504381968222)(6105,1.7929504381968222)(6113,1.7929504381968222)(6121,1.7929504381968222)(6129,1.7929504381968222)(6137,1.7929504381968222)(6145,1.7929504381968222)(6153,1.7929504381968222)(6161,1.7929504381968222)(6169,1.7929504381968222)(6177,1.7929504381968222)(6185,1.7929504381968222)(6193,1.7929504381968222)(6201,1.7929504381968222)(6209,1.7929504381968222)(6217,1.7929504381968222)(6225,1.7929504381968222)(6233,1.7929504381968222)(6241,1.7929504381968222)(6249,1.7929504381968222)(6257,1.7929504381968222)(6265,1.7929504381968222)(6273,1.7929504381968222)(6281,1.7929504381968222)(6289,1.7929504381968222)(6297,1.7929504381968222)(6305,1.7929504381968222)(6313,1.7929504381968222)(6321,1.7929504381968222)(6329,1.7929504381968222)(6337,1.7929504381968222)(6345,1.7929504381968222)(6353,1.7929504381968222)(6361,1.7929504381968222)(6369,1.7929504381968222)(6377,1.7929504381968222)(6385,1.7929504381968222)(6393,1.7929504381968222)(6401,2.874517433453356)(6409,2.874517433453356)(6417,2.874517433453356)(6425,2.874517433453356)(6433,2.874517433453356)(6441,2.874517433453356)(6449,2.874517433453356)(6457,2.874517433453356)(6465,2.874517433453356)(6473,2.874517433453356)(6481,2.874517433453356)(6489,2.874517433453356)(6497,2.874517433453356)(6505,2.874517433453356)(6513,2.874517433453356)(6521,2.874517433453356)(6529,2.874517433453356)(6537,2.874517433453356)(6545,2.874517433453356)(6553,2.874517433453356)(6561,2.874517433453356)(6569,2.874517433453356)(6577,2.874517433453356)(6585,2.874517433453356)(6593,2.874517433453356)(6601,2.874517433453356)(6609,2.874517433453356)(6617,2.874517433453356)(6625,2.874517433453356)(6633,2.874517433453356)(6641,2.874517433453356)(6649,2.874517433453356)(6657,2.874517433453356)(6665,2.874517433453356)(6673,2.874517433453356)(6681,2.874517433453356)(6689,2.874517433453356)(6697,2.874517433453356)(6705,2.874517433453356)(6713,2.874517433453356)(6721,2.874517433453356)(6729,2.874517433453356)(6737,2.874517433453356)(6745,2.874517433453356)(6753,2.874517433453356)(6761,2.874517433453356)(6769,2.874517433453356)(6777,2.874517433453356)(6785,2.874517433453356)(6793,2.874517433453356)(6801,2.874517433453356)(6809,2.874517433453356)(6817,2.874517433453356)(6825,2.874517433453356)(6833,2.874517433453356)(6841,2.874517433453356)(6849,2.874517433453356)(6857,2.874517433453356)(6865,2.874517433453356)(6873,2.874517433453356)(6881,2.874517433453356)(6889,2.874517433453356)(6897,2.874517433453356)(6905,2.874517433453356)(6913,2.874517433453356)(6921,2.874517433453356)(6929,2.874517433453356)(6937,2.874517433453356)(6945,2.874517433453356)(6953,2.874517433453356)(6961,2.874517433453356)(6969,2.874517433453356)(6977,2.874517433453356)(6985,2.874517433453356)(6993,2.874517433453356)(7001,2.874517433453356)(7009,2.874517433453356)(7017,2.874517433453356)(7025,2.874517433453356)(7033,2.874517433453356)(7041,2.874517433453356)(7049,2.874517433453356)(7057,2.874517433453356)(7065,2.874517433453356)(7073,2.874517433453356)(7081,2.874517433453356)(7089,2.874517433453356)(7097,2.874517433453356)(7105,2.874517433453356)(7113,2.874517433453356)(7121,2.874517433453356)(7129,2.874517433453356)(7137,2.874517433453356)(7145,2.874517433453356)(7153,2.874517433453356)(7161,2.874517433453356)(7169,2.874517433453356)(7177,2.874517433453356)(7185,2.874517433453356)(7193,2.874517433453356)(7201,2.874517433453356)(7209,2.874517433453356)(7217,2.874517433453356)(7225,2.874517433453356)(7233,2.874517433453356)(7241,2.874517433453356)(7249,2.874517433453356)(7257,2.874517433453356)(7265,2.874517433453356)(7273,2.874517433453356)(7281,2.874517433453356)(7289,2.874517433453356)(7297,2.874517433453356)(7305,2.874517433453356)(7313,2.874517433453356)(7321,2.874517433453356)(7329,2.874517433453356)(7337,2.874517433453356)(7345,2.874517433453356)(7353,2.874517433453356)(7361,2.874517433453356)(7369,2.874517433453356)(7377,2.874517433453356)(7385,2.874517433453356)(7393,2.874517433453356)(7401,2.874517433453356)(7409,2.874517433453356)(7417,2.874517433453356)(7425,2.874517433453356)(7433,2.874517433453356)(7441,2.874517433453356)(7449,2.874517433453356)(7457,2.874517433453356)(7465,2.874517433453356)(7473,2.874517433453356)(7481,2.874517433453356)(7489,2.874517433453356)(7497,2.874517433453356)(7505,2.874517433453356)(7513,2.874517433453356)(7521,2.874517433453356)(7529,2.874517433453356)(7537,2.874517433453356)(7545,2.874517433453356)(7553,2.874517433453356)(7561,2.874517433453356)(7569,2.874517433453356)(7577,2.874517433453356)(7585,2.874517433453356)(7593,2.874517433453356)(7601,2.874517433453356)(7609,2.874517433453356)(7617,2.874517433453356)(7625,2.874517433453356)(7633,2.874517433453356)(7641,2.874517433453356)(7649,2.874517433453356)(7657,2.874517433453356)(7665,2.874517433453356)(7673,2.874517433453356)(7681,2.874517433453356)(7689,2.874517433453356)(7697,2.874517433453356)(7705,2.874517433453356)(7713,2.874517433453356)(7721,2.874517433453356)(7729,2.874517433453356)(7737,2.874517433453356)(7745,2.874517433453356)(7753,2.874517433453356)(7761,2.874517433453356)(7769,2.874517433453356)(7777,2.874517433453356)(7785,2.874517433453356)(7793,2.874517433453356)(7801,2.874517433453356)(7809,2.874517433453356)(7817,2.874517433453356)(7825,2.874517433453356)(7833,2.874517433453356)(7841,2.874517433453356)(7849,2.874517433453356)(7857,2.874517433453356)(7865,2.874517433453356)(7873,2.874517433453356)(7881,2.874517433453356)(7889,2.874517433453356)(7897,2.874517433453356)(7905,2.874517433453356)(7913,2.874517433453356)(7921,2.874517433453356)(7929,2.874517433453356)(7937,2.874517433453356)(7945,2.874517433453356)(7953,2.874517433453356)(7961,2.874517433453356)(7969,2.874517433453356)(7977,2.874517433453356)(7985,2.874517433453356)(7993,2.874517433453356)(8001,2.874517433453356)(8009,2.874517433453356)(8017,2.874517433453356)(8025,2.874517433453356)(8033,2.874517433453356)(8041,2.874517433453356)(8049,2.874517433453356)(8057,2.874517433453356)(8065,2.874517433453356)(8073,2.874517433453356)(8081,2.874517433453356)(8089,2.874517433453356)(8097,2.874517433453356)(8105,2.874517433453356)(8113,2.874517433453356)(8121,2.874517433453356)(8129,2.874517433453356)(8137,2.874517433453356)(8145,2.874517433453356)(8153,2.874517433453356)(8161,2.874517433453356)(8169,2.874517433453356)(8177,2.874517433453356)(8185,2.874517433453356)(8193,2.874517433453356)(8201,2.874517433453356)(8209,2.874517433453356)(8217,2.874517433453356)(8225,2.874517433453356)(8233,2.874517433453356)(8241,2.874517433453356)(8249,2.874517433453356)(8257,2.874517433453356)(8265,2.874517433453356)(8273,2.874517433453356)(8281,2.874517433453356)(8289,2.874517433453356)(8297,2.874517433453356)(8305,2.874517433453356)(8313,2.874517433453356)(8321,2.874517433453356)(8329,2.874517433453356)(8337,2.874517433453356)(8345,2.874517433453356)(8353,2.874517433453356)(8361,2.874517433453356)(8369,2.874517433453356)(8377,2.874517433453356)(8385,2.874517433453356)(8393,2.874517433453356)(8401,2.874517433453356)(8409,2.874517433453356)(8417,2.874517433453356)(8425,2.874517433453356)(8433,2.874517433453356)(8441,2.874517433453356)(8449,2.874517433453356)(8457,2.874517433453356)(8465,2.874517433453356)(8473,2.874517433453356)(8481,2.874517433453356)(8489,2.874517433453356)(8497,2.874517433453356)(8505,2.874517433453356)(8513,2.874517433453356)(8521,2.874517433453356)(8529,2.874517433453356)(8537,2.874517433453356)(8545,2.874517433453356)(8553,2.874517433453356)(8561,2.874517433453356)(8569,2.874517433453356)(8577,2.874517433453356)(8585,2.874517433453356)(8593,2.874517433453356)(8601,2.874517433453356)(8609,2.874517433453356)(8617,2.874517433453356)(8625,2.874517433453356)(8633,2.874517433453356)(8641,2.874517433453356)(8649,2.874517433453356)(8657,2.874517433453356)(8665,2.874517433453356)(8673,2.874517433453356)(8681,2.874517433453356)(8689,2.874517433453356)(8697,2.874517433453356)(8705,2.874517433453356)(8713,2.874517433453356)(8721,2.874517433453356)(8729,2.874517433453356)(8737,2.874517433453356)(8745,2.874517433453356)(8753,2.874517433453356)(8761,2.874517433453356)(8769,2.874517433453356)(8777,2.874517433453356)(8785,2.874517433453356)(8793,2.874517433453356)(8801,2.874517433453356)(8809,2.874517433453356)(8817,2.874517433453356)(8825,2.874517433453356)(8833,2.874517433453356)(8841,2.874517433453356)(8849,2.874517433453356)(8857,2.874517433453356)(8865,2.874517433453356)(8873,2.874517433453356)(8881,2.874517433453356)(8889,2.874517433453356)(8897,2.874517433453356)(8905,2.874517433453356)(8913,2.874517433453356)(8921,2.874517433453356)(8929,4.100659495269618)(8937,4.100659495269618)(8945,4.100659495269618)(8953,4.100659495269618)(8961,4.100659495269618)(8969,4.100659495269618)(8977,4.100659495269618)(8985,4.100659495269618)(8993,4.100659495269618)(9001,4.100659495269618)(9009,4.100659495269618)(9017,4.100659495269618)(9025,4.100659495269618)(9033,4.100659495269618)(9041,4.100659495269618)(9049,4.100659495269618)(9057,4.100659495269618)(9065,4.100659495269618)(9073,4.100659495269618)(9081,4.100659495269618)(9089,4.100659495269618)(9097,4.100659495269618)(9105,4.100659495269618)(9113,4.100659495269618)(9121,4.100659495269618)(9129,4.100659495269618)(9137,4.100659495269618)(9145,4.100659495269618)(9153,4.100659495269618)(9161,4.100659495269618)(9169,4.100659495269618)(9177,4.100659495269618)(9185,4.100659495269618)(9193,4.100659495269618)(9201,4.100659495269618)(9209,4.100659495269618)(9217,4.100659495269618)(9225,4.100659495269618)(9233,4.100659495269618)(9241,4.100659495269618)(9249,4.100659495269618)(9257,4.100659495269618)(9265,4.100659495269618)(9273,4.100659495269618)(9281,4.100659495269618)(9289,4.100659495269618)(9297,4.100659495269618)(9305,4.100659495269618)(9313,4.100659495269618)(9321,4.100659495269618)(9329,4.100659495269618)(9337,4.100659495269618)(9345,4.100659495269618)(9353,4.100659495269618)(9361,4.100659495269618)(9369,4.100659495269618)(9377,4.100659495269618)(9385,4.100659495269618)(9393,4.100659495269618)(9401,4.100659495269618)(9409,4.100659495269618)(9417,4.100659495269618)(9425,4.100659495269618)(9433,4.100659495269618)(9441,4.100659495269618)(9449,4.100659495269618)(9457,4.100659495269618)(9465,4.100659495269618)(9473,4.100659495269618)(9481,4.100659495269618)(9489,4.100659495269618)(9497,4.100659495269618)(9505,4.100659495269618)(9513,4.100659495269618)(9521,4.100659495269618)(9529,4.100659495269618)(9537,4.100659495269618)(9545,4.100659495269618)(9553,4.100659495269618)(9561,4.100659495269618)(9569,4.100659495269618)(9577,4.100659495269618)(9585,4.100659495269618)(9593,4.100659495269618)(9601,4.100659495269618)(9609,4.100659495269618)(9617,4.100659495269618)(9625,4.100659495269618)(9633,4.100659495269618)(9641,4.100659495269618)(9649,4.100659495269618)(9657,4.100659495269618)(9665,4.100659495269618)(9673,4.100659495269618)(9681,4.100659495269618)(9689,4.100659495269618)(9697,4.100659495269618)(9705,4.100659495269618)(9713,4.100659495269618)(9721,4.100659495269618)(9729,4.100659495269618)(9737,4.100659495269618)(9745,4.100659495269618)(9753,4.100659495269618)(9761,4.100659495269618)(9769,4.100659495269618)(9777,4.100659495269618)(9785,4.100659495269618)(9793,4.100659495269618)(9801,4.100659495269618)(9809,4.100659495269618)(9817,4.100659495269618)(9825,4.100659495269618)(9833,4.100659495269618)(9841,4.100659495269618)(9849,4.100659495269618)(9857,4.100659495269618)(9865,4.100659495269618)(9873,4.100659495269618)(9881,4.100659495269618)(9889,4.100659495269618)(9897,4.100659495269618)(9905,4.100659495269618)(9913,4.100659495269618)(9921,4.100659495269618)(9929,4.100659495269618)(9937,4.100659495269618)(9945,4.100659495269618)(9953,4.100659495269618)(9961,4.100659495269618)(9969,4.100659495269618)(9977,4.100659495269618)(9985,4.100659495269618)(9993,4.100659495269618)(10001,4.100659495269618)(10009,4.100659495269618)(10017,4.100659495269618)(10025,4.100659495269618)(10033,4.100659495269618)(10041,4.100659495269618)(10049,4.100659495269618)(10057,4.100659495269618)(10065,4.100659495269618)(10073,4.100659495269618)(10081,4.100659495269618)(10089,4.100659495269618)(10097,4.100659495269618)(10105,4.100659495269618)(10113,4.100659495269618)(10121,4.100659495269618)(10129,4.100659495269618)(10137,4.100659495269618)(10145,4.100659495269618)(10153,4.100659495269618)(10161,4.100659495269618)(10169,4.100659495269618)(10177,4.100659495269618)(10185,4.100659495269618)(10193,4.100659495269618)(10201,4.100659495269618)(10209,4.100659495269618)(10217,4.100659495269618)(10225,4.100659495269618)(10233,4.100659495269618)(10241,4.100659495269618)(10249,4.100659495269618)(10257,4.100659495269618)(10265,4.100659495269618)(10273,4.100659495269618)(10281,4.100659495269618)(10289,4.100659495269618)(10297,4.100659495269618)(10305,4.100659495269618)(10313,4.100659495269618)(10321,4.100659495269618)(10329,4.100659495269618)(10337,4.100659495269618)(10345,4.100659495269618)(10353,4.100659495269618)(10361,4.100659495269618)(10369,4.100659495269618)(10377,4.100659495269618)(10385,4.100659495269618)(10393,4.100659495269618)(10401,4.100659495269618)(10409,4.100659495269618)(10417,4.100659495269618)(10425,4.100659495269618)(10433,4.100659495269618)(10441,4.100659495269618)(10449,4.100659495269618)(10457,4.100659495269618)(10465,4.100659495269618)(10473,4.100659495269618)(10481,4.100659495269618)(10489,4.100659495269618)(10497,4.100659495269618)(10505,4.100659495269618)(10513,4.100659495269618)(10521,4.100659495269618)(10529,4.100659495269618)(10537,4.100659495269618)(10545,4.100659495269618)(10553,4.100659495269618)(10561,4.100659495269618)(10569,4.100659495269618)(10577,4.100659495269618)(10585,4.100659495269618)(10593,4.100659495269618)(10601,4.100659495269618)(10609,4.100659495269618)(10617,4.100659495269618)(10625,4.100659495269618)(10633,4.100659495269618)(10641,4.100659495269618)(10649,4.100659495269618)(10657,4.100659495269618)(10665,4.100659495269618)(10673,4.100659495269618)(10681,4.100659495269618)(10689,4.100659495269618)(10697,4.100659495269618)(10705,4.100659495269618)(10713,4.100659495269618)(10721,4.100659495269618)(10729,4.100659495269618)(10737,4.100659495269618)(10745,4.100659495269618)(10753,4.100659495269618)(10761,4.100659495269618)(10769,4.100659495269618)(10777,4.100659495269618)(10785,4.100659495269618)(10793,4.100659495269618)(10801,4.100659495269618)(10809,4.100659495269618)(10817,4.100659495269618)(10825,4.100659495269618)(10833,4.100659495269618)(10841,4.100659495269618)(10849,4.100659495269618)(10857,4.100659495269618)(10865,4.100659495269618)(10873,4.100659495269618)(10881,4.100659495269618)(10889,4.100659495269618)(10897,4.100659495269618)(10905,4.100659495269618)(10913,4.100659495269618)(10921,4.100659495269618)(10929,4.100659495269618)(10937,4.100659495269618)(10945,4.100659495269618)(10953,4.100659495269618)(10961,4.100659495269618)(10969,4.100659495269618)(10977,4.100659495269618)(10985,4.100659495269618)(10993,4.100659495269618)(11001,4.100659495269618)(11009,4.100659495269618)(11017,4.100659495269618)(11025,4.100659495269618)(11033,4.100659495269618)(11041,4.100659495269618)(11049,4.100659495269618)(11057,4.100659495269618)(11065,4.100659495269618)(11073,4.100659495269618)(11081,4.100659495269618)(11089,4.100659495269618)(11097,4.100659495269618)(11105,4.100659495269618)(11113,4.100659495269618)(11121,4.100659495269618)(11129,5.442910860229391)(11137,5.442910860229391)(11145,5.442910860229391)(11153,5.442910860229391)(11161,5.442910860229391)(11169,5.442910860229391)(11177,5.442910860229391)(11185,5.442910860229391)(11193,5.442910860229391)(11201,5.442910860229391)(11209,5.442910860229391)(11217,5.442910860229391)(11225,5.442910860229391)(11233,5.442910860229391)(11241,5.442910860229391)(11249,5.442910860229391)(11257,5.442910860229391)(11265,5.442910860229391)(11273,5.442910860229391)(11281,5.442910860229391)(11289,5.442910860229391)(11297,5.442910860229391)(11305,5.442910860229391)(11313,5.442910860229391)(11321,5.442910860229391)(11329,5.442910860229391)(11337,5.442910860229391)(11345,5.442910860229391)(11353,5.442910860229391)(11361,5.442910860229391)(11369,5.442910860229391)(11377,5.442910860229391)(11385,5.442910860229391)(11393,5.442910860229391)(11401,5.442910860229391)(11409,5.442910860229391)(11417,5.442910860229391)(11425,5.442910860229391)(11433,5.442910860229391)(11441,5.442910860229391)(11449,5.442910860229391)(11457,5.442910860229391)(11465,5.442910860229391)(11473,5.442910860229391)(11481,5.442910860229391)(11489,5.442910860229391)(11497,5.442910860229391)(11505,5.442910860229391)(11513,5.442910860229391)(11521,5.442910860229391)(11529,5.442910860229391)(11537,5.442910860229391)(11545,5.442910860229391)(11553,5.442910860229391)(11561,5.442910860229391)(11569,5.442910860229391)(11577,5.442910860229391)(11585,5.442910860229391)(11593,5.442910860229391)(11601,5.442910860229391)(11609,5.442910860229391)(11617,5.442910860229391)(11625,5.442910860229391)(11633,5.442910860229391)(11641,5.442910860229391)(11649,5.442910860229391)(11657,5.442910860229391)(11665,5.442910860229391)(11673,5.442910860229391)(11681,5.442910860229391)(11689,5.442910860229391)(11697,5.442910860229391)(11705,5.442910860229391)(11713,5.442910860229391)(11721,5.442910860229391)(11729,5.442910860229391)(11737,5.442910860229391)(11745,5.442910860229391)(11753,5.442910860229391)(11761,5.442910860229391)(11769,5.442910860229391)(11777,5.442910860229391)(11785,5.442910860229391)(11793,5.442910860229391)(11801,5.442910860229391)(11809,5.442910860229391)(11817,5.442910860229391)(11825,5.442910860229391)(11833,5.442910860229391)(11841,5.442910860229391)(11849,5.442910860229391)(11857,5.442910860229391)(11865,5.442910860229391)(11873,5.442910860229391)(11881,5.442910860229391)(11889,5.442910860229391)(11897,5.442910860229391)(11905,5.442910860229391)(11913,5.442910860229391)(11921,5.442910860229391)(11929,5.442910860229391)(11937,5.442910860229391)(11945,5.442910860229391)(11953,5.442910860229391)(11961,5.442910860229391)(11969,5.442910860229391)(11977,5.442910860229391)(11985,5.442910860229391)(11993,5.442910860229391)(12001,5.442910860229391)(12009,5.442910860229391)(12017,5.442910860229391)(12025,5.442910860229391)(12033,5.442910860229391)(12041,5.442910860229391)(12049,5.442910860229391)(12057,5.442910860229391)(12065,5.442910860229391)(12073,5.442910860229391)(12081,5.442910860229391)(12089,5.442910860229391)(12097,5.442910860229391)(12105,5.442910860229391)(12113,5.442910860229391)(12121,5.442910860229391)(12129,5.442910860229391)(12137,5.442910860229391)(12145,5.442910860229391)(12153,5.442910860229391)(12161,5.442910860229391)(12169,5.442910860229391)(12177,5.442910860229391)(12185,5.442910860229391)(12193,5.442910860229391)(12201,5.442910860229391)(12209,5.442910860229391)(12217,5.442910860229391)(12225,5.442910860229391)(12233,5.442910860229391)(12241,5.442910860229391)(12249,5.442910860229391)(12257,5.442910860229391)(12265,5.442910860229391)(12273,5.442910860229391)(12281,5.442910860229391)(12289,5.442910860229391)(12297,5.442910860229391)(12305,5.442910860229391)(12313,5.442910860229391)(12321,5.442910860229391)(12329,5.442910860229391)(12337,5.442910860229391)(12345,5.442910860229391)(12353,5.442910860229391)(12361,5.442910860229391)(12369,5.442910860229391)(12377,5.442910860229391)(12385,5.442910860229391)(12393,5.442910860229391)(12401,5.442910860229391)(12409,5.442910860229391)(12417,5.442910860229391)(12425,5.442910860229391)(12433,5.442910860229391)(12441,5.442910860229391)(12449,5.442910860229391)(12457,5.442910860229391)(12465,5.442910860229391)(12473,5.442910860229391)(12481,5.442910860229391)(12489,5.442910860229391)(12497,5.442910860229391)(12505,5.442910860229391)(12513,5.442910860229391)(12521,5.442910860229391)(12529,5.442910860229391)(12537,5.442910860229391)(12545,5.442910860229391)(12553,5.442910860229391)(12561,5.442910860229391)(12569,5.442910860229391)(12577,5.442910860229391)(12585,5.442910860229391)(12593,5.442910860229391)(12601,5.442910860229391)(12609,5.442910860229391)(12617,5.442910860229391)(12625,5.442910860229391)(12633,5.442910860229391)(12641,5.442910860229391)(12649,5.442910860229391)(12657,5.442910860229391)(12665,5.442910860229391)(12673,5.442910860229391)(12681,5.442910860229391)(12689,5.442910860229391)(12697,5.442910860229391)(12705,5.442910860229391)(12713,5.442910860229391)(12721,5.442910860229391)(12729,5.442910860229391)(12737,5.442910860229391)(12745,5.442910860229391)(12753,5.442910860229391)(12761,5.442910860229391)(12769,5.442910860229391)(12777,5.442910860229391)(12785,5.442910860229391)(12793,5.442910860229391)(12801,5.442910860229391)(12809,5.442910860229391)(12817,5.442910860229391)(12825,5.442910860229391)(12833,5.442910860229391)(12841,5.442910860229391)(12849,5.442910860229391)(12857,5.442910860229391)(12865,5.442910860229391)(12873,5.442910860229391)(12881,5.442910860229391)(12889,5.442910860229391)(12897,5.442910860229391)(12905,5.442910860229391)(12913,6.881076913311006)(12921,6.881076913311006)(12929,6.881076913311006)(12937,6.881076913311006)(12945,6.881076913311006)(12953,6.881076913311006)(12961,6.881076913311006)(12969,6.881076913311006)(12977,6.881076913311006)(12985,6.881076913311006)(12993,6.881076913311006)(13001,6.881076913311006)(13009,6.881076913311006)(13017,6.881076913311006)(13025,6.881076913311006)(13033,6.881076913311006)(13041,6.881076913311006)(13049,6.881076913311006)(13057,6.881076913311006)(13065,6.881076913311006)(13073,6.881076913311006)(13081,6.881076913311006)(13089,6.881076913311006)(13097,6.881076913311006)(13105,6.881076913311006)(13113,6.881076913311006)(13121,6.881076913311006)(13129,6.881076913311006)(13137,6.881076913311006)(13145,6.881076913311006)(13153,6.881076913311006)(13161,6.881076913311006)(13169,6.881076913311006)(13177,6.881076913311006)(13185,6.881076913311006)(13193,6.881076913311006)(13201,6.881076913311006)(13209,6.881076913311006)(13217,6.881076913311006)(13225,6.881076913311006)(13233,6.881076913311006)(13241,6.881076913311006)(13249,6.881076913311006)(13257,6.881076913311006)(13265,6.881076913311006)(13273,6.881076913311006)(13281,6.881076913311006)(13289,6.881076913311006)(13297,6.881076913311006)(13305,6.881076913311006)(13313,6.881076913311006)(13321,6.881076913311006)(13329,6.881076913311006)(13337,6.881076913311006)(13345,6.881076913311006)(13353,6.881076913311006)(13361,6.881076913311006)(13369,6.881076913311006)(13377,6.881076913311006)(13385,6.881076913311006)(13393,6.881076913311006)(13401,6.881076913311006)(13409,6.881076913311006)(13417,6.881076913311006)(13425,6.881076913311006)(13433,6.881076913311006)(13441,6.881076913311006)(13449,6.881076913311006)(13457,6.881076913311006)(13465,6.881076913311006)(13473,6.881076913311006)(13481,6.881076913311006)(13489,6.881076913311006)(13497,6.881076913311006)(13505,6.881076913311006)(13513,6.881076913311006)(13521,6.881076913311006)(13529,6.881076913311006)(13537,6.881076913311006)(13545,6.881076913311006)(13553,6.881076913311006)(13561,6.881076913311006)(13569,6.881076913311006)(13577,6.881076913311006)(13585,6.881076913311006)(13593,6.881076913311006)(13601,6.881076913311006)(13609,6.881076913311006)(13617,6.881076913311006)(13625,6.881076913311006)(13633,6.881076913311006)(13641,6.881076913311006)(13649,6.881076913311006)(13657,6.881076913311006)(13665,6.881076913311006)(13673,6.881076913311006)(13681,6.881076913311006)(13689,6.881076913311006)(13697,6.881076913311006)(13705,6.881076913311006)(13713,6.881076913311006)(13721,6.881076913311006)(13729,6.881076913311006)(13737,6.881076913311006)(13745,6.881076913311006)(13753,6.881076913311006)(13761,6.881076913311006)(13769,6.881076913311006)(13777,6.881076913311006)(13785,6.881076913311006)(13793,6.881076913311006)(13801,6.881076913311006)(13809,6.881076913311006)(13817,6.881076913311006)(13825,6.881076913311006)(13833,6.881076913311006)(13841,6.881076913311006)(13849,6.881076913311006)(13857,6.881076913311006)(13865,6.881076913311006)(13873,6.881076913311006)(13881,6.881076913311006)(13889,6.881076913311006)(13897,6.881076913311006)(13905,6.881076913311006)(13913,6.881076913311006)(13921,6.881076913311006)(13929,6.881076913311006)(13937,6.881076913311006)(13945,6.881076913311006)(13953,6.881076913311006)(13961,6.881076913311006)(13969,6.881076913311006)(13977,6.881076913311006)(13985,6.881076913311006)(13993,6.881076913311006)(14001,6.881076913311006)(14009,6.881076913311006)(14017,6.881076913311006)(14025,6.881076913311006)(14033,6.881076913311006)(14041,6.881076913311006)(14049,6.881076913311006)(14057,6.881076913311006)(14065,6.881076913311006)(14073,6.881076913311006)(14081,6.881076913311006)(14089,6.881076913311006)(14097,6.881076913311006)(14105,6.881076913311006)(14113,6.881076913311006)(14121,6.881076913311006)(14129,6.881076913311006)(14137,6.881076913311006)(14145,6.881076913311006)(14153,6.881076913311006)(14161,6.881076913311006)(14169,6.881076913311006)(14177,6.881076913311006)(14185,6.881076913311006)(14193,6.881076913311006)(14201,6.881076913311006)(14209,8.40021585028975)(14217,8.40021585028975)(14225,8.40021585028975)(14233,8.40021585028975)(14241,8.40021585028975)(14249,8.40021585028975)(14257,8.40021585028975)(14265,8.40021585028975)(14273,8.40021585028975)(14281,8.40021585028975)(14289,8.40021585028975)(14297,8.40021585028975)(14305,8.40021585028975)(14313,8.40021585028975)(14321,8.40021585028975)(14329,8.40021585028975)(14337,8.40021585028975)(14345,8.40021585028975)(14353,8.40021585028975)(14361,8.40021585028975)(14369,8.40021585028975)(14377,8.40021585028975)(14385,8.40021585028975)(14393,8.40021585028975)(14401,8.40021585028975)(14409,8.40021585028975)(14417,8.40021585028975)(14425,8.40021585028975)(14433,8.40021585028975)(14441,8.40021585028975)(14449,8.40021585028975)(14457,8.40021585028975)(14465,8.40021585028975)(14473,8.40021585028975)(14481,8.40021585028975)(14489,8.40021585028975)(14497,8.40021585028975)(14505,8.40021585028975)(14513,8.40021585028975)(14521,8.40021585028975)(14529,8.40021585028975)(14537,8.40021585028975)(14545,8.40021585028975)(14553,8.40021585028975)(14561,8.40021585028975)(14569,8.40021585028975)(14577,8.40021585028975)(14585,8.40021585028975)(14593,8.40021585028975)(14601,8.40021585028975)(14609,8.40021585028975)(14617,8.40021585028975)(14625,8.40021585028975)(14633,8.40021585028975)(14641,8.40021585028975)(14649,8.40021585028975)(14657,8.40021585028975)(14665,8.40021585028975)(14673,8.40021585028975)(14681,8.40021585028975)(14689,8.40021585028975)(14697,8.40021585028975)(14705,8.40021585028975)(14713,8.40021585028975)(14721,8.40021585028975)(14729,8.40021585028975)(14737,8.40021585028975)(14745,8.40021585028975)(14753,8.40021585028975)(14761,8.40021585028975)(14769,8.40021585028975)(14777,8.40021585028975)(14785,8.40021585028975)(14793,8.40021585028975)(14801,8.40021585028975)(14809,8.40021585028975)(14817,8.40021585028975)(14825,8.40021585028975)(14833,8.40021585028975)(14841,8.40021585028975)(14849,8.40021585028975)(14857,8.40021585028975)(14865,8.40021585028975)(14873,8.40021585028975)(14881,8.40021585028975)(14889,8.40021585028975)(14897,8.40021585028975)(14905,8.40021585028975)(14913,8.40021585028975)(14921,8.40021585028975)(14929,8.40021585028975)(14937,8.40021585028975)(14945,8.40021585028975)(14953,8.40021585028975)(14961,8.40021585028975)(14969,8.40021585028975)(14977,8.40021585028975)(14985,8.40021585028975)(14993,8.40021585028975)(15001,8.40021585028975)(15009,8.40021585028975)(15017,8.40021585028975)(15025,8.40021585028975)(15033,8.40021585028975)(15041,8.40021585028975)(15049,8.40021585028975)(15057,8.40021585028975)(15065,8.40021585028975)(15073,9.988904201588099)(15081,9.988904201588099)(15089,9.988904201588099)(15097,9.988904201588099)(15105,9.988904201588099)(15113,9.988904201588099)(15121,9.988904201588099)(15129,9.988904201588099)(15137,9.988904201588099)(15145,9.988904201588099)(15153,9.988904201588099)(15161,9.988904201588099)(15169,9.988904201588099)(15177,9.988904201588099)(15185,9.988904201588099)(15193,9.988904201588099)(15201,9.988904201588099)(15209,9.988904201588099)(15217,9.988904201588099)(15225,9.988904201588099)(15233,9.988904201588099)(15241,9.988904201588099)(15249,9.988904201588099)(15257,9.988904201588099)(15265,9.988904201588099)(15273,9.988904201588099)(15281,9.988904201588099)(15289,9.988904201588099)(15297,9.988904201588099)(15305,9.988904201588099)(15313,9.988904201588099)(15321,9.988904201588099)(15329,9.988904201588099)(15337,9.988904201588099)(15345,9.988904201588099)(15353,9.988904201588099)(15361,9.988904201588099)(15369,9.988904201588099)(15377,9.988904201588099)(15385,9.988904201588099)(15393,9.988904201588099)(15401,9.988904201588099)(15409,9.988904201588099)(15417,9.988904201588099)(15425,9.988904201588099)(15433,9.988904201588099)(15441,9.988904201588099)(15449,9.988904201588099)(15457,9.988904201588099)(15465,9.988904201588099)(15473,9.988904201588099)(15481,9.988904201588099)(15489,9.988904201588099)(15497,9.988904201588099)(15505,9.988904201588099)(15513,9.988904201588099)(15521,9.988904201588099)(15529,9.988904201588099)(15537,9.988904201588099)(15545,9.988904201588099)(15553,9.988904201588099)(15561,11.638175851725496)(15569,11.638175851725496)(15577,11.638175851725496)(15585,11.638175851725496)(15593,11.638175851725496)(15601,11.638175851725496)(15609,11.638175851725496)(15617,11.638175851725496)(15625,11.638175851725496)(15633,11.638175851725496)(15641,11.638175851725496)(15649,11.638175851725496)(15657,11.638175851725496)(15665,11.638175851725496)(15673,11.638175851725496)(15681,11.638175851725496)(15689,11.638175851725496)(15697,11.638175851725496)(15705,11.638175851725496)(15713,11.638175851725496)(15721,11.638175851725496)(15729,11.638175851725496)(15737,11.638175851725496)(15745,11.638175851725496)(15753,11.638175851725496)(15761,11.638175851725496)(15769,11.638175851725496)(15777,11.638175851725496)(15785,11.638175851725496)(15793,13.340840083040518)(15801,13.340840083040518)(15809,13.340840083040518)(15817,13.340840083040518)(15825,13.340840083040518)(15833,13.340840083040518)(15841,13.340840083040518)(15849,13.340840083040518)(15857,15.09102522102372)
        };
    
    
    \legend{$\hat{\tau}$, $K \cdot \min_c n_c$, $\min_c n_c$, $(K-2)\cdot \min_c n_c - \delta$}
    
    \end{axis}
    \end{tikzpicture}
    
    \caption{Measured $\hat{\tau}$ on all tuples from  $\mathcal{S}(5, 60)$. The blue and green lines that were dashed in the previous figures have been made continuous to make clearer that the blue curve surpasses the green one.}
    \label{fig:K-5}
    
     %\label{fig: grafico [100-200]}
    \end{figure}

==> figHapprox.tex <==
\begin{figure}
    \centering
    \begin{tikzpicture}
        \begin{axis}[
        every axis plot/.append style={line width=0.975pt},
            title={},
            width=\linewidth,
            % height=\axisdefaultheight,
            xlabel={Tuple index after sorting by the value of $h$.},
            ylabel={Number of rounds},
            xmin=0,
            xmax=100,
            % xtick={0,20,40,60,80,100},
            % ytick={0,20,40,60,80,100,120},
            legend pos=north west,
            ymajorgrids=true,
            grid style=dashed,
        ]
        \addplot[color=blue, mark='-', dashed] coordinates { (0, 44.0)(1, 45.0)(2, 46.0)(3, 47.0)(4, 46.0)(5, 47.0)(6, 48.0)(7, 48.0)(8, 48.0)(9, 49.0)(10, 49.0)(11, 47.0)(12, 49.0)(13, 48.0)(14, 49.0)(15, 50.0)(16, 50.0)(17, 50.0)(18, 50.0)(19, 50.0)(20, 49.0)(21, 51.0)(22, 51.0)(23, 51.0)(24, 50.0)(25, 51.0)(26, 51.0)(27, 52.0)(28, 52.0)(29, 52.0)(30, 52.0)(31, 52.0)(32, 52.0)(33, 50.0)(34, 51.0)(35, 53.0)(36, 53.0)(37, 53.0)(38, 52.0)(39, 53.0)(40, 53.0)(41, 54.0)(42, 54.0)(43, 54.0)(44, 54.0)(45, 54.0)(46, 54.0)(47, 52.0)(48, 53.0)(49, 55.0)(50, 55.0)(51, 55.0)(52, 54.0)(53, 55.0)(54, 56.0)(55, 55.0)(56, 56.0)(57, 56.0)(58, 56.0)(59, 56.0)(60, 53.0)(61, 56.0)(62, 57.0)(63, 54.0)(64, 57.0)(65, 57.0)(66, 55.0)(67, 58.0)(68, 57.0)(69, 56.0)(70, 58.0)(71, 58.0)(72, 60.0)(73, 59.0)(74, 58.0)(75, 58.0)(76, 57.0)(77, 60.0)(78, 60.0)(79, 59.0)(80, 59.0)(81, 58.0)(82, 60.0)(83, 60.0)(84, 59.0)(85, 55.0)(86, 60.0)(87, 56.0)(88, 57.0)(89, 59.0)(90, 58.0)(91, 60.0)(92, 59.0)(93, 58.0)(94, 57.0)(95, 56.0)(96, 60.0)(97, 59.0)(98, 58.0)(99, 60.0)(100, 59.0) };

        \addplot[color=black, mark='-'] coordinates { (0, 45.976408626269674)(1, 46.12287165082226)(2, 46.53920421678334)(3, 47.165058682792335)(4, 47.50396872343833)(5, 47.77478531879051)(6, 47.87809631413966)(7, 47.92378542293321)(8, 48.27433350432007)(9, 48.72728898434274)(10, 48.74366401183474)(11, 48.92712533372472)(12, 48.93339289638899)(13, 49.054551857361865)(14, 49.4157950733903)(15, 49.56599947785703)(16, 49.5700140341481)(17, 49.644503413314794)(18, 49.67682277301134)(19, 49.95519505997238)(20, 50.35907954012349)(21, 50.36661034752679)(22, 50.42926828389239)(23, 50.44040665167286)(24, 50.58064146200401)(25, 50.600512221920525)(26, 50.98612800525728)(27, 51.11082297879122)(28, 51.1751979056535)(29, 51.17783514296492)(30, 51.25945090128175)(31, 51.28198286549036)(32, 51.512797635188605)(33, 51.651945339797386)(34, 51.74720305266341)(35, 51.859201756159095)(36, 51.93685307708679)(37, 51.944362780670126)(38, 52.015086422129485)(39, 52.091081863752905)(40, 52.40792114144442)(41, 52.46582880237622)(42, 52.54813507525275)(43, 52.54986601438202)(44, 52.64435157675961)(45, 52.65998166663149)(46, 52.86300191091007)(47, 52.87707897342995)(48, 53.019072219604126)(49, 53.07501425693806)(50, 53.16949014594548)(51, 53.174591582044386)(52, 53.273498659512725)(53, 53.31875842426261)(54, 53.50576137760429)(55, 53.59070438856077)(56, 53.60497647242384)(57, 53.606142744438024)(58, 53.71474644936977)(59, 53.72581976484488)(60, 53.913955535515)(61, 53.915066524799286)(62, 53.93812804490791)(63, 53.96046494241949)(64, 54.04709534076405)(65, 54.05073446375285)(66, 54.087770010496854)(67, 54.161992393946505)(68, 54.19746361798793)(69, 54.26317609425418)(70, 54.27332022085987)(71, 54.27417905575799)(72, 54.38649813163828)(73, 54.386989022314246)(74, 54.393590997147534)(75, 54.40207616029504)(76, 54.44342954090535)(77, 54.50222977619359)(78, 54.50299118217261)(79, 54.50433616208786)(80, 54.50728574567164)(81, 54.58590813554514)(82, 54.6264387636261)(83, 54.63408510760178)(84, 54.65674645876372)(85, 54.78754019512651)(86, 54.81663600626329)(87, 54.818300773750664)(88, 54.86405061597931)(89, 54.89109259118552)(90, 54.89823303633792)(91, 55.11735157458611)(92, 55.27347617166674)(93, 55.37146012668457)(94, 55.42381249537505)(95, 55.44007187060478)(96, 55.562809178110605)(97, 55.76004471512821)(98, 55.86010864242161)(99, 56.00531008152717)(100, 56.08927527700829) };
       
        \addplot[color=red, mark='-', dashed] coordinates { (0, 45.85)(1, 45.85)(2, 45.6)(3, 48.05)(4, 49.4)(5, 46.3)(6, 47.8)(7, 49.8)(8, 49.35)(9, 49.25)(10, 49.85)(11, 50.8)(12, 49.0)(13, 50.0)(14, 48.9)(15, 53.0)(16, 51.85)(17, 50.0)(18, 48.25)(19, 49.25)(20, 50.9)(21, 51.5)(22, 51.95)(23, 48.25)(24, 50.35)(25, 52.65)(26, 51.75)(27, 51.3)(28, 51.5)(29, 51.65)(30, 50.2)(31, 53.1)(32, 50.2)(33, 52.35)(34, 52.55)(35, 52.95)(36, 52.25)(37, 51.4)(38, 50.15)(39, 50.6)(40, 52.45)(41, 53.5)(42, 53.05)(43, 51.4)(44, 50.55)(45, 53.9)(46, 53.6)(47, 53.25)(48, 54.0)(49, 51.5)(50, 51.9)(51, 53.9)(52, 54.3)(53, 54.0)(54, 54.0)(55, 53.65)(56, 55.7)(57, 54.05)(58, 53.25)(59, 53.0)(60, 54.75)(61, 52.2)(62, 54.7)(63, 54.5)(64, 53.8)(65, 53.65)(66, 53.3)(67, 53.6)(68, 54.05)(69, 54.1)(70, 54.45)(71, 55.0)(72, 53.9)(73, 52.2)(74, 56.0)(75, 54.3)(76, 54.9)(77, 54.6)(78, 54.6)(79, 53.8)(80, 54.35)(81, 53.6)(82, 54.6)(83, 53.65)(84, 54.7)(85, 53.9)(86, 54.75)(87, 54.4)(88, 54.15)(89, 54.6)(90, 54.75)(91, 55.1)(92, 55.6)(93, 54.2)(94, 55.6)(95, 55.45)(96, 56.3)(97, 55.75)(98, 54.85)(99, 57.1)(100, 55.05) };
       
       





\legend{$\hat{h}$,$h$ according to \Cref{eq:general-recursive}, Avg. of 20 simulations for $h$}
        
        \end{axis}
    \end{tikzpicture}
    \caption{Illustration of the relationship between $\hat{h}$, $h$ computed acocrding to~\Cref{eq:general-recursive}, and the average of 20 simulations of according to Model~\ref{alg:model-M}.}
    \label{fig:approx-h}
\end{figure}

==> large_K_fig.tex <==
\begin{figure}
    \centering
    \begin{tikzpicture}
        \begin{axis}[
        every axis plot/.append style={line width=0.975pt},
            title={},
            width=\linewidth,
            height=\axisdefaultheight,
            xlabel={Sample index},
            ylabel={N$^{\circ}$ of rounds  },
            xmin=0,
            xmax=100,
            ymin=5000,
            ymajorgrids=true,
            grid style=dashed,
            legend pos=north west,
        ]
        \addplot[color=black, mark='-'] coordinates { (0, 9426.3)(1, 9642.65)(2, 9945.1)(3, 10041.75)(4, 9371.1)(5, 9689.15)(6, 9731.3)(7, 10066.3)(8, 10211.9)(9, 9748.1)(10, 11555.3)(11, 9682.25)(12, 10209.9)(13, 9750.4)(14, 10092.85)(15, 9752.35)(16, 9932.05)(17, 9608.2)(18, 9702.35)(19, 9533.5)(20, 9731.8)(21, 9464.45)(22, 9809.4)(23, 9506.85)(24, 9572.3)(25, 10079.7)(26, 9995.65)(27, 9581.7)(28, 10099.85)(29, 9244.25)(30, 9574.75)(31, 9870.6)(32, 11072.2)(33, 9556.4)(34, 9855.75)(35, 9791.35)(36, 9638.45)(37, 9979.65)(38, 9528.6)(39, 10185.1)(40, 10189.5)(41, 10275.8)(42, 9708.15)(43, 9518.4)(44, 9664.2)(45, 10196.05)(46, 9772.5)(47, 9874.45)(48, 9852.9)(49, 9635.7)(50, 9816.6)(51, 9652.55)(52, 10568.0)(53, 9869.25)(54, 10388.3)(55, 10552.7)(56, 9756.55)(57, 9341.3)(58, 10016.6)(59, 9705.9)(60, 9893.2)(61, 10130.25)(62, 10094.05)(63, 9914.5)(64, 10071.25)(65, 10190.75)(66, 9963.1)(67, 9923.15)(68, 9554.4)(69, 9937.8)(70, 10423.25)(71, 9368.3)(72, 10530.4)(73, 10077.85)(74, 9472.0)(75, 10566.35)(76, 9735.45)(77, 9875.9)(78, 9989.6)(79, 10666.8)(80, 9851.7)(81, 9566.5)(82, 9517.65)(83, 10037.95)(84, 10209.0)(85, 9394.55)(86, 10066.35)(87, 10387.0)(88, 9550.15)(89, 9410.7)(90, 9695.55)(91, 9608.55)(92, 9648.5)(93, 9689.55)(94, 10764.25)(95, 9648.0)(96, 9791.4)(97, 10240.0)(98, 9672.95)(99, 10195.45) };

        \addplot[color=blue, dashed, mark='-'] coordinates { (0, 6826.670800627617)(1, 6946.4470851639935)(2, 7427.249649427384)(3, 7427.249649427384)(4, 6826.670800627617)(5, 6986.411219120156)(6, 6986.411219120156)(7, 7146.457627743594)(8, 7026.394475423982)(9, 7146.457627743594)(10, 8315.209874919992)(11, 7026.394475423982)(12, 7387.082386479119)(13, 6906.502211049488)(14, 7427.249649427384)(15, 7106.41781321269)(16, 6946.4470851639935)(17, 6866.576735926264)(18, 6866.576735926264)(19, 6946.4470851639935)(20, 6826.670800627617)(21, 6906.502211049488)(22, 7146.457627743594)(23, 6866.576735926264)(24, 6906.502211049488)(25, 7106.41781321269)(26, 7026.394475423982)(27, 6866.576735926264)(28, 7266.688084697089)(29, 6866.576735926264)(30, 7026.394475423982)(31, 7186.516030662162)(32, 8072.2563819921015)(33, 6906.502211049488)(34, 7026.394475423982)(35, 6826.670800627617)(36, 6906.502211049488)(37, 7186.516030662162)(38, 6826.670800627617)(39, 7146.457627743594)(40, 7467.434624108526)(41, 7668.621033592715)(42, 6986.411219120156)(43, 6826.670800627617)(44, 6866.576735926264)(45, 7467.434624108526)(46, 7026.394475423982)(47, 7266.688084697089)(48, 7387.082386479119)(49, 6826.670800627617)(50, 7106.41781321269)(51, 6866.576735926264)(52, 7507.637190911511)(53, 7146.457627743594)(54, 7226.592892352248)(55, 7467.434624108526)(56, 7226.592892352248)(57, 6866.576735926264)(58, 7146.457627743594)(59, 6906.502211049488)(60, 7146.457627743594)(61, 7427.249649427384)(62, 7186.516030662162)(63, 7146.457627743594)(64, 6946.4470851639935)(65, 7306.801481055132)(66, 7106.41781321269)(67, 7106.41781321269)(68, 6906.502211049488)(69, 6946.4470851639935)(70, 7749.215494337081)(71, 6906.502211049488)(72, 7547.857231565537)(73, 7026.394475423982)(74, 6906.502211049488)(75, 7708.909813023698)(76, 6866.576735926264)(77, 6906.502211049488)(78, 7306.801481055132)(79, 7507.637190911511)(80, 7066.396718209659)(81, 6866.576735926264)(82, 6906.502211049488)(83, 7186.516030662162)(84, 7306.801481055132)(85, 6866.576735926264)(86, 7106.41781321269)(87, 7507.637190911511)(88, 6866.576735926264)(89, 6866.576735926264)(90, 6826.670800627617)(91, 6826.670800627617)(92, 6906.502211049488)(93, 7026.394475423982)(94, 7749.215494337081)(95, 7106.41781321269)(96, 6826.670800627617)(97, 7387.082386479119)(98, 6826.670800627617)(99, 7186.516030662162) };
       
        % \addplot[color=green, mark='-'] coordinates { (0, 200)(1, 203)(2, 215)(3, 215)(4, 200)(5, 204)(6, 204)(7, 208)(8, 205)(9, 208)(10, 237)(11, 205)(12, 214)(13, 202)(14, 215)(15, 207)(16, 203)(17, 201)(18, 201)(19, 203)(20, 200)(21, 202)(22, 208)(23, 201)(24, 202)(25, 207)(26, 205)(27, 201)(28, 211)(29, 201)(30, 205)(31, 209)(32, 231)(33, 202)(34, 205)(35, 200)(36, 202)(37, 209)(38, 200)(39, 208)(40, 216)(41, 221)(42, 204)(43, 200)(44, 201)(45, 216)(46, 205)(47, 211)(48, 214)(49, 200)(50, 207)(51, 201)(52, 217)(53, 208)(54, 210)(55, 216)(56, 210)(57, 201)(58, 208)(59, 202)(60, 208)(61, 215)(62, 209)(63, 208)(64, 203)(65, 212)(66, 207)(67, 207)(68, 202)(69, 203)(70, 223)(71, 202)(72, 218)(73, 205)(74, 202)(75, 222)(76, 201)(77, 202)(78, 212)(79, 217)(80, 206)(81, 201)(82, 202)(83, 209)(84, 212)(85, 201)(86, 207)(87, 217)(88, 201)(89, 201)(90, 200)(91, 200)(92, 202)(93, 205)(94, 223)(95, 207)(96, 200)(97, 214)(98, 200)(99, 209) };
       
       
        % \addplot[color=green, mark='-'] coordinates { (0, 202)(1, 217)(2, 209)(3, 200)(4, 202)(5, 202)(6, 205)(7, 203)(8, 205)(9, 211)(10, 205)(11, 201)(12, 200)(13, 206)(14, 200)(15, 200)(16, 200)(17, 206)(18, 203)(19, 220)(20, 206)(21, 225)(22, 200)(23, 205)(24, 204)(25, 204)(26, 211)(27, 204)(28, 208)(29, 201)(30, 200)(31, 201)(32, 205)(33, 211)(34, 202)(35, 200)(36, 200)(37, 205)(38, 203)(39, 200)(40, 201)(41, 200)(42, 202)(43, 209)(44, 203)(45, 211)(46, 205)(47, 200)(48, 204)(49, 201)(50, 214)(51, 200)(52, 203)(53, 201)(54, 205)(55, 201)(56, 201)(57, 200)(58, 206)(59, 211)(60, 204)(61, 207)(62, 200)(63, 217)(64, 219)(65, 204)(66, 208)(67, 234)(68, 202)(69, 200)(70, 214)(71, 215)(72, 205)(73, 203)(74, 200)(75, 209)(76, 204)(77, 202)(78, 201)(79, 203)(80, 201)(81, 201)(82, 209)(83, 200)(84, 200)(85, 211)(86, 200)(87, 201)(88, 201)(89, 203)(90, 202)(91, 210)(92, 203)(93, 205)(94, 220)(95, 201)(96, 202)(97, 228)(98, 225)(99, 203) };
       
       
%  \addplot[color=green, mark='-'] coordinates { (0, 202)(1, 208)(2, 200)(3, 200)(4, 203)(5, 203)(6, 202)(7, 202)(8, 206)(9, 206)(10, 203)(11, 204)(12, 202)(13, 213)(14, 203)(15, 212)(16, 204)(17, 207)(18, 200)(19, 200)(20, 213)(21, 213)(22, 200)(23, 203)(24, 204)(25, 201)(26, 201)(27, 205)(28, 214)(29, 202)(30, 208)(31, 201)(32, 202)(33, 200)(34, 205)(35, 217)(36, 202)(37, 215)(38, 200)(39, 201)(40, 205)(41, 211)(42, 202)(43, 210)(44, 211)(45, 201)(46, 202)(47, 207)(48, 205)(49, 206)(50, 208)(51, 204)(52, 206)(53, 201)(54, 201)(55, 202)(56, 207)(57, 214)(58, 207)(59, 200)(60, 201)(61, 200)(62, 203)(63, 201)(64, 202)(65, 204)(66, 202)(67, 202)(68, 206)(69, 203)(70, 204)(71, 203)(72, 203)(73, 203)(74, 201)(75, 200)(76, 200)(77, 210)(78, 206)(79, 213)(80, 212)(81, 213)(82, 206)(83, 211)(84, 206)(85, 201)(86, 205)(87, 204)(88, 202)(89, 201)(90, 216)(91, 211)(92, 202)(93, 203)(94, 201)(95, 203)(96, 208)(97, 201)(98, 214)(99, 203)(100, 201)(101, 200)(102, 200)(103, 200)(104, 205)(105, 202)(106, 202)(107, 201)(108, 202)(109, 203)(110, 211)(111, 209)(112, 201)(113, 207)(114, 205)(115, 204)(116, 207)(117, 210)(118, 203)(119, 204)(120, 204)(121, 207)(122, 200)(123, 204)(124, 208)(125, 202)(126, 201)(127, 200)(128, 203)(129, 203)(130, 207)(131, 200)(132, 201)(133, 200)(134, 205)(135, 206)(136, 200)(137, 200)(138, 200)(139, 208)(140, 200)(141, 214)(142, 200)(143, 207)(144, 209)(145, 200)(146, 210)(147, 203)(148, 220)(149, 202)(150, 202)(151, 217)(152, 220)(153, 202)(154, 213)(155, 202)(156, 206)(157, 200)(158, 200)(159, 200)(160, 206)(161, 203)(162, 206)(163, 209)(164, 213)(165, 204)(166, 223)(167, 201)(168, 203)(169, 202)(170, 200)(171, 205)(172, 201)(173, 200)(174, 210)(175, 200)(176, 218)(177, 200)(178, 205)(179, 203)(180, 202)(181, 204)(182, 206)(183, 201)(184, 202)(185, 215)(186, 203)(187, 203)(188, 200)(189, 201)(190, 204)(191, 206)(192, 201)(193, 207)(194, 200)(195, 203)(196, 200)(197, 219)(198, 207)(199, 201)(200, 220)(201, 202)(202, 200)(203, 215)(204, 200)(205, 200)(206, 202)(207, 200)(208, 213)(209, 204)(210, 200)(211, 206)(212, 203)(213, 221)(214, 202)(215, 200)(216, 210)(217, 214)(218, 205)(219, 206)(220, 200)(221, 217)(222, 215)(223, 207)(224, 200)(225, 203)(226, 217)(227, 202)(228, 200)(229, 216)(230, 202)(231, 202)(232, 209)(233, 201)(234, 202)(235, 201)(236, 207)(237, 208)(238, 200)(239, 213)(240, 200)(241, 204)(242, 207)(243, 206)(244, 209)(245, 200)(246, 205)(247, 200)(248, 201)(249, 211)(250, 204)(251, 200)(252, 210)(253, 201)(254, 204)(255, 204)(256, 201)(257, 204)(258, 201)(259, 202)(260, 202)(261, 211)(262, 201)(263, 206)(264, 201)(265, 200)(266, 203)(267, 200)(268, 205)(269, 203)(270, 200)(271, 213)(272, 211)(273, 202)(274, 203)(275, 200)(276, 203)(277, 202)(278, 203)(279, 201)(280, 200)(281, 202)(282, 201)(283, 212)(284, 206)(285, 211)(286, 218)(287, 204)(288, 206)(289, 206)(290, 204)(291, 203)(292, 209)(293, 208)(294, 215)(295, 200)(296, 204)(297, 206)(298, 207)(299, 214)(300, 201)(301, 202)(302, 205)(303, 202)(304, 203)(305, 210)(306, 202)(307, 204)(308, 204)(309, 206)(310, 203)(311, 202)(312, 200)(313, 209)(314, 215)(315, 212)(316, 203)(317, 206)(318, 203)(319, 205)(320, 205)(321, 204)(322, 203)(323, 200)(324, 205)(325, 213)(326, 204)(327, 201)(328, 200)(329, 211)(330, 210)(331, 204)(332, 201)(333, 200)(334, 200)(335, 200)(336, 200)(337, 202)(338, 200)(339, 211)(340, 207)(341, 201)(342, 207)(343, 205)(344, 208)(345, 200)(346, 203)(347, 207)(348, 201)(349, 203)(350, 204)(351, 207)(352, 205)(353, 202)(354, 201)(355, 201)(356, 202)(357, 201)(358, 224)(359, 216)(360, 213)(361, 211)(362, 212)(363, 205)(364, 205)(365, 201)(366, 213)(367, 209)(368, 206)(369, 203)(370, 200)(371, 202)(372, 200)(373, 219)(374, 210)(375, 200)(376, 203)(377, 201)(378, 200)(379, 209)(380, 206)(381, 205)(382, 203)(383, 201)(384, 201)(385, 202)(386, 207)(387, 200)(388, 205)(389, 210)(390, 211)(391, 203)(392, 203)(393, 204)(394, 206)(395, 202)(396, 205)(397, 211)(398, 201)(399, 204)(400, 203)(401, 200)(402, 202)(403, 205)(404, 200)(405, 204)(406, 203)(407, 201)(408, 201)(409, 200)(410, 200)(411, 200)(412, 205)(413, 202)(414, 200)(415, 207)(416, 201)(417, 204)(418, 206)(419, 200)(420, 204)(421, 214)(422, 204)(423, 211)(424, 205)(425, 201)(426, 202)(427, 205)(428, 208)(429, 204)(430, 210)(431, 216)(432, 200)(433, 200)(434, 208)(435, 204)(436, 201)(437, 204)(438, 206)(439, 206)(440, 203)(441, 206)(442, 202)(443, 206)(444, 220)(445, 202)(446, 200)(447, 200)(448, 202)(449, 205)(450, 200)(451, 206)(452, 200)(453, 208)(454, 214)(455, 208)(456, 201)(457, 223)(458, 203)(459, 205)(460, 205)(461, 202)(462, 209)(463, 203)(464, 207)(465, 205)(466, 204)(467, 204)(468, 203)(469, 202)(470, 200)(471, 209)(472, 205)(473, 203)(474, 200)(475, 203)(476, 202)(477, 201)(478, 204)(479, 207)(480, 201)(481, 204)(482, 203)(483, 203)(484, 202)(485, 200)(486, 201)(487, 212)(488, 206)(489, 202)(490, 206)(491, 201)(492, 201)(493, 201)(494, 204)(495, 202)(496, 201)(497, 202)(498, 200)(499, 203)(500, 202)(501, 204)(502, 200)(503, 204)(504, 213)(505, 202)(506, 202)(507, 202)(508, 216)(509, 203)(510, 202)(511, 201)(512, 201)(513, 200)(514, 204)(515, 200)(516, 203)(517, 201)(518, 200)(519, 201)(520, 200)(521, 203)(522, 202)(523, 200)(524, 207)(525, 202)(526, 201)(527, 207)(528, 210)(529, 209)(530, 202)(531, 203)(532, 208)(533, 203)(534, 212)(535, 207)(536, 215)(537, 200)(538, 201)(539, 206)(540, 210)(541, 209)(542, 203)(543, 217)(544, 201)(545, 211)(546, 216)(547, 202)(548, 200)(549, 217)(550, 201)(551, 215)(552, 200)(553, 212)(554, 203)(555, 202)(556, 203)(557, 200)(558, 203)(559, 202)(560, 201)(561, 214)(562, 210)(563, 203)(564, 200)(565, 203)(566, 204)(567, 205)(568, 208)(569, 200)(570, 204)(571, 202)(572, 200)(573, 203)(574, 201)(575, 205)(576, 210)(577, 200)(578, 200)(579, 202)(580, 204)(581, 201)(582, 202)(583, 205)(584, 208)(585, 212)(586, 200)(587, 210)(588, 201)(589, 202)(590, 204)(591, 202)(592, 207)(593, 210)(594, 201)(595, 203)(596, 205)(597, 202)(598, 200)(599, 200)(600, 201)(601, 203)(602, 200)(603, 208)(604, 204)(605, 201)(606, 201)(607, 215)(608, 203)(609, 215)(610, 204)(611, 207)(612, 200)(613, 202)(614, 202)(615, 201)(616, 205)(617, 201)(618, 204)(619, 207)(620, 201)(621, 212)(622, 212)(623, 205)(624, 202)(625, 200)(626, 203)(627, 202)(628, 202)(629, 211)(630, 204)(631, 213)(632, 202)(633, 202)(634, 204)(635, 206)(636, 207)(637, 204)(638, 202)(639, 204)(640, 202)(641, 201)(642, 212)(643, 202)(644, 208)(645, 202)(646, 202)(647, 202)(648, 206)(649, 215)(650, 202)(651, 201)(652, 201)(653, 200)(654, 212)(655, 200)(656, 200)(657, 215)(658, 203)(659, 206)(660, 207)(661, 211)(662, 204)(663, 201)(664, 201)(665, 204)(666, 200)(667, 209)(668, 203)(669, 214)(670, 203)(671, 201)(672, 200)(673, 210)(674, 200)(675, 209)(676, 214)(677, 202)(678, 201)(679, 203)(680, 205)(681, 205)(682, 202)(683, 226)(684, 203)(685, 202)(686, 205)(687, 208)(688, 207)(689, 220)(690, 202)(691, 200)(692, 201)(693, 201)(694, 201)(695, 206)(696, 203)(697, 214)(698, 217)(699, 208)(700, 200)(701, 211)(702, 203)(703, 211)(704, 202)(705, 207)(706, 206)(707, 214)(708, 201)(709, 201)(710, 202)(711, 205)(712, 200)(713, 209)(714, 210)(715, 210)(716, 208)(717, 206)(718, 206)(719, 201)(720, 206)(721, 207)(722, 201)(723, 204)(724, 218)(725, 214)(726, 207)(727, 206)(728, 201)(729, 205)(730, 207)(731, 200)(732, 204)(733, 200)(734, 211)(735, 207)(736, 205)(737, 201)(738, 202)(739, 200)(740, 209)(741, 200)(742, 204)(743, 209)(744, 200)(745, 210)(746, 212)(747, 202)(748, 200)(749, 203)(750, 200)(751, 201)(752, 203)(753, 205)(754, 200)(755, 213)(756, 200)(757, 207)(758, 210)(759, 202)(760, 200)(761, 201)(762, 204)(763, 210)(764, 202)(765, 223)(766, 202)(767, 200)(768, 203)(769, 208)(770, 211)(771, 206)(772, 204)(773, 215)(774, 210)(775, 201)(776, 205)(777, 211)(778, 202)(779, 200)(780, 206)(781, 200)(782, 208)(783, 207)(784, 202)(785, 207)(786, 208)(787, 200)(788, 201)(789, 202)(790, 203)(791, 205)(792, 200)(793, 212)(794, 201)(795, 206)(796, 212)(797, 209)(798, 200)(799, 200)(800, 202)(801, 200)(802, 201)(803, 201)(804, 204)(805, 202)(806, 213)(807, 202)(808, 201)(809, 216)(810, 202)(811, 202)(812, 207)(813, 209)(814, 216)(815, 201)(816, 201)(817, 200)(818, 200)(819, 204)(820, 205)(821, 219)(822, 208)(823, 200)(824, 205)(825, 211)(826, 202)(827, 202)(828, 202)(829, 209)(830, 204)(831, 203)(832, 209)(833, 203)(834, 208)(835, 214)(836, 202)(837, 202)(838, 205)(839, 201)(840, 201)(841, 210)(842, 200)(843, 202)(844, 205)(845, 202)(846, 205)(847, 201)(848, 202)(849, 214)(850, 200)(851, 204)(852, 210)(853, 200)(854, 201)(855, 200)(856, 220)(857, 200)(858, 213)(859, 204)(860, 212)(861, 203)(862, 211)(863, 205)(864, 202)(865, 218)(866, 203)(867, 203)(868, 203)(869, 203)(870, 208)(871, 207)(872, 211)(873, 208)(874, 204)(875, 203)(876, 200)(877, 203)(878, 202)(879, 200)(880, 212)(881, 204)(882, 202)(883, 200)(884, 215)(885, 200)(886, 207)(887, 204)(888, 204)(889, 200)(890, 218)(891, 200)(892, 200)(893, 200)(894, 200)(895, 200)(896, 201)(897, 210)(898, 200)(899, 209)(900, 203)(901, 200)(902, 215)(903, 201)(904, 203)(905, 208)(906, 210)(907, 200)(908, 208)(909, 201)(910, 201)(911, 203)(912, 200)(913, 207)(914, 224)(915, 203)(916, 201)(917, 201)(918, 206)(919, 202)(920, 203)(921, 206)(922, 200)(923, 207)(924, 203)(925, 209)(926, 205)(927, 213)(928, 203)(929, 206)(930, 200)(931, 214)(932, 204)(933, 207)(934, 209)(935, 205)(936, 201)(937, 202)(938, 202)(939, 215)(940, 200)(941, 202)(942, 214)(943, 211)(944, 201)(945, 205)(946, 202)(947, 203)(948, 217)(949, 201)(950, 208)(951, 200)(952, 204)(953, 208)(954, 208)(955, 200)(956, 214)(957, 208)(958, 212)(959, 203)(960, 201)(961, 210)(962, 203)(963, 204)(964, 210)(965, 215)(966, 204)(967, 207)(968, 204)(969, 202)(970, 202)(971, 204)(972, 207)(973, 201)(974, 205)(975, 204)(976, 208)(977, 202)(978, 201)(979, 212)(980, 202)(981, 206)(982, 200)(983, 213)(984, 206)(985, 202)(986, 200)(987, 205)(988, 200)(989, 205)(990, 204)(991, 202)(992, 202)(993, 206)(994, 206)(995, 206)(996, 204)(997, 211)(998, 210)(999, 201) };
\legend{$\hat{\tau}$,$(K-2)\cdot \min_c n_c - \delta$}


        \end{axis}
    \end{tikzpicture}
    \caption{Illustration for 100 samples from $\mathcal{U}^{50}([200, 500])$.}
    \label{fig:large-K}
\end{figure}
